Yellow and Red Supergiants in the Large Magellanic Cloud

Due to their transitionary nature, yellow supergiants provide a critical challenge for evolutionary modeling. Previous studies within M31 and the SMC show that the Geneva evolutionary models do a poor job at predicting the lifetimes of these short-lived stars. Here we extend this study to the LMC while also investigating the galaxy's red supergiant content. This task is complicated by contamination by Galactic foreground stars that color and magnitude criteria alone cannot weed out. Therefore, we use proper motions and the LMC's large systemic radial velocity (\sim278 km/s) to separate out these foreground dwarfs. After observing nearly 2,000 stars, we identified 317 probable yellow supergiants, 6 possible yellow supergiants and 505 probable red supergiants. Foreground contamination of our yellow supergiant sample was \sim80%, while that of the the red supergiant sample was only 3%. By placing the yellow supergiants on the H-R diagram and comparing them against the evolutionary tracks, we find that new Geneva evolutionary models do an exemplary job at predicting both the locations and the lifetimes of these transitory objects.

==> (inline-0) <==
\begin{deluxetable}{c c c r r r r r r r r c c c l}
\tabletypesize{\tiny}
\rotate
\tablecaption{\label{tab:allobsYSG} Properties of Observed YSG Candidates\tablenotemark{*}}
\tablewidth{0pt}
\tablehead{
\colhead{2MASS}
&\colhead{$\alpha$(J2000)}
&\colhead{$\delta$(J2000)}
&\colhead{[M2002]}
&\colhead{$K_{\rm 2MASS}$}
&\colhead{$J-K_{\rm 2MASS}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$V-R$}
&\colhead{Vel}
&\colhead{$r$\tablenotemark{c}}
&\colhead{Category\tablenotemark{d}}
&\colhead{Class}
&\colhead{Ref.\tablenotemark{e}}
&\colhead{Comments} \\
& & & & & & & & & & 
\colhead{(km s$^{-1}$)}
& & & &
}
\startdata
J04363664-6902399 & 04 36 36.65 & -69 02 40.0 &\nodata &  9.83 & 0.46 &\nodata&\nodata&\nodata&  28.2 & 102.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04364564-6858373 & 04 36 45.64 & -68 58 37.3 &\nodata & 10.93 & 0.50 &\nodata&\nodata&\nodata&  11.7 &  80.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04371920-6901016 & 04 37 19.20 & -69 01 01.6 &\nodata &  8.84 & 0.71 &\nodata&\nodata&\nodata&  29.6 &  88.4 & 3 & M0        &  5  & HD 270584      \\
J04380215-6904276 & 04 38 02.15 & -69 04 27.6 &\nodata &  9.98 & 0.70 &\nodata&\nodata&\nodata&  25.6 & 140.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04380671-6907112 & 04 38 06.71 & -69 07 11.3 &\nodata &  9.82 & 0.61 &\nodata&\nodata&\nodata&  31.4 & 109.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04384481-6858586 & 04 38 44.82 & -68 58 58.7 &\nodata & 11.24 & 0.35 &\nodata&\nodata&\nodata& -10.8 &  94.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04384847-6840267 & 04 38 48.48 & -68 40 26.7 &\nodata &  8.57 & 0.80 &\nodata&\nodata&\nodata&  75.5 &  74.7 & 3 & K7        &  5  & HD 270599      \\
J04394544-6852388 & 04 39 45.45 & -68 52 38.9 &\nodata & 10.56 & 0.55 &\nodata&\nodata&\nodata&  17.3 &  73.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04401724-6915589 & 04 40 17.25 & -69 15 58.9 &\nodata &  8.77 & 0.85 &\nodata&\nodata&\nodata&  81.8 &  82.4 & 3 & K7        &  5  & HD 270626      \\
J04404585-6916432 & 04 40 45.85 & -69 16 43.2 &\nodata &  8.19 & 0.74 &\nodata&\nodata&\nodata&  21.2 & 131.2 & 3 & K5        &  5  & HD 270634      \\
J04410239-6843110 & 04 41 02.40 & -68 43 11.1 &\nodata &  8.00 & 0.68 &\nodata&\nodata&\nodata&  36.2 &  75.0 & 3 & K0        &  5  & HD 270636      \\
J04423048-6853431 & 04 42 30.49 & -68 53 43.2 &\nodata & 10.71 & 0.46 &\nodata&\nodata&\nodata&  35.9 &  34.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04423607-6904419 & 04 42 36.07 & -69 04 42.0 &\nodata &  8.19 & 0.33 &\nodata&\nodata&\nodata&  -1.3 &  95.7 & 3 & F8/G0V      &  17  & HD 30491       \\
J04425491-6745060 & 04 42 54.92 & -67 45 06.0 &\nodata & 11.44 & 0.19 & 13.53 & 0.04  &\nodata&  31.9 &  60.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04425553-6736411 & 04 42 55.54 & -67 36 41.2 &\nodata &  9.17 & 0.65 &\nodata&\nodata&\nodata&  78.7 & 103.8 & 3 & K7        &  5  & HD 270671      \\
J04425642-6905511 & 04 42 56.42 & -69 05 51.1 &\nodata & 10.37 & 0.69 &\nodata&\nodata&\nodata&  30.8 &  31.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04430205-6741438 & 04 43 02.05 & -67 41 43.9 &\nodata &  8.12 & 0.63 &\nodata&\nodata&\nodata&  56.7 & 127.7 & 3 & K2        &  5  & HD 270673      \\
J04431499-7102362 & 04 43 14.99 & -71 02 36.2 &\nodata & 10.88 & 0.38 &\nodata&\nodata&\nodata&  17.8 &  74.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04440090-6739517 & 04 44 00.90 & -67 39 51.8 &\nodata &  8.89 & 0.69 &\nodata&\nodata&\nodata&  34.3 &  71.6 & 3 & K7        &  5  & HD 270691      \\
J04440958-6749012 & 04 44 09.59 & -67 49 01.3 &\nodata &  8.30 & 0.72 &\nodata&\nodata&\nodata&  48.2 &  98.7 & 3 & K5        &  5  & HD 270696      \\
J04450446-6749220 & 04 45 04.46 & -67 49 22.1 &\nodata & 10.44 & 0.69 &\nodata&\nodata&\nodata&   3.0 &  81.2 & 3 & \nodata   & \nodata               & \nodata       \\
J04450582-7100046 & 04 45 05.82 & -71 00 04.6 &    614 & 10.60 & 0.39 & 12.31 &  0.66 &  0.39 &  30.7 & 108.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04451583-7112329 & 04 45 15.83 & -71 12 32.9 &\nodata &\nodata& 0.37 &\nodata&\nodata&\nodata&   2.3 &  91.2 & 3 & G0        &  5  & HD 268649      \\
J04451586-7059573 & 04 45 15.86 & -70 59 57.4 &\nodata &  8.53 & 0.24 & 13.20 &  0.13 &\nodata&   1.1 &  48.1 & 3 & F5        &  5  & HD 268641      \\
J04451823-6714396 & 04 45 18.23 & -67 14 39.6 &\nodata & 11.53 & 0.28 &\nodata&\nodata&\nodata&  22.4 & 114.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04452255-6730464 & 04 45 22.55 & -67 30 46.4 &\nodata & 10.94 & 0.40 &\nodata&\nodata&\nodata&  -2.2 & 117.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04452730-7051432 & 04 45 27.30 & -70 51 43.2 &    934 & 10.66 & 0.33 & 12.23 &  0.57 &  0.35 &  33.1 &  67.4 & 3 & K0        &  5  & HD 268638      \\
J04452798-7118190 & 04 45 27.98 & -71 18 19.1 &\nodata & 10.71 & 0.40 & 13.13 &  0.07 &\nodata&  41.0 &  68.7 & 3 & \nodata   & \nodata               & \nodata       \\
J04453680-7056425 & 04 45 36.80 & -70 56 42.5 &   1072 & 11.29 & 0.29 & 12.75 &  0.60 &  0.36 &   7.6 &  60.7 & 3 & \nodata   & \nodata               & \nodata       \\
J04454161-6853071 & 04 45 41.62 & -68 53 07.2 &   1134 & 10.45 & 0.63 & 13.01 &  1.04 &  0.60 &  45.0 &  48.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04454868-7010540 & 04 45 48.69 & -70 10 54.0 &   1250 &  9.30 & 0.66 & 11.87 &  1.05 &  0.53 &  19.7 &  93.4 & 3 & K0        &  5  & HD 268620      \\
J04455469-6748293 & 04 45 54.70 & -67 48 29.4 &\nodata & 10.79 & 0.48 &\nodata&\nodata&\nodata&  -3.2 & 141.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04460040-6722442 & 04 46 00.40 & -67 22 44.3 &\nodata & 10.05 & 0.26 &\nodata&\nodata&\nodata&   2.1 &  78.0 & 3 & G5        &  5  & HD 270731      \\
J04460043-6913211 & 04 46 00.44 & -69 13 21.1 &   1413 &  9.80 & 0.42 & 11.54 &  0.66 &  0.42 &  26.9 &  55.3 & 3 & K5        &  5  & HD 270744      \\
J04461853-7047262 & 04 46 18.54 & -70 47 26.3 &   1691 & 11.00 & 0.19 & 12.07 &  0.38 &  0.24 &  10.8 &  29.0 & 3 & F2        &  5  & HD 268651      \\
J04462288-6733237 & 04 46 22.88 & -67 33 23.8 &\nodata & 11.54 & 0.29 &\nodata&\nodata&\nodata&  -1.1 &  62.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04462599-6950186 & 04 46 26.00 & -69 50 18.7 &   1796 &  9.26 & 0.77 & 12.51 &  1.30 &  0.74 & 243.7 &  87.0 & 1 & \nodata   & \nodata               & \nodata       \\
J04462794-6959219 & 04 46 27.94 & -69 59 21.9 &   1824 & 10.69 & 0.33 & 12.24 &  0.58 &  0.35 &  21.6 & 110.3 & 3 & G5        &  5  & HD 268627      \\
J04462818-7008399 & 04 46 28.18 & -70 08 39.9 &   1829 & 10.88 & 0.39 & 12.50 &  0.62 &  0.38 &  29.0 &  64.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04463462-6704279 & 04 46 34.63 & -67 04 28.0 &\nodata &  9.70 & 0.58 &\nodata&\nodata&\nodata& 188.1 &  71.1 & 2 & \nodata   & \nodata               & \nodata       \\
J04463561-6742381 & 04 46 35.62 & -67 42 38.1 &\nodata &  7.00 & 0.80 &\nodata&\nodata&\nodata&   7.5 &  75.8 & 3 & K7        &  5  & HD 270745      \\
J04463654-6957137 & 04 46 36.55 & -69 57 13.8 &   1973 & 11.29 & 0.31 & 13.01 &  0.66 &  0.40 &  15.9 &  41.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04465642-7114447 & 04 46 56.43 & -71 14 44.8 &\nodata &  9.47 & 0.88 &\nodata&\nodata&\nodata&  24.4 &  95.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04465994-6848164 & 04 46 59.94 & -68 48 16.4 &   2332 & 11.16 & 0.34 & 12.66 &  0.56 &  0.36 &   6.3 &  40.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04470444-6706530 & 04 47 04.45 & -67 06 53.1 &\nodata & 10.92 & 0.10 & 11.26 &  0.08 &\nodata& 327.3 &  37.1 & 1 & B1.5Ia    &  30  & Sk-67 2        \\
J04471083-6701447 & 04 47 10.84 & -67 01 44.7 &\nodata & 11.37 & 0.28 &\nodata&\nodata&\nodata&   5.7 &  76.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04471263-6953519 & 04 47 12.63 & -69 53 52.0 &   2536 & 11.34 & 0.26 & 12.76 &  0.55 &  0.35 &   0.7 &  82.1 & 3 & F5        &  32  & GV 12          \\
J04471676-7113101 & 04 47 16.76 & -71 13 10.2 &\nodata &  9.85 & 0.67 &\nodata&\nodata&\nodata&  88.9 & 113.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04471852-6918293 & 04 47 18.53 & -69 18 29.4 &   2634 &  8.49 & 0.83 & 11.55 &  1.22 &  0.69 &  84.1 &  90.0 & 3 & K5        &  5  & HD 268606      \\
J04472197-6734402 & 04 47 21.98 & -67 34 40.2 &\nodata & 10.51 & 0.36 &\nodata&\nodata&\nodata&  22.1 & 155.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04473275-6920565 & 04 47 32.75 & -69 20 56.6 &   2873 &  9.73 & 0.68 & 12.41 &  1.04 &  0.63 &  38.5 &  78.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04473323-6914328 & 04 47 33.23 & -69 14 32.8 &   2885 & 11.64 & 0.16 & 12.53 &  0.18 &  0.20 & 255.1 &  60.7 & 1 & A3I       &  30  & HD 268612      \\
J04473836-6949345 & 04 47 38.37 & -69 49 34.5 &   2974 & 10.07 & 0.56 & 12.47 &  0.99 &  0.54 &  20.0 & 131.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04474037-6908087 & 04 47 40.37 & -69 08 08.7 &\nodata &  7.94 & 0.61 &\nodata&\nodata&\nodata&   0.4 & 106.1 & 3 & K0        &  5  & HD 268609      \\
J04474095-6751194 & 04 47 40.95 & -67 51 19.4 &\nodata & 10.20 & 0.60 &\nodata&\nodata&\nodata&   9.5 &  89.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04474110-7008357 & 04 47 41.11 & -70 08 35.7 &\nodata &  7.29 & 0.61 &\nodata&\nodata&\nodata&  10.3 &  87.0 & 3 & G5        &  5  & HD 268650      \\
J04475346-6844482 & 04 47 53.47 & -68 44 48.2 &   3235 &  9.70 & 0.87 & 12.93 &  1.27 &  0.71 & 123.9 &  85.2 & 3 & \nodata   & \nodata               & \nodata       \\
J04475403-6910456 & 04 47 54.03 & -69 10 45.6 &   3250 & 11.95 & 0.08 & 12.52 &  0.11 &  0.11 & 261.7 &  52.9 & 1 & A0I       &  30  & Sk-69 3        \\
J04475856-7006503 & 04 47 58.57 & -70 06 50.3 &   3342 & 11.29 & 0.35 & 12.93 &  0.66 &  0.38 &  13.7 &  79.3 & 3 & \nodata   & \nodata               & \nodata       \\
J04480561-6710052 & 04 48 05.62 & -67 10 05.2 &\nodata &  9.03 & 0.24 &\nodata&\nodata&\nodata&  27.6 &  51.4 & 3 & F5        &  5  & HD 270777      \\
J04480561-6859506 & 04 48 05.61 & -68 59 50.6 &   3496 &  8.98 & 0.71 & 11.69 &  1.09 &  0.61 & -15.5 & 106.0 & 3 & K5        &  5  & HD 268614      \\
J04480655-6845558 & 04 48 06.56 & -68 45 55.8 &\nodata &  9.42 & 0.24 &\nodata&\nodata&\nodata&  14.3 &  70.0 & 3 & G0        &  5  & HD 268603      \\
J04480804-6905402 & 04 48 08.04 & -69 05 40.2 &   3541 & 10.29 & 0.67 & 12.90 &  1.04 &  0.61 &  30.6 &  96.3 & 3 & \nodata   & \nodata               & \nodata       \\
J04480900-6739441 & 04 48 09.00 & -67 39 44.2 &\nodata & 10.22 & 0.35 &\nodata&\nodata&\nodata&  -1.5 & 123.4 & 3 & K0        &  5  & HD 270783      \\
J04481207-7117118 & 04 48 12.08 & -71 17 11.9 &\nodata & 10.47 & 0.68 &\nodata&\nodata&\nodata&  18.9 &  42.7 & 3 & \nodata   & \nodata               & \nodata       \\
J04481662-6957124 & 04 48 16.63 & -69 57 12.4 &   3677 &  7.97 & 0.80 & 11.14 &  1.34 &  0.72 &  28.1 &  70.7 & 3 & K7        &  5  & HD 268656      \\
J04482377-6710525 & 04 48 23.78 & -67 10 52.6 &\nodata & 12.04 & 0.04 & 13.11 &  0.24 &\nodata&  17.3 &  19.0 & 3 & A7        &  5  & HD 270782      \\
J04482396-7041325 & 04 48 23.96 & -70 41 32.5 &   3818 & 10.57 & 0.63 & 13.13 &  1.02 &  0.55 & -43.4 &  62.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04482951-7003135 & 04 48 29.52 & -70 03 13.6 &   3928 & 11.00 & 0.44 & 12.85 &  0.78 &  0.42 &  31.5 &  95.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04482971-6907269 & 04 48 29.71 & -69 07 26.9 &   3930 & 11.95 & 0.09 & 12.42 &  0.07 &  0.12 & 268.8 &  85.1 & 1 & A0I       &   4  & HD 268632      \\
J04483027-6745261 & 04 48 30.28 & -67 45 26.1 &\nodata & 11.52 & 0.28 &\nodata&\nodata&\nodata&   8.2 &  70.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04483530-7044521 & 04 48 35.30 & -70 44 52.2 &   4048 & 11.26 & 0.37 & 12.99 &  0.76 &  0.42 &  20.7 &  67.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04483584-6724112\tablenotemark{a} & 04 48 35.85 & -67 24 11.3 &\nodata & 11.18 & 0.31 &\nodata&\nodata&\nodata&  21.7 & 122.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04483678-6946531 & 04 48 36.78 & -69 46 53.1 &\nodata &  8.05 & 0.65 &\nodata&\nodata&\nodata&   5.3 &  86.8 & 3 & K5        &  5  & HD 268655      \\
J04484249-7053577 & 04 48 42.49 & -70 53 57.8 &\nodata &  7.35 & 0.70 &\nodata&\nodata&\nodata&  51.3 & 103.3 & 3 & K0        &  5  & HD 268702      \\
J04484654-7043248 & 04 48 46.54 & -70 43 24.8 &\nodata &  8.97 & 0.48 &\nodata&\nodata&\nodata&   2.0 & 104.4 & 3 & K0        &  5  & HD 268696      \\
J04484825-6750410 & 04 48 48.26 & -67 50 41.1 &\nodata & 10.67 & 0.57 &\nodata&\nodata&\nodata&   1.4 &  77.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04485209-6731038 & 04 48 52.10 & -67 31 03.8 &\nodata & 10.60 & 0.30 &\nodata&\nodata&\nodata& -14.3 & 117.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04485644-6736154 & 04 48 56.44 & -67 36 15.4 &\nodata & 11.31 & 0.35 &\nodata&\nodata&\nodata&  14.9 & 108.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04485811-6910249 & 04 48 58.11 & -69 10 25.0 &   4580 & 10.71 & 0.54 & 12.83 &  0.81 &  0.50 & -25.0 &  69.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04490538-6716092 & 04 49 05.38 & -67 16 09.2 &\nodata &  9.10 & 0.71 &\nodata&\nodata&\nodata&  49.9 &  97.2 & 3 & \nodata   & \nodata               & \nodata       \\
J04490955-6843573 & 04 49 09.56 & -68 43 57.4 &   4913 & 10.55 & 0.30 & 12.00 &  0.52 &  0.35 &   8.9 &  65.4 & 3 & K2        &  5  & HD 268630      \\
J04491348-6947132 & 04 49 13.48 & -69 47 13.2 &   5018 & 10.29 & 0.79 & 13.54 &  1.54 &  0.78 & 259.8 &  54.0 & 1 & \nodata   & \nodata               & \nodata       \\
J04491403-6858116 & 04 49 14.04 & -68 58 11.7 &   5030 & 11.16 & 0.28 & 12.48 &  0.43 &  0.31 & 225.3 &  35.0 & 1 & F5I       &  30  & GV 19          \\
J04491981-6722076 & 04 49 19.82 & -67 22 07.6 &\nodata &  9.48 & 0.23 &\nodata&\nodata&\nodata&  -5.1 &  65.8 & 3 & F2        &  5  & HD 270800      \\
J04492221-6918398 & 04 49 22.21 & -69 18 39.9 &   5285 & 11.92 & 0.14 & 12.77 &  0.31 &  0.20 &  10.9 &  22.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04492432-6843313 & 04 49 24.33 & -68 43 31.3 &   5343 & 10.61 & 0.65 & 13.22 &  0.95 &  0.61 &  46.0 &  34.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04492541-6655386 & 04 49 25.41 & -66 55 38.6 &\nodata & 11.24 & 0.33 &\nodata&\nodata&\nodata&   7.8 &  76.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04493251-6708462 & 04 49 32.52 & -67 08 46.2 &   5612 & 10.22 & 0.75 & 13.19 &  1.21 &  0.61 &  66.4 &  78.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04493382-6658091 & 04 49 33.83 & -66 58 09.2 &\nodata & 10.30 & 0.31 &\nodata&\nodata&\nodata&  -7.8 & 128.3 & 3 & K0        &  5  & HD 270803      \\
J04494449-7104556 & 04 49 44.49 & -71 04 55.7 &\nodata &  8.47 & 0.76 &\nodata&\nodata&\nodata& -12.9 &  96.5 & 3 & K5        &  5  & HD 268739      \\
J04494839-7002504 & 04 49 48.39 & -70 02 50.5 &   6171 & 11.08 & 0.39 & 12.55 &  0.52 &  0.30 &  17.6 &  90.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04495720-7050472\tablenotemark{a} & 04 49 57.20 & -70 50 47.2 &   6525 & 10.41 & 0.67 & 12.98 &  1.02 &  0.55 &  53.2 &  69.3 & 3 & \nodata   & \nodata               & \nodata       \\
J04500375-7047219\tablenotemark{a} & 04 50 03.75 & -70 47 22.0 &   6815 & 11.28 & 0.32 & 12.82 &  0.59 &  0.36 &   7.0 &  57.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04500555-6947541 & 04 50 05.55 & -69 47 54.2 &   6876 &  8.81 & 0.71 & 11.60 &  1.16 &  0.61 &   5.3 &  83.6 & 3 & M0        &  5  & HD 268684      \\
J04501237-6726098 & 04 50 12.37 & -67 26 09.8 &   7179 & 10.64 & 0.22 & 11.83 &  0.39 &  0.33 &  18.2 & 110.4 & 3 & F8        &  5  & HD 270817      \\
J04501909-6922538 & 04 50 19.10 & -69 22 53.9 &   7472 & 11.22 & 0.39 & 12.89 &  0.64 &  0.40 & -15.6 & 105.7 & 3 & \nodata   & \nodata               & \nodata       \\
J04502944-7031222 & 04 50 29.45 & -70 31 22.3 &   7944 & 11.11 & 0.39 & 12.76 &  0.67 &  0.37 & -17.0 &  71.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04503840-6654332 & 04 50 38.40 & -66 54 33.2 &\nodata &  9.42 & 0.64 &\nodata&\nodata&\nodata&  46.1 & 102.4 & 3 & K7        &  5  & HD 270821      \\
J04504227-6945500 & 04 50 42.28 & -69 45 50.0 &   8571 & 10.79 & 0.24 & 12.05 &  0.49 &  0.31 &  14.5 &  87.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04504493-6714244 & 04 50 44.94 & -67 14 24.4 &   8713 & 10.86 & 0.25 & 12.12 &  0.44 &  0.30 &  32.6 &  73.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04504903-6702122 & 04 50 49.04 & -67 02 12.2 &\nodata & 10.45 & 0.65 &\nodata&\nodata&\nodata&   8.9 &  53.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04505046-7132135 & 04 50 50.47 & -71 32 13.6 &\nodata & 10.26 & 0.37 &\nodata&\nodata&\nodata&  54.2 & 110.1 & 3 & \nodata   & \nodata               & CPD-71 290     \\
J04505585-6925525 & 04 50 55.85 & -69 25 52.6 &\nodata &  9.36 & 0.33 & 10.65 &  0.47 &\nodata& 209.9 &  38.3 & 1 & F6Ia      &  1  & HD 268687      \\
J04510288-6947492 & 04 51 02.88 & -69 47 49.3 &\nodata &  8.32 & 0.56 &\nodata&\nodata&\nodata&  -4.4 & 165.5 & 3 & G5        &  5  & HD 268709      \\
J04510578-7035278 & 04 51 05.79 & -70 35 27.9 &   9724 & 11.40 & 0.30 & 12.74 &  0.58 &  0.29 &  -5.8 &  86.2 & 3 & F5        &  32  & GV 33          \\
J04510771-7016397 & 04 51 07.71 & -70 16 39.7 &   9809 & 11.58 & 0.13 & 12.29 &  0.18 &  0.11 & 230.5 &  79.2 & 1 & A3I       &  30  & HD 268733      \\
J04511159-7144315 & 04 51 11.59 & -71 44 31.6 &\nodata &  9.67 & 0.66 &\nodata&\nodata&\nodata&  95.5 &  95.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04511357-6911410 & 04 51 13.57 & -69 11 41.0 &  10076 & 11.98 & 0.15 & 12.74 &  0.16 &  0.14 & 242.2 &  59.7 & 1 & A3I       &  30  & GV 31          \\
J04511610-6950175\tablenotemark{a} & 04 51 16.11 & -69 50 17.6 &  10196 & 10.04 & 0.72 & 12.94 &  1.25 &  0.67 &  38.7 &  64.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04511677-7033100 & 04 51 16.77 & -70 33 10.1 &  10233 &  9.81 & 0.57 & 12.12 &  0.94 &  0.52 &   2.6 &  93.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04511787-7151181 & 04 51 17.87 & -71 51 18.2 &\nodata & 11.20 & 0.33 &\nodata&\nodata&\nodata&   7.4 &  25.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04512478-7010432 & 04 51 24.79 & -70 10 43.2 &  10614 &  9.84 & 0.61 & 12.25 &  0.96 &  0.53 &  30.7 & 116.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04512817-7139551 & 04 51 28.17 & -71 39 55.1 &\nodata &  9.61 & 0.43 &\nodata&\nodata&\nodata&  19.6 & 110.4 & 3 & F5        &  5  & HD 270853      \\
J04512981-7100449 & 04 51 29.81 & -71 00 45.0 &  10838 & 10.81 & 0.35 & 12.40 &  0.61 &  0.35 &   3.6 &  78.9 & 3 & K5        &  5  & HD 268771      \\
J04513384-7014393 & 04 51 33.84 & -70 14 39.3 &\nodata &  9.38 & 0.39 & 10.97 &  0.61 &\nodata&  45.8 &  91.0 & 3 & F5        &  5   & HD 268742      \\
J04514403-6711594 & 04 51 44.04 & -67 11 59.4 &  11492 &  9.87 & 0.64 & 12.34 &  1.04 &  0.54 & -18.3 & 103.7 & 3 & \nodata   & \nodata               & \nodata       \\
J04514507-6930177 & 04 51 45.08 & -69 30 17.8 &  11545 & 11.52 & 0.18 & 12.34 &  0.19 &  0.17 & 250.0 &  69.6 & 1 & A7I       &  30  & GV 41          \\
J04514778-6650473 & 04 51 47.79 & -66 50 47.4 &\nodata &  9.75 & 0.45 &\nodata&\nodata&\nodata&  19.5 & 115.1 & 3 & K5        &  5  & HD 268608      \\
J04514948-6851343 & 04 51 49.49 & -68 51 34.3 &  11778 &  9.21 & 0.64 & 11.76 &  0.94 &  0.56 &  20.6 &  42.1 & 3 & K2        &  5  & HD 268683      \\
J04515270-6900216 & 04 51 52.70 & -69 00 21.6 &  11936 & 10.51 & 0.67 & 13.12 &  1.02 &  0.58 &  15.4 &  59.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04515432-6901266 & 04 51 54.33 & -69 01 26.7 &  12034 & 11.90 & 0.16 & 12.71 &  0.17 &  0.19 & 255.6 &  66.8 & 1 & A5I       &  30  & GV 43          \\
J04515810-6925339 & 04 51 58.11 & -69 25 33.9 &\nodata &  9.63 & 0.38 & 10.71 &  0.24 &\nodata& 279.3 &  49.4 & 1 & B9Ieq     & 30 & HD 268718      \\
J04520207-6652462 & 04 52 02.08 & -66 52 46.3 &\nodata &  8.48 & 0.64 &\nodata&\nodata&\nodata& -30.6 & 100.9 & 3 & K7        &  5  & HD 268621      \\
J04520603-6953561 & 04 52 06.04 & -69 53 56.1 &  12609 &  9.42 & 0.61 & 11.96 &  1.04 &  0.57 &  23.3 & 160.6 & 3 & K7        &  5  & HD 268740      \\
J04520692-7043524 & 04 52 06.92 & -70 43 52.4 &\nodata &  9.58 & 0.37 &\nodata&\nodata&\nodata&  38.5 &  77.8 & 3 & G0        &  5  & HD 268773      \\
J04520951-7030191 & 04 52 09.52 & -70 30 19.1 &  12786 & 11.90 & 0.12 & 12.55 &  0.15 &  0.10 & 253.1 &  68.0 & 1 & A4I       &  30  & HD 268763      \\
J04520970-7003551 & 04 52 09.70 & -70 03 55.2 &\nodata &  8.37 & 0.20 & 12.22 &  0.24 &\nodata&  11.1 &  39.9 & 3 & F0III     &  17  & HD 31704       \\
J04521129-7148341 & 04 52 11.30 & -71 48 34.1 &\nodata &  9.07 & 0.81 &\nodata&\nodata&\nodata& 159.0 &  84.5 & 2 & \nodata   & \nodata               & \nodata       \\
J04522418-6924142 & 04 52 24.18 & -69 24 14.2 &\nodata &  7.88 & 0.09 &  8.46&  0.23 &\nodata&  10.2 &  19.7 & 3 & A3III     &  17  & HD 31722       \\
J04522695-6848514\tablenotemark{a} & 04 52 26.95 & -68 48 51.4 &  13654 & 10.82 & 0.34 & 12.43 &  0.59 &  0.40 &  17.8 &  72.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04524066-6949433 & 04 52 40.67 & -69 49 43.4 &  14382 & 10.80 & 0.44 & 12.54 &  0.65 &  0.38 &   2.2 &  82.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04524416-6848135\tablenotemark{a} & 04 52 44.16 & -68 48 13.6 &\nodata &  9.26 & 0.31 &\nodata&\nodata&\nodata&  -6.1 &  43.1 & 3 & F5        &  5  & HD 268704      \\
J04524521-7133220 & 04 52 45.21 & -71 33 22.1 &\nodata &  8.18 & 0.79 &\nodata&\nodata&\nodata& 121.5 & 116.5 & 3 & G8        &  32  & [FD70] S 17    \\
J04525337-6705425 & 04 52 53.37 & -67 05 42.5 &  15084 & 11.82 & 0.18 & 12.62 &  0.13 &  0.14 & 266.3 &  86.6 & 1 & A5I       &  30  & Sk-67 9        \\
J04525363-7048237 & 04 52 53.64 & -70 48 23.8 &  15107 & 11.17 & 0.24 & 12.38 &  0.47 &  0.29 &  34.4 &  39.1 & 3 & K0        &  5  & HD 268789      \\
J04530013-6711379 & 04 53 00.14 & -67 11 38.0 &  15461 & 10.71 & 0.57 & 12.96 &  0.88 &  0.51 &  23.6 &  60.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04530230-6835411\tablenotemark{a} & 04 53 02.30 & -68 35 41.1 &\nodata &  8.28 & 0.70 &\nodata&\nodata&\nodata&  43.9 &  88.0 & 3 & K0        &  5  & HD 268701      \\
J04530258-6834511\tablenotemark{a} & 04 53 02.58 & -68 34 51.1 &  15603 & 10.81 & 0.29 & 12.14 &  0.48 &  0.32 & -12.7 &  67.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04530330-7004372 & 04 53 03.31 & -70 04 37.3 &  15647 & 10.33 & 0.47 & 12.21 &  0.80 &  0.42 &  18.0 & 115.3 & 3 & \nodata   & \nodata               & \nodata       \\
J04530398-6937285 & 04 53 03.99 & -69 37 28.5 &  15684 &\nodata& 0.76 & 12.94 &  1.21 &  0.69 & 372.9 &  45.4 & 1 & \nodata   & \nodata               & \nodata       \\
J04530521-6831553\tablenotemark{a} & 04 53 05.21 & -68 31 55.4 &\nodata &  9.72 & 0.27 &\nodata&\nodata&\nodata&   7.2 &  59.6 & 3 & G0        &  5  & HD 268699      \\
J04531726-6952043 & 04 53 17.27 & -69 52 04.4 &  16487 & 10.74 & 0.48 & 12.77 &  0.69 &  0.44 & 185.3 &  79.3 & 2 & \nodata   & \nodata               & \nodata       \\
J04532044-7006033 & 04 53 20.45 & -70 06 03.3 &  16677 &  9.14 & 0.65 & 11.56 &  0.97 &  0.52 & -13.7 & 114.1 & 3 & K5        &  5  & HD 268778      \\
J04532533-6855003\tablenotemark{a} & 04 53 25.34 & -68 55 00.3 &  16940 & 10.20 & 0.74 & 13.30 &  1.49 &  0.76 & 264.0 &  51.1 & 1 & \nodata   & \nodata               & SP77 30-1      \\
J04533459-6704429 & 04 53 34.60 & -67 04 43.0 &\nodata & 11.69 & 0.11 & 12.08 &  0.10 &\nodata& 282.8 &  95.5 & 1 & A0Ia      &  1  & Sk-67 11       \\
J04533718-6943071 & 04 53 37.19 & -69 43 07.1 &  17629 & 11.65 & 0.21 & 12.66 &  0.27 &  0.18 & 225.8 &  41.9 & 1 & F2I       &  30  & GV 62          \\
J04533896-6840548\tablenotemark{a} & 04 53 38.97 & -68 40 54.9 &\nodata &  8.56 & 0.68 &\nodata&\nodata&\nodata&  34.0 & 101.1 & 3 & K2        &  5  & HD 268725      \\
J04534623-6706179 & 04 53 46.24 & -67 06 17.9 &  18173 & 10.85 & 0.38 & 12.43 &  0.61 &  0.38 & -10.0 & 113.7 & 3 & \nodata   & \nodata               & \nodata       \\
J04535946-6941519 & 04 53 59.47 & -69 41 52.0 &  18963 & 10.29 & 0.68 & 12.90 &  0.95 &  0.58 &  49.9 &  76.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04535951-6922426 & 04 53 59.51 & -69 22 42.6 &  18971 & 12.20 & 0.03 & 12.60 &  0.05 &  0.13 & 256.0 &  72.0 & 1 & B9Ia      &  1  & HD 268758      \\
J04540105-7125065 & 04 54 01.06 & -71 25 06.6 &\nodata & 10.36 & 0.29 &\nodata&\nodata&\nodata&  36.2 &  69.4 & 3 & F2        &  5  & HD 268834      \\
J04540693-6849044\tablenotemark{a} & 04 54 06.94 & -68 49 04.4 &  19403 &  9.89 & 0.66 & 12.51 &  1.04 &  0.58 &  21.3 & 135.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04540940-6937189 & 04 54 09.41 & -69 37 18.9 &\nodata & 12.49 & 0.00 & 12.35 &  0.29 &\nodata& 274.4 &  17.6 & 1 & B1        &  30  & HD 268774      \\
J04541578-6929020 & 04 54 15.78 & -69 29 02.1 &\nodata &  8.33 & 0.67 &\nodata&\nodata&\nodata&  -9.7 & 148.5 & 3 & K2        &  5  & HD 268770      \\
J04541878-6705471 & 04 54 18.79 & -67 05 47.2 &  20153 & 12.36 & 0.04 & 12.54 &  0.01 &  0.04 & 277.2 & 105.2 & 1 & B8:I:     &  32  & HD 268669      \\
J04542376-7054057 & 04 54 23.77 & -70 54 05.8 &  20503 & 10.84 & 0.47 & 12.44 &  0.53 &  0.28 & 232.3 &  44.1 & 1 & F8:I      & 30 & Sk-70 14; Cepheid       \\
J04542646-7002023 & 04 54 26.47 & -70 02 02.3 &\nodata &  8.65 & 0.29 &\nodata&\nodata&\nodata&   3.9 &  77.2 & 3 & G0        &  5  & HD 268793      \\
J04543073-7120405 & 04 54 30.74 & -71 20 40.5 &\nodata & 11.09 & 0.40 &\nodata&\nodata&\nodata&  37.7 &  69.4 & 3 & G0        &  32  & [FD70] S 21    \\
J04543120-7019187 & 04 54 31.20 & -70 19 18.8 &  21012 &  9.24 & 0.66 & 11.80 &  1.09 &  0.53 &  18.1 & 135.8 & 3 & K7        &  5  & HD 268811      \\
J04543386-6717305 & 04 54 33.87 & -67 17 30.6 &  21160 & 11.36 & 0.29 & 12.62 &  0.49 &  0.29 &   1.1 &  71.2 & 3 & \nodata   & \nodata               & \nodata       \\
J04543501-7010408 & 04 54 35.02 & -70 10 40.8 &  21247 & 11.22 & 0.36 & 12.86 &  0.62 &  0.39 &  35.7 &  84.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04543683-6920221 & 04 54 36.84 & -69 20 22.1 &  21369 &  7.61 & 0.72 & 11.26 &  1.77 &  0.87 & 248.0 &  46.2 & 1 & \nodata   & \nodata               & SP77 31-16     \\
J04544146-6926117 & 04 54 41.47 & -69 26 11.8 &  21661 & 11.83 & 0.16 & 12.54 &  0.12 &  0.16 & 257.4 &  81.7 & 1 & B5I       &  30  & Sk-69 31       \\
J04544414-6714505 & 04 54 44.15 & -67 14 50.5 &\nodata & 11.61 & 0.02 & 11.64 &  0.01 &\nodata& 284.4 & 110.3 & 1 & B7Ia      &  1  & HD 268690      \\
J04544448-6641336 & 04 54 44.48 & -66 41 33.7 &\nodata & 12.04 & 0.06 &\nodata&\nodata&\nodata& 276.2 &  95.4 & 1 & A3I       &  30  & Sk-66 9        \\
J04544600-6857459 & 04 54 46.01 & -68 57 46.0 &\nodata & 11.96 & 0.09 & 12.26&  0.11 &\nodata& 270.4 &  96.2 & 1 & B8I       &  30  & HD 268760      \\
J04544747-7039366 & 04 54 47.47 & -70 39 36.6 &  22060 &  9.93 & 0.74 & 12.79 &  1.23 &  0.63 &   3.4 &  80.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04545013-6656221 & 04 54 50.13 & -66 56 22.2 &\nodata & 12.06 & 0.09 & 12.56 & 0.11&\nodata& 264.0 &  70.2 & 1 & A7I       &  30  & Sk-66 11       \\
J04545038-7145110 & 04 54 50.39 & -71 45 11.1 &\nodata &  6.09 & 0.92 &\nodata&\nodata&\nodata& -10.4 &  78.5 & 3 & K2        &  5  & HD 270893      \\
J04545184-6840055\tablenotemark{a} & 04 54 51.84 & -68 40 05.6 &\nodata &  7.17 & 0.76 &\nodata&\nodata&\nodata&  -3.8 & 150.8 & 3 & K0        &  5  & HD 268754      \\
J04545509-6834507\tablenotemark{a} & 04 54 55.10 & -68 34 50.7 &  22561 &  9.02 & 0.64 & 11.53 &  1.10 &  0.59 & 112.0 &  69.3 & 3 & K5        &  5  & HD 268751      \\
J04545710-6638491 & 04 54 57.10 & -66 38 49.1 &\nodata &  9.61 & 0.66 &\nodata&\nodata&\nodata&  25.3 &  93.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04545735-6645088 & 04 54 57.36 & -66 45 08.9 &\nodata & 10.50 & 0.12 & 10.81 & 0.04 &\nodata& 284.5 &  96.3 & 1 & \nodata   & \nodata               & \nodata       \\
J04550188-7016504 & 04 55 01.88 & -70 16 50.5 &  23020 & 10.42 & 0.68 & 12.93 &  1.02 &  0.55 &  16.9 & 117.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04550286-6715352 & 04 55 02.87 & -67 15 35.3 &  23081 & 11.29 & 0.34 & 12.74 &  0.59 &  0.35 &  35.3 &  70.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04550689-6858315 & 04 55 06.89 & -68 58 31.5 &  23368 & 11.01 & 0.45 & 12.89 &  0.72 &  0.42 & -15.5 &  64.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04551006-6650426 & 04 55 10.06 & -66 50 42.6 &\nodata & 10.86 & 0.15 & 11.55 & 0.18 &\nodata& 252.5 &  59.6 & 1 & A7I       &  30  & Sk-66 13       \\
J04551106-6710104 & 04 55 11.07 & -67 10 10.4 &\nodata &  9.28 & 0.14 & 9.69 & 0.10 &\nodata& 271.8 &  52.4 & 1 & B9Iae     &  11  & HD 32034       \\
J04551461-7155566 & 04 55 14.62 & -71 55 56.6 &\nodata &  8.13 & 0.68 &\nodata&\nodata&\nodata&  13.1 & 101.9 & 3 & G5        &  5  & HD 270899      \\
J04552890-7014426 & 04 55 28.91 & -70 14 42.7 &\nodata &  8.63 & 0.39 &\nodata&\nodata&\nodata&  30.2 & 139.6 & 3 & G0        &  5  & HD 268824      \\
J04553222-6930392 & 04 55 32.23 & -69 30 39.2 &  25136 & 10.75 & 0.38 & 12.26 &  0.56 &  0.36 &   5.7 &  82.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04553248-6957450 & 04 55 32.48 & -69 57 45.1 &\nodata &  8.83 & 0.33 & 10.08 &  0.50 &\nodata& 203.3 &  33.6 & 1 & F5Ia      &  23  & HD 268819      \\
J04553468-7002355 & 04 55 34.69 & -70 02 35.5 &  25310 & 11.21 & 0.37 & 12.78 &  0.60 &  0.34 &  -5.8 & 108.0 & 3 & F8:       &  32  & GV 92          \\
J04554043-6926408 & 04 55 40.44 & -69 26 40.9 &  25715 & 11.81 & 0.06 & 12.34 &  0.11 &  0.10 & 248.7 &  83.2 & 1 & A0I       &  30  & Sk-69 39a      \\
J04554911-7126168 & 04 55 49.12 & -71 26 16.9 &\nodata & 10.45 & 0.33 &\nodata&\nodata&\nodata& -21.7 &  72.9 & 3 & F5        &  5  & HD 268881      \\
J04554975-7039369 & 04 55 49.75 & -70 39 36.9 &  26384 & 11.13 & 0.37 & 12.74 &  0.69 &  0.39 &  30.8 &  64.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04555060-6837086\tablenotemark{a} & 04 55 50.60 & -68 37 08.7 &\nodata & 10.46 & 0.30 &\nodata&\nodata&\nodata&   4.8 &  66.1 & 3 & F5        &  5  & HD 268779      \\
J04555085-7146158 & 04 55 50.86 & -71 46 15.9 &\nodata & 10.35 & 0.65 &\nodata&\nodata&\nodata&  10.9 &  86.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04555280-6942224 & 04 55 52.81 & -69 42 22.5 &  26581 & 12.15 & 0.11 & 12.42 &  0.15 &  0.11 & 245.8 &  79.7 & 1 & A2I:      &  32  & GV 94          \\
J04555283-7054113 & 04 55 52.84 & -70 54 11.4 &  26575 &  8.60 & 0.83 & 11.75 &  1.27 &  0.68 & -20.3 &  72.9 & 3 & K5        &   5  & HD 268861      \\
J04561603-7042358 & 04 56 16.03 & -70 42 35.9 &\nodata & 10.26 & 0.28 &\nodata&\nodata&\nodata&  -7.2 &  61.4 & 3 & F5        &  5  & HD 268862      \\
J04561655-7213562 & 04 56 16.55 & -72 13 56.3 &\nodata & 10.60 & 0.34 &\nodata&\nodata&\nodata&  14.0 &  88.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04561802-7120440 & 04 56 18.03 & -71 20 44.1 &\nodata &  9.31 & 0.64 &\nodata&\nodata&\nodata&  20.4 & 117.0 & 3 & G5        &  5  & HD 268890      \\
J04562391-7015274 & 04 56 23.91 & -70 15 27.5 &\nodata & 10.19 & 0.25 &\nodata&\nodata&\nodata&  17.8 & 110.3 & 3 & F8        &  5  & HD 268844      \\
J04562741-6756006 & 04 56 27.42 & -67 56 00.6 &  29093 & 11.51 & 0.21 & 12.49 &  0.26 &  0.19 & 256.3 &  53.2 & 1 & A9I       &  30  & GV 102         \\
J04562749-6922466 & 04 56 27.50 & -69 22 46.6 &  29101 & 11.20 & 0.33 & 12.87 &  0.71 &  0.41 & 247.9 &  65.6 & 1 & \nodata   & \nodata               & \nodata       \\
J04563637-6933273 & 04 56 36.38 & -69 33 27.3 &  29849 & 11.87 & 0.14 & 12.68 &  0.17 &  0.16 & 229.2 &  58.0 & 1 & A2III:    &  32  & GV 110         \\
J04563646-7016292 & 04 56 36.46 & -70 16 29.2 &  29858 & 10.96 & 0.36 & 12.59 &  0.65 &  0.38 &  10.3 &  85.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04563991-6644367 & 04 56 39.91 & -66 44 36.7 &\nodata & 11.25 & 0.07 & 11.59 & 0.08 &\nodata& 290.1 &  88.3 & 1 & A0Ia      &  32  & HD 268727      \\
J04564000-6941562 & 04 56 40.00 & -69 41 56.3 &  30155 &  9.97 & 0.43 & 11.84 &  0.82 &  0.45 & 257.7 &  50.5 & 1 & K5        &  5  & HD 268828      \\
J04564820-6750157 & 04 56 48.20 & -67 50 15.8 &  30822 & 10.90 & 0.31 & 12.43 &  0.57 &  0.38 &  31.9 & 112.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04564941-6948314\tablenotemark{a} & 04 56 49.41 & -69 48 31.5 &  30929 &  8.96 & 0.74 & 12.06 &  1.64 &  0.73 & 247.8 &  53.9 & 1 & \nodata   & \nodata               & RM 1-77        \\
J04565520-7211568 & 04 56 55.20 & -72 11 56.8 &\nodata &  9.54 & 0.64 &\nodata&\nodata&\nodata& -42.6 & 126.5 & 3 & \nodata   & \nodata               & \nodata       \\
J04565670-7146327 & 04 56 56.70 & -71 46 32.8 &\nodata &  7.85 & 0.91 & 11.15 & 1.35&\nodata&  98.5 &  78.4 & 3 & K5        &  5  & HD 270915      \\
J04565762-6713184 & 04 56 57.63 & -67 13 18.5 &\nodata & 10.37 & 0.34 &\nodata&\nodata&\nodata&  -8.1 & 125.6 & 3 & K0        &  5  & HD 268750      \\
J04565833-7019439 & 04 56 58.34 & -70 19 43.9 &  31639 & 10.65 & 0.34 & 12.05 &  0.49 &  0.32 &  11.8 &  71.3 & 3 & F5        &  5  & HD 268864      \\
J04565839-6939100 & 04 56 58.40 & -69 39 10.0 &  31635 & 10.09 & 0.92 & 13.62 &  1.55 &  0.82 & 252.8 &  51.7 & 1 & \nodata   & \nodata               & \nodata       \\
J04570219-7226578 & 04 57 02.19 & -72 26 57.8 &\nodata & 11.17 & 0.27 &\nodata&\nodata&\nodata&  17.0 &  84.2 & 3 & \nodata   & \nodata               & \nodata       \\
J04570677-6754453 & 04 57 06.78 & -67 54 45.4 &  32351 &  9.72 & 0.71 & 12.38 &  1.07 &  0.59 &  40.3 &  82.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04570711-6829383\tablenotemark{a} & 04 57 07.12 & -68 29 38.3 &  32376 &  7.99 & 0.87 & 11.19 &  1.30 &  0.67 &  36.1 &  84.8 & 3 & M0        &  5  & HD 268803      \\
J04570805-6825123 & 04 57 08.06 & -68 25 12.4 &\nodata & 11.41 & 0.02 & 11.49& 0.00&\nodata& 280.2 &  24.3 & 1 & B2Ia      &  26  & HD 268798      \\
J04571326-6801330 & 04 57 13.27 & -68 01 33.1 &  32895 &  8.67 & 0.66 & 11.16 &  1.06 &  0.56 &  19.6 & 114.1 & 3 & K5        &  5  & HD 268784      \\
J04572133-6938495 & 04 57 21.33 & -69 38 49.5 &\nodata &  8.38 & 0.67 &\nodata&\nodata&\nodata&  16.5 & 124.9 & 3 & K2        &  5  & HD 268841      \\
J04572485-6850318\tablenotemark{a} & 04 57 24.85 & -68 50 31.9 &\nodata &  6.49 & 0.81 &\nodata&\nodata&\nodata&  20.0 &  73.9 & 3 & K2III:    &  17  & HD 32403       \\
J04572621-6702468 & 04 57 26.21 & -67 02 46.9 &\nodata &  9.61 & 0.79 &\nodata&\nodata&\nodata&  49.8 & 104.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04573042-6643220 & 04 57 30.43 & -66 43 22.1 &\nodata & 10.58 & 0.30 &\nodata&\nodata&\nodata&  17.3 & 112.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04573094-6838039 & 04 57 30.95 & -68 38 04.0 &  34322 & 10.97 & 0.23 & 12.14 &  0.42 &  0.29 &  12.9 &  62.8 & 3 & F0        &  5  & HD 268817      \\
J04573486-7229102 & 04 57 34.87 & -72 29 10.2 &\nodata &  9.28 & 0.79 &\nodata&\nodata&\nodata& -12.6 & 129.2 & 3 & \nodata   & \nodata               & \nodata       \\
J04573490-6755243 & 04 57 34.91 & -67 55 24.4 &  34639 & 10.20 & 0.51 & 12.26 &  0.87 &  0.49 &   6.3 &  84.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04573549-7018407 & 04 57 35.49 & -70 18 40.8 &  34696 &  9.64 & 0.63 & 12.11 &  1.02 &  0.54 &  -0.5 & 118.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04573855-7141340 & 04 57 38.56 & -71 41 34.0 &\nodata &  7.28 & 0.88 &\nodata&\nodata&\nodata& -16.7 &  85.5 & 3 & K7        &  5  & HD 270923      \\
J04574025-6741353 & 04 57 40.25 & -67 41 35.4 &  35042 & 10.47 & 0.58 & 12.74 &  0.98 &  0.52 &   9.4 &  42.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04574999-7133066 & 04 57 49.99 & -71 33 06.6 &\nodata & 10.40 & 0.40 &\nodata&\nodata&\nodata&  24.6 & 112.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04575163-7206310 & 04 57 51.64 & -72 06 31.0 &\nodata & 10.57 & 0.26 &\nodata&\nodata&\nodata&  15.6 &  74.7 & 3 & F5        &  5  & HD 270930      \\
J04575367-7223568 & 04 57 53.67 & -72 23 56.9 &\nodata & 11.15 & 0.34 &\nodata&\nodata&\nodata&  -6.8 & 113.1 & 3 & \nodata   & \nodata               & \nodata       \\
J04575835-6700559 & 04 57 58.35 & -67 00 55.9 &\nodata & 10.35 & 0.26 &\nodata&\nodata&\nodata&  17.0 &  79.2 & 3 & G5        &  5  & HD 268766      \\
J04580717-7008572 & 04 58 07.18 & -70 08 57.3 &\nodata &  7.46 & 0.27 &\nodata&\nodata&\nodata&   2.4 &  88.1 & 3 & F7V       &  17  & HD 32571       \\
J04580751-6702465 & 04 58 07.51 & -67 02 46.6 &\nodata &  9.49 & 0.34 &\nodata&\nodata&\nodata&  -0.3 & 105.0 & 3 & F8        &  5  & HD 268775      \\
J04580802-6748423 & 04 58 08.02 & -67 48 42.4 &  37269 & 10.98 & 0.31 & 12.32 &  0.49 &  0.34 & -12.8 &  75.3 & 3 & \nodata   & \nodata               & \nodata       \\
J04580912-6659260 & 04 58 09.13 & -66 59 26.1 &\nodata &  8.66 & 0.69 &\nodata&\nodata&\nodata&  43.1 &  92.3 & 3 & \nodata   & \nodata               & \nodata       \\
J04581080-6956589 & 04 58 10.80 & -69 56 59.0 &  37518 & 10.64 & 0.61 & 13.02 &  0.81 &  0.45 & 283.0 &  57.0 & 1 & K5        &  5  & HD 268878      \\
J04581344-7220375 & 04 58 13.44 & -72 20 37.6 &\nodata & 10.38 & 0.76 &\nodata&\nodata&\nodata&  34.7 &  88.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04582055-7229172 & 04 58 20.55 & -72 29 17.3 &\nodata & 11.63 & 0.26 &\nodata&\nodata&\nodata& -19.5 &  57.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04582210-6948133 & 04 58 22.10 & -69 48 13.4 &  38410 & 10.83 & 0.26 & 12.08 &  0.46 &  0.28 &  22.2 &  64.8 & 3 & F2        &  5  & HD 268876      \\
J04582210-6954513 & 04 58 22.10 & -69 54 51.4 &  38421 & 10.07 & 0.70 & 12.71 &  1.00 &  0.56 & -30.0 & 109.6 & 3 & \nodata   & \nodata               & \nodata       \\
J04582503-6837531\tablenotemark{a} & 04 58 25.04 & -68 37 53.2 &  38644 & 10.48 & 0.69 & 13.13 &  1.00 &  0.57 &   7.5 &  55.7 & 3 & \nodata   & \nodata               & \nodata       \\
J04582541-7203255 & 04 58 25.41 & -72 03 25.6 &\nodata &  9.47 & 0.78 &\nodata&\nodata&\nodata& -29.6 &  96.3 & 3 & \nodata   & \nodata               & \nodata       \\
J04582652-7023456 & 04 58 26.52 & -70 23 45.7 &  38772 &  9.30 & 0.63 & 11.72 &  1.01 &  0.53 &  22.0 & 121.5 & 3 & G5        &   32 & HD 268902      \\
J04583118-6827267 & 04 58 31.19 & -68 27 26.7 &\nodata &  7.84 & 0.72 &\nodata&\nodata&\nodata&   7.6 &  71.6 & 3 & K7        &  5  & HD 268827      \\
J04583373-7046024 & 04 58 33.74 & -70 46 02.4 &  39355 &  9.68 & 0.77 & 12.49 &  1.12 &  0.61 & -39.2 & 125.2 & 3 & \nodata   & \nodata               & \nodata       \\
J04583409-6745140 & 04 58 34.10 & -67 45 14.0 &  39376 & 10.65 & 0.30 & 12.00 &  0.54 &  0.32 &  13.2 & 100.5 & 3 & K         &  5  & HD 268812      \\
J04583662-6850322 & 04 58 36.63 & -68 50 32.2 &  39602 & 11.99 & 0.12 & 12.47 &  0.08 &  0.08 & 269.5 & 107.0 & 1 & B8I       &  30  & HD 268845      \\
J04583733-7158485 & 04 58 37.33 & -71 58 48.6 &\nodata & 11.58 & 0.26 &\nodata&\nodata&\nodata&  40.6 &  54.7 & 3 & \nodata   & \nodata               & \nodata       \\
J04584553-7032367 & 04 58 45.53 & -70 32 36.8 &  40284 &  8.16 & 0.80 & 11.14 &  1.28 &  0.69 &  -2.2 &  86.7 & 3 & K7        &  5  & HD 268914      \\
J04584616-7023481 & 04 58 46.17 & -70 23 48.2 &  40331 & 11.33 & 0.31 & 12.56 &  0.46 &  0.28 &  15.1 &  77.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04585759-7109439 & 04 58 57.59 & -71 09 44.0 &\nodata &  8.21 & 0.73 &\nodata&\nodata&\nodata&  50.2 & 100.4 & 3 & K2        &  5  & HD 268938      \\
J04590386-6900210 & 04 59 03.86 & -69 00 21.1 &  41679 &  9.92 & 0.53 & 12.10 &  0.84 &  0.47 &  34.1 &  98.8 & 3 & K7        &  5  & HD 268866      \\
J04590936-6749174 & 04 59 09.37 & -67 49 17.4 &  42110 & 10.89 & 0.36 & 12.41 &  0.61 &  0.38 &  14.0 & 104.2 & 3 & \nodata   & \nodata               & \nodata       \\
J04592077-7043078 & 04 59 20.78 & -70 43 07.9 &\nodata & 10.21 & 0.18 & 11.01 & 0.36 &\nodata&  38.2 &  26.4 & 3 & A7III     &  1  & HD 268935      \\
J04592312-7201208 & 04 59 23.13 & -72 01 20.9 &\nodata & 10.85 & 0.30 &\nodata&\nodata&\nodata&  32.0 &  78.8 & 3 & F5        &  5  & HD 270950      \\
J04592388-6853583 & 04 59 23.89 & -68 53 58.4 &  43115 & 10.39 & 0.76 & 13.15 &  1.03 &  0.60 &  47.7 &  95.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04592576-6952298 & 04 59 25.76 & -69 52 29.8 &\nodata &  7.60 & 0.67 &\nodata&\nodata&\nodata&  10.4 &  92.9 & 3 & G5:III    &  1  & HD 268909      \\
J04592712-7222428 & 04 59 27.13 & -72 22 42.8 &\nodata & 10.35 & 0.74 &\nodata&\nodata&\nodata& 127.4 &  72.8 & 3 & \nodata   & \nodata               & \nodata       \\
J04593334-7224419 & 04 59 33.35 & -72 24 42.0 &\nodata &  8.82 & 0.74 &\nodata&\nodata&\nodata& -20.6 &  83.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04593632-6908004 & 04 59 36.33 & -69 08 00.4 &  43952 & 11.25 & 0.34 & 12.73 &  0.62 &  0.34 &  51.5 &  76.7 & 3 & \nodata   & \nodata               & \nodata       \\
J04593688-7051308 & 04 59 36.88 & -70 51 30.9 &\nodata &  9.07 & 0.15 &\nodata&\nodata&\nodata&  19.0 &  26.1 & 3 & A8IV      &  17  & HD 32824       \\
J04594195-7022144 & 04 59 41.95 & -70 22 14.4 &\nodata &  9.88 & 0.32 &\nodata&\nodata&\nodata&   2.8 &  90.1 & 3 & G0        &  5  & HD 268930      \\
J04594309-7006390 & 04 59 43.09 & -70 06 39.0 &\nodata &  7.92 & 0.54 &\nodata&\nodata&\nodata&   4.8 &  87.5 & 3 & K0        &  5  & HD 268923      \\
J04594353-6831228 & 04 59 43.53 & -68 31 22.8 &  44436 &  9.81 & 0.42 & 11.46 &  0.71 &  0.41 & 287.3 &  42.0 & 1 & K0        &  5  & HD 268865      \\
J04594362-6826049 & 04 59 43.63 & -68 26 05.0 &  44439 & 10.39 & 0.69 & 13.02 &  1.02 &  0.59 &  40.5 &  75.0 & 3 & \nodata   & \nodata               & \nodata       \\
J04594625-7126334 & 04 59 46.25 & -71 26 33.5 &\nodata & 10.01 & 0.62 &\nodata&\nodata&\nodata&  14.9 &  78.9 & 3 & \nodata   & \nodata               & \nodata       \\
J04594720-6713273 & 04 59 47.21 & -67 13 27.4 &  44693 & 11.24 & 0.33 & 12.61 &  0.48 &  0.31 &  39.0 &  64.4 & 3 & \nodata   & \nodata               & \nodata       \\
J04594824-7221460 & 04 59 48.25 & -72 21 46.0 &\nodata & 10.40 & 0.37 &\nodata&\nodata&\nodata&   8.7 &  74.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05000225-6839181 & 05 00 02.26 & -68 39 18.1 &  45746 & 10.70 & 0.50 & 12.61 &  0.81 &  0.46 &  10.0 &  80.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05000447-6859267 & 05 00 04.48 & -68 59 26.8 &  45879 & 10.00 & 0.61 & 12.34 &  0.99 &  0.55 &  -0.4 &  79.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05000756-6826599 & 05 00 07.57 & -68 26 60.0 &  46080 &  9.43 & 0.60 & 12.23 &  1.04 &  0.57 & 330.9 &  41.1 & 1 & G0Ia      &  10  & RMC 69         \\
J05001358-6758004 & 05 00 13.58 & -67 58 00.4 &  46469 &  9.34 & 0.78 & 12.15 &  1.16 &  0.63 &  62.9 &  80.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05001815-7118039 & 05 00 18.15 & -71 18 04.0 &\nodata & 10.71 & 0.58 &\nodata&\nodata&\nodata&  37.1 &  86.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05001831-6718308 & 05 00 18.31 & -67 18 30.8 &  46776 & 10.99 & 0.36 & 12.41 &  0.59 &  0.31 &  10.7 &  83.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05002064-7101499 & 05 00 20.64 & -71 01 49.9 &  46921 & 11.08 & 0.28 & 12.43 &  0.52 &  0.32 &  20.9 &  81.0 & 3 & F5        &  5  & HD 268958      \\
J05002106-6812333 & 05 00 21.06 & -68 12 33.3 &\nodata &  9.44 & 0.32 &\nodata&\nodata&\nodata&  61.6 & 116.6 & 3 & K0        &  5  & HD 268871      \\
J05002812-6914557 & 05 00 28.13 & -69 14 55.7 &  47442 & 10.82 & 0.56 & 13.06 &  0.93 &  0.51 &  28.7 &  65.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05003092-7018500 & 05 00 30.92 & -70 18 50.1 &  47622 & 11.58 & 0.27 & 12.78 &  0.43 &  0.25 &   4.3 &  23.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05003258-7041569 & 05 00 32.58 & -70 41 56.9 &\nodata &  6.56 & 0.67 &\nodata&\nodata&\nodata& -20.4 &  87.2 & 3 & G5        &  5  & HD 268953      \\
J05003613-7123124 & 05 00 36.13 & -71 23 12.4 &\nodata &  9.95 & 0.64 &\nodata&\nodata&\nodata&  83.7 & 109.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05003747-6724005 & 05 00 37.48 & -67 24 00.6 &  48063 & 10.09 & 0.69 & 12.73 &  1.16 &  0.62 &  24.3 &  76.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05004467-7031412 & 05 00 44.68 & -70 31 41.3 &\nodata &  7.66 & 0.80 &\nodata&\nodata&\nodata&  53.9 & 116.3 & 3 & K5        &  5  & HD 268951      \\
J05004782-6837461 & 05 00 47.83 & -68 37 46.1 &  48787 & 12.22 & 0.07 & 12.61 &  0.08 &  0.11 & 280.1 & 108.5 & 1 & B8I       &  30  & Sk-68 24       \\
J05004798-7227017 & 05 00 47.99 & -72 27 01.8 &\nodata & 10.74 & 0.48 &\nodata&\nodata&\nodata&  -0.4 &  95.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05004810-6620417 & 05 00 48.11 & -66 20 41.7 &\nodata &  9.29 & 0.22 &\nodata&\nodata&\nodata&  12.7 &  43.7 & 3 & F5        &  5  & HD 268821      \\
J05005381-7133455 & 05 00 53.81 & -71 33 45.5 &\nodata &  9.57 & 0.61 &\nodata&\nodata&\nodata&  23.2 & 130.7 & 3 & K5        &  5  & HD 268986      \\
J05005481-7129233 & 05 00 54.81 & -71 29 23.4 &\nodata &  9.41 & 0.60 &\nodata&\nodata&\nodata& -11.5 & 118.1 & 3 & K2        &  5  & HD 268983      \\
J05005516-6638143 & 05 00 55.17 & -66 38 14.4 &\nodata & 11.36 & 0.25 &\nodata&\nodata&\nodata& 275.5 &  67.0 & 1 & \nodata   & \nodata               & \nodata       \\
J05005628-6729245 & 05 00 56.29 & -67 29 24.6 &  49377 & 10.96 & 0.34 & 12.27 &  0.52 &  0.32 &   6.3 &  79.6 & 3 & F8        &  32  & [FD70] S 27    \\
J05010050-6724087 & 05 01 00.50 & -67 24 08.8 &  49668 &  9.71 & 0.68 & 12.20 &  1.04 &  0.55 &  57.5 & 129.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05010186-7014032 & 05 01 01.87 & -70 14 03.2 &  49764 & 11.35 & 0.26 & 12.57 &  0.46 &  0.27 &  14.1 &  67.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05010315-7112551 & 05 01 03.15 & -71 12 55.1 &\nodata &  9.02 & 0.75 &\nodata&\nodata&\nodata&  53.6 & 125.3 & 3 & K5        &  5  & HD 268977      \\
J05010907-6625568 & 05 01 09.07 & -66 25 56.9 &\nodata &  9.75 & 0.75 &\nodata&\nodata&\nodata&   9.9 &  71.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05011092-6640032 & 05 01 10.93 & -66 40 03.3 &\nodata &  8.67 & 0.81 &\nodata&\nodata&\nodata&  -0.7 & 123.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05011482-7107478 & 05 01 14.82 & -71 07 47.8 &\nodata &  8.05 & 0.75 &\nodata&\nodata&\nodata& -17.3 &  78.9 & 3 & K2        &  5  & HD 268979      \\
J05011649-6721038 & 05 01 16.50 & -67 21 03.9 &  50766 & 11.04 & 0.35 & 12.48 &  0.57 &  0.33 &  62.6 &  99.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05011887-7037492 & 05 01 18.87 & -70 37 49.2 &\nodata & 11.81 & 0.05 & 12.00 & -0.01 &\nodata& 231.8 &  88.9 & 1 & B8I       &  30  & HD 268964      \\
J05012485-6642274 & 05 01 24.86 & -66 42 27.4 &\nodata & 11.06 & 0.33 &\nodata&\nodata&\nodata&  13.7 & 108.9 & 3 & M0        &  5  & HD 268842      \\
J05012703-7040256 & 05 01 27.04 & -70 40 25.6 &\nodata &  7.48 & 0.74 &\nodata&\nodata&\nodata&  24.1 &  69.4 & 3 & K7        &  5  & HD 268968      \\
J05012723-6706191 & 05 01 27.23 & -67 06 19.2 &\nodata &  7.45 & 0.79 &\nodata&\nodata&\nodata&  22.3 & 104.8 & 3 & K2        &  5  & HD 268860      \\
J05012946-6617322 & 05 01 29.46 & -66 17 32.2 &\nodata & 11.13 & 0.40 &\nodata&\nodata&\nodata&   1.9 & 103.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05013007-6636331 & 05 01 30.07 & -66 36 33.1 &\nodata & 10.28 & 0.29 &\nodata&\nodata&\nodata&  20.9 & 145.9 & 3 & K0        &  5  & HD 268838      \\
J05013223-6810430 & 05 01 32.24 & -68 10 43.1 &\nodata & 11.25 & 0.09 & 11.67 & 0.13 &\nodata& 276.0 &  42.0 & 1 & BC2Ia     &  13  & Sk-68 26       \\
J05013273-6813144 & 05 01 32.73 & -68 13 14.5 &  51871 & 11.98 & 0.14 & 12.55 &  0.15 &  0.13 & 303.5 &  43.4 & 1 & B6I       &  30  & Sk-68 27       \\
J05013336-7023026 & 05 01 33.37 & -70 23 02.7 &  51922 & 10.62 & 0.66 & 13.06 &  0.95 &  0.51 &  90.5 & 145.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05013419-6612519 & 05 01 34.20 & -66 12 51.9 &\nodata & 10.05 & 0.89 &\nodata&\nodata&\nodata& 303.1 &  49.3 & 1 & \nodata   & \nodata               & \nodata       \\
J05013589-6806393 & 05 01 35.90 & -68 06 39.4 &  52093 & 10.67 & 0.31 & 12.04 &  0.53 &  0.33 &  18.6 & 108.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05014071-7054588 & 05 01 40.71 & -70 54 58.8 &  52385 & 10.17 & 0.92 & 13.76 &  1.67 &  0.83 & 244.4 &  62.0 & 1 & \nodata   & \nodata               & \nodata       \\
J05014091-6614300 & 05 01 40.92 & -66 14 30.1 &\nodata & 10.07 & 0.61 &\nodata&\nodata&\nodata&  96.5 &  92.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05014221-7024050 & 05 01 42.22 & -70 24 05.0 &\nodata & 10.05 & 0.33 &\nodata&\nodata&\nodata&  13.3 & 105.4 & 3 & G5        &  5  & HD 268965      \\
J05014519-7035523 & 05 01 45.20 & -70 35 52.3 &\nodata & 11.44 & 0.04 & 11.64 & 0.02 &\nodata& 238.7 & 109.0 & 1 & B6I       &  30  & HD 268971      \\
J05014900-6755249 & 05 01 49.00 & -67 55 24.9 &  52950 & 10.60 & 0.37 & 12.21 &  0.61 &  0.36 &  70.2 &  80.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05014961-7110106 & 05 01 49.62 & -71 10 10.7 &\nodata & 10.59 & 0.37 &\nodata&\nodata&\nodata& -11.5 &  76.7 & 3 & G0        &  5  & HD 268994      \\
J05015118-6703032 & 05 01 51.18 & -67 03 03.2 &\nodata & 10.46 & 0.76 &\nodata&\nodata&\nodata&   0.1 &  72.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05015175-6620208 & 05 01 51.76 & -66 20 20.9 &\nodata &  9.35 & 0.65 &\nodata&\nodata&\nodata&  17.5 & 106.7 & 3 & K5        &  5  & HD 268843      \\
J05020842-7043361 & 05 02 08.43 & -70 43 36.1 &  54291 &  9.18 & 0.65 & 11.83 &  1.10 &  0.60 &  -2.6 & 134.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05021137-7059469 & 05 02 11.37 & -70 59 47.0 &  54469 & 11.24 & 0.32 & 12.71 &  0.79 &  0.29 &  -2.1 &  93.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05021293-6615496 & 05 02 12.93 & -66 15 49.7 &\nodata & 10.16 & 0.59 &\nodata&\nodata&\nodata&  -8.2 & 146.8 & 3 & K5        &  5  & HD 268857      \\
J05021705-6844374 & 05 02 17.06 & -68 44 37.4 &  54858 & 11.36 & 0.26 & 12.68 &  0.49 &  0.32 &   7.5 &  58.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05022209-7140228 & 05 02 22.09 & -71 40 22.8 &\nodata &  9.79 & 0.69 &\nodata&\nodata&\nodata&  23.4 & 111.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05022433-6643026 & 05 02 24.33 & -66 43 02.7 &\nodata &  8.42 & 0.20 &\nodata&\nodata&\nodata&  11.5 &  47.5 & 3 & F0VSr     &  17  & HD 33043       \\
J05022488-6707204 & 05 02 24.89 & -67 07 20.5 &  55389 &  9.23 & 0.68 & 11.66 &  0.98 &  0.52 & -25.8 &  87.7 & 3 & K7        &  5  & HD 268889      \\
J05022521-6728470 & 05 02 25.21 & -67 28 47.0 &  55416 & 10.09 & 0.63 & 12.47 &  0.95 &  0.53 &  -5.1 & 151.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05022543-6920035 & 05 02 25.43 & -69 20 03.6 &\nodata &  9.30 & 0.31 &\nodata&\nodata&\nodata&  20.9 & 122.6 & 3 & G0        &  5  & HD 268952      \\
J05022819-7121405 & 05 02 28.20 & -71 21 40.6 &\nodata & 11.22 & 0.36 &\nodata&\nodata&\nodata&  52.6 &  95.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05022839-7209032 & 05 02 28.40 & -72 09 03.3 &\nodata &  9.94 & 0.79 &\nodata&\nodata&\nodata& 222.1 &  79.0 & 1 & \nodata   & \nodata               & \nodata       \\
J05022973-7135251 & 05 02 29.73 & -71 35 25.2 &\nodata & 11.14 & 0.31 &\nodata&\nodata&\nodata&   5.3 &  67.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05023255-7213566 & 05 02 32.55 & -72 13 56.6 &\nodata & 11.01 & 0.31 &\nodata&\nodata&\nodata&  41.5 &  72.4 & 3 & G         &  5  & HD 270985      \\
J05023574-6731535 & 05 02 35.74 & -67 31 53.5 &  56146 & 11.12 & 0.38 & 12.62 &  0.54 &  0.35 &  19.8 & 129.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05023745-6609260 & 05 02 37.45 & -66 09 26.0 &\nodata & 11.43 & 0.30 &\nodata&\nodata&\nodata&  -0.2 &  78.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05024046-7203254 & 05 02 40.46 & -72 03 25.4 &\nodata & 10.15 & 0.51 &\nodata&\nodata&\nodata& -20.9 &  84.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05024114-6858437 & 05 02 41.14 & -68 58 43.8 &  56506 & 10.25 & 0.72 & 13.03 &  1.19 &  0.58 &  38.9 &  66.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05024183-6750352\tablenotemark{a} & 05 02 41.83 & -67 50 35.2 &\nodata &  6.09 & 0.55 &  8.26 & 0.97&\nodata&   1.8 &  96.7 & 3 & G8/K0III  &  17  & HD 33117       \\
J05024954-6615488 & 05 02 49.55 & -66 15 48.9 &\nodata &  9.65 & 0.86 &\nodata&\nodata&\nodata& 100.5 &  72.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05025036-7019420 & 05 02 50.36 & -70 19 42.0 &  57161 & 11.72 & 0.24 & 12.94 &  0.48 &  0.30 &  15.4 &  46.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05025062-7230371 & 05 02 50.63 & -72 30 37.2 &\nodata & 11.03 & 0.32 &\nodata&\nodata&\nodata&  -3.5 & 128.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05025663-6901376 & 05 02 56.64 & -69 01 37.6 &  57617 & 10.62 & 0.30 & 12.02 &  0.56 &  0.34 &  10.4 &  81.4 & 3 & K5        &  5  & HD 268955      \\
J05025851-6617116 & 05 02 58.52 & -66 17 11.6 &\nodata &  8.54 & 0.59 &\nodata&\nodata&\nodata&  -3.4 & 147.6 & 3 & K         &  5  & HD 268875      \\
J05030138-6627392 & 05 03 01.38 & -66 27 39.2 &\nodata & 12.06 & 0.04 & 12.33 & 0.03 &\nodata& 300.2 & 100.6 & 1 & A0I       &  30  & Sk-66 49       \\
J05030447-6811146 & 05 03 04.48 & -68 11 14.7 &  58119 & 10.46 & 0.66 & 13.07 &  1.10 &  0.56 &  53.1 &  86.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05030619-7125286 & 05 03 06.20 & -71 25 28.6 &\nodata & 10.96 & 0.38 &\nodata&\nodata&\nodata&   9.1 &  70.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05030897-6626555 & 05 03 08.97 & -66 26 55.5 &\nodata & 11.56 & 0.23 &\nodata&\nodata&\nodata& 303.3 &  42.2 & 1 & F2I:      &  30  & GV 518         \\
J05031088-6756129 & 05 03 10.88 & -67 56 13.0 &\nodata &  7.37 & 0.81 &\nodata&\nodata&\nodata&  65.0 &  73.0 & 3 & K7        &  5  & HD 268936      \\
J05031360-6833353 & 05 03 13.60 & -68 33 35.4 &\nodata & 11.47 & 0.06 & 11.76 & 0.07 &\nodata& 250.6 &  78.2 & 1 & A0/2Ia     &  19  & HD 268949      \\
J05031364-7025569 & 05 03 13.64 & -70 25 57.0 &\nodata &  7.64 & 0.61 &\nodata&\nodata&\nodata&  11.5 &  90.1 & 3 & K0        &  5  & HD 269004      \\
J05031381-7100168\tablenotemark{a} & 05 03 13.82 & -71 00 16.8 &  58725 & 10.80 & 0.28 & 12.16 &  0.53 &  0.34 &  31.9 &  79.1 & 3 & G0        &  5  & HD 269022      \\
J05031592-6637298 & 05 03 15.92 & -66 37 29.8 &\nodata & 11.60 & 0.23 &\nodata&\nodata&\nodata& 267.5 &  45.7 & 1 & F0I:      &  30  & GV 520         \\
J05031821-6659502 & 05 03 18.22 & -66 59 50.3 &\nodata & 10.03 & 0.70 &\nodata&\nodata&\nodata&  30.5 &  75.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05032156-7108148 & 05 03 21.57 & -71 08 14.8 &\nodata & 11.49 & 0.28 &\nodata&\nodata&\nodata&  -4.3 &  73.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05032232-6622112 & 05 03 22.32 & -66 22 11.2 &\nodata & 11.04 & 0.37 &\nodata&\nodata&\nodata& 306.8 &  51.6 & 1 & \nodata   & \nodata               & \nodata       \\
J05032398-6855320 & 05 03 23.98 & -68 55 32.1 &  59384 & 11.93 & 0.14 & 12.50 &  0.12 &  0.10 & 248.3 &  93.8 & 1 & A3I       &  30   & Sk-68 29a      \\
J05032538-6732526 & 05 03 25.39 & -67 32 52.6 &\nodata &  9.77 & 0.30 &\nodata&\nodata&\nodata&  14.3 & 110.6 & 3 & G5        &  5  & HD 268929      \\
J05032877-6843147 & 05 03 28.77 & -68 43 14.8 &  59662 & 11.11 & 0.43 & 12.94 &  0.77 &  0.40 &  41.0 &  69.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05033432-6641420 & 05 03 34.33 & -66 41 42.0 &\nodata &  9.18 & 0.66 &\nodata&\nodata&\nodata&  59.4 & 111.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05033671-6925355 & 05 03 36.71 & -69 25 35.5 &\nodata & 10.68 & 0.20 & 11.71 & 0.43 &\nodata&  36.1 &  50.1 & 3 & F4V       &  1  & HD 268980      \\
J05034119-6702321 & 05 03 41.20 & -67 02 32.1 &\nodata & 10.20 & 0.56 &\nodata&\nodata&\nodata&  -4.6 & 112.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05034147-6914453 & 05 03 41.47 & -69 14 45.3 &  60492 &  9.05 & 0.71 & 11.72 &  1.16 &  0.59 &  73.4 &  67.8 & 3 & K5        &  5  & HD 268975      \\
J05034329-6814270 & 05 03 43.30 & -68 14 27.1 &  60606 & 11.38 & 0.30 & 12.83 &  0.54 &  0.39 &   1.7 &  67.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05034470-6906016 & 05 03 44.70 & -69 06 01.7 &  60701 & 12.18 & 0.10 & 12.53 &  0.05 &  0.09 & 299.8 &  48.0 & 1 & OB        &  31  & Sk-69 61       \\
J05035608-6954242 & 05 03 56.09 & -69 54 24.3 &\nodata &  8.16 & 0.77 &\nodata&\nodata&\nodata&  26.9 & 115.9 & 3 & K5        &  5  & HD 269001      \\
J05035614-7136183 & 05 03 56.15 & -71 36 18.4 &\nodata & 11.31 & 0.27 &\nodata&\nodata&\nodata&   5.2 &  59.1 & 3 & G         &  5  & HD 269055      \\
J05035658-6641567 & 05 03 56.59 & -66 41 56.8 &\nodata &  9.83 & 0.72 &\nodata&\nodata&\nodata&  53.9 &  65.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05040131-6921564 & 05 04 01.31 & -69 21 56.4 &  61849 & 10.10 & 0.76 & 13.09 &  1.21 &  0.64 &  22.6 &  92.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05040504-6616065 & 05 04 05.05 & -66 16 06.5 &\nodata & 11.83 & 0.16 &\nodata&\nodata&\nodata& -12.1 &  44.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05040816-6917238 & 05 04 08.16 & -69 17 23.8 &  62255 & 10.44 & 0.64 & 12.97 &  1.08 &  0.54 &  -2.4 &  94.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05040868-7040487 & 05 04 08.69 & -70 40 48.8 &\nodata &  6.68 & 0.76 & 9.57 & 1.23 &\nodata&  14.5 &  84.0 & 3 & K0        &  5  & HD 269028      \\
J05040943-6901221 & 05 04 09.44 & -69 01 22.2 &  62318 & 10.17 & 0.59 & 12.54 &  0.97 &  0.52 & -20.5 &  83.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05041039-6713193 & 05 04 10.39 & -67 13 19.3 &\nodata &  9.15 & 0.80 &\nodata&\nodata&\nodata& -30.8 & 101.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05041112-6707002 & 05 04 11.13 & -67 07 00.2 &\nodata &  8.94 & 0.66 &\nodata&\nodata&\nodata&  31.4 &  82.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05041356-6625585 & 05 04 13.56 & -66 25 58.5 &\nodata & 10.34 & 0.78 &\nodata&\nodata&\nodata& 312.9 &  30.4 & 1 & \nodata   & \nodata               & HD 33294       \\
J05041389-7209320 & 05 04 13.90 & -72 09 32.0 &\nodata & 11.07 & 0.34 &\nodata&\nodata&\nodata& -57.1 &  81.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05041492-6715052 & 05 04 14.92 & -67 15 05.2 &\nodata & 10.36 & 0.25 & 10.98 & 0.09 &\nodata& 239.9 &  46.1 & 1 & Beq       &  35  & HD 268939      \\
J05041540-7054331 & 05 04 15.40 & -70 54 33.1 &  62623 & 10.59 & 0.68 & 13.24 &  1.13 &  0.60 &  63.8 &  84.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05041613-6707257 & 05 04 16.13 & -67 07 25.7 &\nodata & 12.50 & 0.01 & 12.61 & -0.03 &\nodata& 310.9 &  87.1 & 1 & B7:I      &  30  & Sk-67 42       \\
J05041858-7041189 & 05 04 18.58 & -70 41 18.9 &  62789 & 12.25 & 0.07 & 12.65 &  0.08 &  0.09 & 228.3 &  76.8 & 1 & B9Ib      &  37  & SOI 765        \\
J05042141-6626050 & 05 04 21.42 & -66 26 05.0 &\nodata & 12.13 & 0.04 & 12.53 &  0.10 &\nodata& 286.7 &  68.1 & 1 & A2I       &  30  & Sk-66 55       \\
J05042167-7027267 & 05 04 21.68 & -70 27 26.7 &  62961 & 10.78 & 0.58 & 13.16 &  0.94 &  0.58 &   4.0 &  77.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05042347-6856249 & 05 04 23.48 & -68 56 25.0 &  63073 &  9.46 & 0.68 & 12.20 &  1.12 &  0.59 &  35.1 &  96.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05042355-7124111 & 05 04 23.55 & -71 24 11.2 &\nodata & 10.60 & 0.50 &\nodata&\nodata&\nodata&  37.9 &  79.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05042494-7105446 & 05 04 24.94 & -71 05 44.7 &  63162 & 11.39 & 0.30 & 12.83 &  0.55 &  0.32 &   1.7 &  58.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05042677-6717427 & 05 04 26.78 & -67 17 42.8 &\nodata & 10.68 & 0.02 & 10.88 &  0.05 &\nodata& 238.0 &  14.2 & 1 & A0V       &  1  & HD 268943      \\
J05042886-7032447 & 05 04 28.86 & -70 32 44.8 &  63384 & 10.85 & 0.39 & 12.53 &  0.63 &  0.40 &  71.3 &  44.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05043034-7159150 & 05 04 30.34 & -71 59 15.0 &\nodata & 10.91 & 0.30 &\nodata&\nodata&\nodata&  30.1 &  30.3 & 3 & G0        &  32  & HD 271005      \\
J05043664-7036190 & 05 04 36.65 & -70 36 19.1 &\nodata &  7.21 & 0.65 &\nodata&\nodata&\nodata&  30.6 & 110.7 & 3 & K0        &  5  & HD 269041      \\
J05044445-6614500 & 05 04 44.46 & -66 14 50.1 &\nodata & 11.29 & 0.33 &\nodata&\nodata&\nodata&  61.6 & 109.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05044779-6611317 & 05 04 47.80 & -66 11 31.7 &\nodata &  9.94 & 0.40 &\nodata&\nodata&\nodata&  52.1 & 146.8 & 3 & K0        &  5  & HD 268926      \\
J05045017-6807523 & 05 04 50.17 & -68 07 52.4 &\nodata & 11.97 & 0.08 & 12.01 & -0.02 &\nodata& 243.2 &  39.8 & 1 & B2.5Ia    &  13  & Sk-68 39       \\
J05045155-7053188 & 05 04 51.56 & -70 53 18.9 &  64556 & 11.14 & 0.33 & 12.63 &  0.63 &  0.33 &  15.4 &  56.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05045214-6903464 & 05 04 52.15 & -69 03 46.4 &  64596 & 11.06 & 0.39 & 12.73 &  0.65 &  0.36 & 272.6 &  41.6 & 1 & \nodata   & \nodata               & \nodata       \\
J05045266-7055185 & 05 04 52.66 & -70 55 18.6 &  64622 & 10.80 & 0.28 & 12.19 &  0.53 &  0.33 & -13.2 & 101.5 & 3 & G5        &  5  & HD 269056      \\
J05045348-6910078 & 05 04 53.49 & -69 10 07.9 &\nodata &  7.12 & 0.56 &\nodata&\nodata&\nodata& -29.3 & 108.1 & 3 & K0V       &  17  & HD 33487       \\
J05045385-7156108 & 05 04 53.86 & -71 56 10.8 &\nodata & 10.33 & 0.62 &\nodata&\nodata&\nodata&  58.8 &  46.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05045408-6850110 & 05 04 54.09 & -68 50 11.1 &  64705 & 10.58 & 0.29 & 12.06 &  0.56 &  0.37 &  12.2 &  58.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05045414-6841068 & 05 04 54.14 & -68 41 06.8 &\nodata & 10.16 & 0.21 &\nodata&\nodata&\nodata&   1.6 &  43.7 & 3 & F2        &  5  & HD 268989      \\
J05045570-6644232 & 05 04 55.70 & -66 44 23.2 &\nodata & 10.77 & 0.57 &\nodata&\nodata&\nodata&  -4.9 &  98.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05051047-7041149 & 05 05 10.48 & -70 41 15.0 &  65578 &  9.98 & 0.59 & 12.36 &  0.94 &  0.54 & 122.2 & 126.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05051222-6644126 & 05 05 12.23 & -66 44 12.6 &\nodata &  9.96 & 0.07 & 10.29 &  0.09 &\nodata& 288.8 &  88.0 & 1 & A0Ia      &  12  & HD 268946      \\
J05051239-6839070 & 05 05 12.39 & -68 39 07.0 &  65675 & 11.44 & 0.26 & 12.81 &  0.54 &  0.31 &  19.0 & 122.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05051357-7025466 & 05 05 13.57 & -70 25 46.6 &  65727 & 10.90 & 0.26 & 12.19 &  0.52 &  0.30 &  21.8 & 123.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05051496-6639164 & 05 05 14.97 & -66 39 16.5 &\nodata & 10.26 & 0.63 &\nodata&\nodata&\nodata&  42.1 &  88.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05051746-7202553 & 05 05 17.46 & -72 02 55.4 &\nodata &  9.99 & 0.32 &\nodata&\nodata&\nodata&  16.7 &  48.4 & 3 & G5        &  5  & HD 271017      \\
J05051847-7205244 & 05 05 18.48 & -72 05 24.4 &\nodata & 10.60 & 0.44 &\nodata&\nodata&\nodata&  27.8 &  92.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05051863-7030379 & 05 05 18.64 & -70 30 38.0 &  65975 & 10.96 & 0.31 & 12.42 &  0.55 &  0.31 &  48.5 &  99.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05052014-6635104 & 05 05 20.14 & -66 35 10.4 &\nodata &  9.96 & 0.63 &\nodata&\nodata&\nodata&   8.9 &  56.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05052070-7044306 & 05 05 20.71 & -70 44 30.7 &\nodata & 11.06 & 0.11 &11.40&  0.04 &\nodata& 248.8 &  52.4 & 1 & B2.5      &  30  & HD 269062      \\
J05052195-6707148 & 05 05 21.96 & -67 07 14.8 &\nodata & 11.62 & 0.20 & 12.50&0.26&\nodata& 255.3 &  50.6 & 1 & A9I       &  30  & GV 193         \\
J05052610-6844325 & 05 05 26.11 & -68 44 32.6 &  66378 &  9.89 & 0.69 & 12.57 &  1.18 &  0.59 &  27.6 &  90.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05052697-6743135 & 05 05 26.97 & -67 43 13.6 &\nodata &  8.36 & 0.70 &\nodata&\nodata&\nodata&  39.4 &  34.5 & 3 & K2        &  5  & HD 268974      \\
J05053047-6815217 & 05 05 30.47 & -68 15 21.8 &\nodata &  9.05 & 0.29 &\nodata&\nodata&\nodata&  23.6 & 116.9 & 3 & G0        &  5  & HD 268992      \\
J05053431-7206214 & 05 05 34.32 & -72 06 21.4 &\nodata &  6.67 & 0.63 &\nodata&\nodata&\nodata&  44.4 &  90.6 & 3 & G8III     &  17  & HD 33746       \\
J05054179-6817016 & 05 05 41.80 & -68 17 01.6 &\nodata & 11.10 & 0.23 &\nodata&\nodata&\nodata&  31.1 &  37.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05054362-6732065 & 05 05 43.62 & -67 32 06.6 &\nodata &  9.85 & 0.74 &\nodata&\nodata&\nodata& -10.5 &  95.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05054558-6939251 & 05 05 45.59 & -69 39 25.2 &  67416 & 10.32 & 0.53 & 12.50 &  0.93 &  0.47 &  32.4 & 119.4 & 3 & K7        &  5  & HD 269040      \\
J05055011-6636405 & 05 05 50.12 & -66 36 40.5 &\nodata & 10.74 & 0.20 &\nodata&\nodata&\nodata&  22.4 &  76.0 & 3 & A7        &  5  & HD 268956      \\
J05055012-6818272 & 05 05 50.12 & -68 18 27.3 &\nodata &  9.34 & 0.79 &\nodata&\nodata&\nodata&  42.4 &  45.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05055203-7113026 & 05 05 52.04 & -71 13 02.6 &\nodata & 10.14 & 0.22 &\nodata&\nodata&\nodata&  -0.6 &  41.6 & 3 & F2        &  5  & HD 269086      \\
J05055231-6835363 & 05 05 52.32 & -68 35 36.4 &  67763 & 10.75 & 0.45 & 12.70 &  0.88 &  0.49 &  44.1 &  83.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05055395-6810505 & 05 05 53.96 & -68 10 50.5 &\nodata & 11.39 & 0.27 & 11.95 & -0.04 &\nodata& 326.9 &  24.9 & 1 & B3Ie      &  30  & Sk-68 42       \\
J05055405-6840171 & 05 05 54.06 & -68 40 17.1 &  67857 & 12.43 & 0.00 & 12.66 &  0.07 &  0.03 & 255.5 &  70.9 & 1 & A2:I      &  30  & Sk-68 44       \\
J05055551-6753108 & 05 05 55.51 & -67 53 10.8 &\nodata &  8.50 & 0.18 &  9.13& 0.19 &\nodata& 229.0 &  44.9 & 1 & A2Ia+     &  37  & HD 33579       \\
J05055813-7032056 & 05 05 58.13 & -70 32 05.6 &\nodata &  9.13 & 0.43 &\nodata&\nodata&\nodata& 263.0 &  47.3 & 1 & K5        &  5  & HD 269070      \\
J05060049-6713152 & 05 06 00.50 & -67 13 15.2 &\nodata & 11.56 & 0.27 &\nodata&\nodata&\nodata&  21.1 &  37.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05060233-6614001 & 05 06 02.34 & -66 14 00.2 &\nodata &  8.70 & 0.55 &\nodata&\nodata&\nodata&  15.0 & 126.0 & 3 & K2        &  5  & HD 268954      \\
J05060351-7039362 & 05 06 03.51 & -70 39 36.3 &  68322 & 11.02 & 0.30 & 12.36 &  0.49 &  0.32 &  29.8 &  86.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05060887-7115260 & 05 06 08.88 & -71 15 26.1 &\nodata & 10.64 & 0.61 & 12.26 &  0.57 &\nodata& 250.1 &  44.5 & 1 & \nodata   & \nodata               & HV 2338        \\
J05060899-7003221 & 05 06 09.00 & -70 03 22.1 &  68606 & 10.40 & 0.63 & 12.74 &  0.94 &  0.52 &  23.5 &  84.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05061164-7036052 & 05 06 11.65 & -70 36 05.3 &\nodata &  6.94 & 0.71 &\nodata&\nodata&\nodata&  21.6 & 105.7 & 3 & K0/2      &  17  & HD 33745       \\
J05061392-6755506 & 05 06 13.93 & -67 55 50.7 &\nodata & 10.28 & 0.68 &\nodata&\nodata&\nodata&  55.6 & 160.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05061481-6640459 & 05 06 14.81 & -66 40 45.9 &\nodata & 10.86 & 0.28 & 12.15 & 0.51 &\nodata& 282.1 &  58.5 & 1 & F5:I      &  10  & RMC 77         \\
J05061651-6822068 & 05 06 16.52 & -68 22 06.8 &\nodata & 10.29 & 0.84 &\nodata&\nodata&\nodata& 288.5 &  47.8 & 1 & \nodata   & \nodata               & \nodata       \\
J05061866-6723011 & 05 06 18.66 & -67 23 01.1 &\nodata &  9.60 & 0.13 &\nodata&\nodata&\nodata& -14.1 &  16.2 & 3 & A2IV      &  17  & HD 33631       \\
J05061885-6956532 & 05 06 18.85 & -69 56 53.2 &  69094 & 11.33 & 0.32 & 12.98 &  0.68 &  0.38 &  35.7 &  78.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05061955-6956053 & 05 06 19.55 & -69 56 05.4 &\nodata &  8.56 & 0.60 &\nodata&\nodata&\nodata& -40.8 & 140.5 & 3 & K0        &  5  & HD 269063      \\
J05062125-7210234 & 05 06 21.26 & -72 10 23.5 &\nodata &  9.28 & 0.35 &\nodata&\nodata&\nodata&   2.6 &  87.6 & 3 & G0        &  5  & HD 271030a     \\
J05062380-6903000 & 05 06 23.81 & -69 03 00.0 &\nodata &  8.14 & 0.64 &\nodata&\nodata&\nodata& -10.8 & 108.0 & 3 & K0        &  5  & HD 269036      \\
J05062578-6823166 & 05 06 25.79 & -68 23 16.7 &\nodata &  9.66 & 0.62 &\nodata&\nodata&\nodata&  20.0 & 143.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05062723-7210490 & 05 06 27.24 & -72 10 49.0 &\nodata & 10.91 & 0.30 &\nodata&\nodata&\nodata&  39.8 &  63.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05062746-6830403 & 05 06 27.46 & -68 30 40.4 &  69520 & 10.67 & 0.35 & 11.95 &  0.25 &  0.20 & 376.1 &  23.2 & 1 & B8Ie      &  30  & Sk-68 48       \\
J05062830-6635225 & 05 06 28.30 & -66 35 22.5 &\nodata & 10.67 & 0.30 &\nodata&\nodata&\nodata&  15.5 &  80.3 & 3 & G0        &  5  & HD 268970      \\
J05063379-6724552 & 05 06 33.80 & -67 24 55.2 &\nodata & 10.97 & 0.30 &\nodata&\nodata&\nodata&  -2.7 &  57.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05063826-6829129 & 05 06 38.27 & -68 29 12.9 &\nodata &  9.50 & 0.64 &\nodata&\nodata&\nodata&  37.1 &  87.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05064465-6931208 & 05 06 44.65 & -69 31 20.9 &  70338 &  8.51 & 0.70 & 11.21 &  1.15 &  0.60 &   6.1 &  78.3 & 3 & K5        &  5  & HD 269060      \\
J05064540-6824388 & 05 06 45.40 & -68 24 38.9 &\nodata & 10.55 & 0.31 &\nodata&\nodata&\nodata&   7.7 &  84.5 & 3 & G2Ia      &  37  & SOI 349        \\
J05064587-7005563 & 05 06 45.88 & -70 05 56.4 &\nodata &  6.88 & 0.71 & 9.65 & 1.24 &\nodata&  29.6 &  70.6 & 3 & K0III     &  1  & HD 269076      \\
J05064761-6803209 & 05 06 47.62 & -68 03 21.0 &\nodata & 11.16 & 0.41 &\nodata&\nodata&\nodata&  29.7 &  78.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05064796-7002134 & 05 06 47.97 & -70 02 13.4 &  70514 & 10.52 & 0.52 & 12.48 &  0.82 &  0.43 & 254.9 &  62.1 & 1 & M         &  5  & HD 269075      \\
J05064867-6944313 & 05 06 48.67 & -69 44 31.3 &  70561 &  9.47 & 0.80 & 12.57 &  1.30 &  0.68 & -18.1 &  91.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05070045-6828344 & 05 07 00.46 & -68 28 34.4 &\nodata &  7.93 & 0.61 &\nodata&\nodata&\nodata&  -5.9 & 158.2 & 3 & K0        &  5  & HD 269035      \\
J05070247-7146381 & 05 07 02.48 & -71 46 38.2 &\nodata & 10.79 & 0.47 &\nodata&\nodata&\nodata&   0.7 &  88.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05070968-6755033 & 05 07 09.69 & -67 55 03.4 &\nodata &  8.47 & 0.61 &\nodata&\nodata&\nodata&  83.4 & 109.5 & 3 & G0        &  5  & HD 269026      \\
J05071143-6957469 & 05 07 11.44 & -69 57 47.0 &  71662 & 11.24 & 0.31 & 12.68 &  0.59 &  0.36 & -11.7 &  88.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05071597-6853006 & 05 07 15.98 & -68 53 00.6 &  71882 & 10.22 & 0.43 & 12.06 &  0.78 &  0.39 & 274.5 &  60.4 & 1 & \nodata   & \nodata               & \nodata       \\
J05071706-6850335 & 05 07 17.06 & -68 50 33.5 &  71935 & 11.12 & 0.30 & 12.46 &  0.48 &  0.30 &   1.9 &  74.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05071891-6825376 & 05 07 18.91 & -68 25 37.6 &\nodata & 11.95 & 0.16 & 12.79 & 0.28 &\nodata& 250.4 &  61.5 & 1 & F0I       &  30  & SOI 351        \\
J05072009-7027152 & 05 07 20.10 & -70 27 15.3 &  72088 & 11.41 & 0.25 & 13.65 &  1.05 &  0.57 & 261.6 &  63.6 & 1 & \nodata   & \nodata               & \nodata       \\
J05072232-7129213 & 05 07 22.33 & -71 29 21.3 &\nodata &  8.36 & 0.70 &\nodata&\nodata&\nodata&  13.7 &  80.1 & 3 & K5        &  5  & HD 269124      \\
J05072622-6755328 & 05 07 26.23 & -67 55 32.9 &\nodata & 10.63 & 0.23 &\nodata&\nodata&\nodata&  17.3 &  45.7 & 3 & F5        &  5  & HD 269031      \\
J05073141-6821243 & 05 07 31.41 & -68 21 24.4 &\nodata & 10.45 & 0.28 &\nodata&\nodata&\nodata&  -4.8 &  92.3 & 3 & F5        &  5  & HD 269049      \\
J05073459-6947287 & 05 07 34.59 & -69 47 28.7 &  72847 & 11.58 & 0.27 & 12.91 &  0.55 &  0.30 &  25.9 & 102.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05073584-6902371 & 05 07 35.84 & -69 02 37.2 &  72899 & 10.48 & 0.68 & 13.12 &  1.08 &  0.58 &  37.3 &  79.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05073688-6935579 & 05 07 36.89 & -69 35 57.9 &  72967 & 11.30 & 0.35 & 12.75 &  0.53 &  0.34 &  23.8 & 100.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05074534-6909446 & 05 07 45.35 & -69 09 44.7 &  73369 & 10.02 & 0.86 & 13.44 &  1.49 &  0.76 & 245.1 &  56.5 & 1 & \nodata   & \nodata               & \nodata       \\
J05074546-6939324 & 05 07 45.47 & -69 39 32.4 &  73377 &  9.74 & 0.73 & 12.54 &  1.14 &  0.61 & -22.8 &  80.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05075327-7129315 & 05 07 53.28 & -71 29 31.6 &\nodata & 11.22 & 0.21 &\nodata&\nodata&\nodata&  19.9 &  72.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05075638-7121489 & 05 07 56.38 & -71 21 49.0 &\nodata & 10.29 & 0.46 &\nodata&\nodata&\nodata& -23.9 &  85.7 & 3 & K0        &  5  & HD 269136      \\
J05080173-7111511 & 05 08 01.73 & -71 11 51.1 &\nodata & 10.37 & 0.67 &\nodata&\nodata&\nodata&  -0.8 & 105.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05080536-6946046 & 05 08 05.37 & -69 46 04.7 &  74395 & 10.65 & 0.58 & 12.82 &  0.91 &  0.46 &  37.3 &  29.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05080620-6913427 & 05 08 06.20 & -69 13 42.8 &\nodata &  9.80 & 0.32 &\nodata&\nodata&\nodata&   6.1 &  83.3 & 3 & G5        &  5  & HD 269084      \\
J05081113-6909484 & 05 08 11.13 & -69 09 48.4 &  74723 & 11.33 & 0.35 & 12.94 &  0.67 &  0.39 & -10.4 &  72.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05081485-7029291 & 05 08 14.85 & -70 29 29.2 &  74900 &  9.85 & 0.67 & 12.46 &  1.05 &  0.57 &  72.9 &  79.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05081558-7028385 & 05 08 15.59 & -70 28 38.5 &  74940 & 11.41 & 0.29 & 12.72 &  0.49 &  0.30 &  -4.7 &  49.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05081817-7014578 & 05 08 18.17 & -70 14 57.8 &  75076 & 10.38 & 0.33 & 11.82 &  0.56 &  0.33 &  41.7 &  80.7 & 3 & F8        &  5  & HD 269103      \\
J05081997-7137575\tablenotemark{a} & 05 08 19.98 & -71 37 57.6 &\nodata & 11.30 & 0.22 &\nodata&\nodata&\nodata&  -2.9 &  64.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05082121-6901178 & 05 08 21.21 & -69 01 17.8 &  75242 & 10.73 & 0.47 & 12.64 &  0.78 &  0.41 & -36.7 & 134.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05082421-6828344 & 05 08 24.21 & -68 28 34.4 &\nodata &  8.55 & 0.22 &\nodata&\nodata&\nodata&  16.1 &  42.5 & 3 & F0V       &   17  & HD 33970       \\
J05082876-7153401 & 05 08 28.76 & -71 53 40.2 &\nodata & 11.23 & 0.34 &\nodata&\nodata&\nodata&  33.5 &  44.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05083220-6832493 & 05 08 32.21 & -68 32 49.3 &\nodata &  8.28 & 0.69 &\nodata&\nodata&\nodata&  12.6 &  89.2 & 3 & K7        &  5  & HD 269079      \\
J05083388-7018189 & 05 08 33.89 & -70 18 18.9 &  76023 & 10.34 & 0.71 & 13.08 &  1.11 &  0.60 &  87.1 & 102.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05084174-6816359 & 05 08 41.74 & -68 16 36.0 &\nodata & 10.58 & 0.50 &\nodata&\nodata&\nodata&  22.1 & 117.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05085559-6916215 & 05 08 55.60 & -69 16 21.6 &  77487 & 11.61 & 0.15 & 12.43 &  0.23 &  0.17 & 223.2 &  52.4 & 1 & F0I       &  30  & HD 269096      \\
J05085992-7039001 & 05 08 59.92 & -70 39 00.2 &  77772 &  9.60 & 0.67 & 12.21 &  1.10 &  0.59 &  33.7 &  82.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05090395-7012117 & 05 09 03.96 & -70 12 11.7 &  78057 &  9.91 & 0.59 & 12.24 &  0.91 &  0.48 & -26.8 &  89.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05090481-7037021 & 05 09 04.82 & -70 37 02.2 &\nodata &  8.55 & 0.69 &\nodata&\nodata&\nodata& -10.7 & 129.7 & 3 & K7        &  5   & HD 269141      \\
J05090637-6907314 & 05 09 06.38 & -69 07 31.4 &  78230 & 10.23 & 0.57 & 12.53 &  0.96 &  0.50 &  14.9 &  99.0 & 3 & G8IV(e?)  &  7  & \nodata       \\
J05090871-6859074 & 05 09 08.72 & -68 59 07.5 &  78383 & 10.77 & 0.36 & 12.35 &  0.67 &  0.35 & 274.2 &  46.2 & 1 & \nodata   & \nodata               & \nodata       \\
J05091058-6936121 & 05 09 10.58 & -69 36 12.2 &\nodata &  8.91 & 0.41 & 10.75 &  0.90 &\nodata& 247.3 &  45.2 & 1 & G0:Ia     &  1  & HD 269110      \\
J05091941-6906286 & 05 09 19.42 & -69 06 28.6 &  79077 & 10.94 & 0.41 & 12.62 &  0.70 &  0.37 &  11.4 &  76.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05092015-7027269 & 05 09 20.15 & -70 27 27.0 &  79117 & 10.71 & 0.51 & 12.67 &  0.65 &  0.34 & 226.7 &  65.8 & 1 & \nodata   & \nodata               & HV 909         \\
J05092049-6832077 & 05 09 20.50 & -68 32 07.7 &\nodata & 10.23 & 0.31 &\nodata&\nodata&\nodata&   6.6 &  86.0 & 3 & K2        &  5  & HD 269090      \\
J05092399-7226205 & 05 09 24.00 & -72 26 20.5 &\nodata &  9.69 & 0.67 &\nodata&\nodata&\nodata&  -5.3 & 139.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05092628-6909340 & 05 09 26.28 & -69 09 34.0 &\nodata &  8.81 & 0.10 &  9.36 &  0.20 &\nodata&  43.6 &  15.6 & 3 & A3:V      &  1  & HD 34144       \\
J05093397-6824413 & 05 09 33.97 & -68 24 41.3 &\nodata & 12.28 & 0.01 & 12.54 &  0.02 &\nodata& 258.2 &  89.5 & 1 & B8I       &  30  & Sk-68 56       \\
J05093538-6914591 & 05 09 35.38 & -69 14 59.2 &  80111 &  9.00 & 0.67 & 11.47 &  1.02 &  0.53 &  32.0 & 116.3 & 3 & G5        &  5  & HD 269115      \\
J05093856-6918373 & 05 09 38.56 & -69 18 37.4 &\nodata & 11.70 & 0.13 &\nodata&\nodata&\nodata& 245.8 &  81.3 & 1 & A2I       &  30  & Sk-69 67       \\
J05094118-7120287 & 05 09 41.19 & -71 20 28.8 &\nodata & 11.00 & 0.42 &\nodata&\nodata&\nodata&   0.3 & 120.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05094284-6826107 & 05 09 42.84 & -68 26 10.7 &\nodata &  8.46 & 0.66 &\nodata&\nodata&\nodata&  18.4 &  85.9 & 3 & K7        &  5  & HD 269095      \\
J05094518-6846099 & 05 09 45.19 & -68 46 09.9 &\nodata & 12.05 & 0.02 & 12.03 & -0.03 &\nodata& 297.5 &  40.5 & 1 & B3Iab     &  13  & HD 269101      \\
J05094594-7137462 & 05 09 45.95 & -71 37 46.3 &\nodata & 10.93 & 0.40 &\nodata&\nodata&\nodata&   8.9 &  27.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05094715-7033072 & 05 09 47.16 & -70 33 07.3 &\nodata &  7.20 & 0.69 &\nodata&\nodata&\nodata& -10.6 & 129.6 & 3 & G5        &  5  & HD 269152      \\
J05094866-6752064 & 05 09 48.66 & -67 52 06.5 &\nodata &  8.64 & 0.32 &\nodata&\nodata&\nodata&  31.1 & 108.0 & 3 & G2/3V     &  17  & HD 34143       \\
J05094966-6919394 & 05 09 49.67 & -69 19 39.5 &  81015 & 11.11 & 0.31 & 12.60 &  0.59 &  0.37 &  34.1 &  92.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05095033-7029260 & 05 09 50.33 & -70 29 26.1 &  81052 & 10.61 & 0.39 & 12.13 &  0.56 &  0.33 &  22.6 &  79.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05095304-6855380 & 05 09 53.05 & -68 55 38.0 &\nodata & 11.74 & 0.07 & 12.07 & -0.05 &\nodata& 262.0 &  36.6 & 1 & B0.7Ia+   &  13  & HD 269116      \\
J05095880-6907018 & 05 09 58.81 & -69 07 01.9 &  81591 & 12.53 & 0.02 & 12.56 &  0.02 &  0.08 & 227.9 &  22.4 & 1 & B1II      &  20  & Sk-69 68       \\
J05095925-7025001 & 05 09 59.26 & -70 25 00.1 &  81614 &  8.85 & 0.80 & 11.96 &  1.38 &  0.71 &  51.6 &  57.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05100098-6854089 & 05 10 00.99 & -68 54 08.9 &  81748 & 11.30 & 0.22 & 12.37 &  0.36 &  0.24 & 209.3 &  37.2 & 1 & F2I       &  26  & \nodata       \\
J05100666-7027076 & 05 10 06.67 & -70 27 07.7 &\nodata &  6.67 & 0.83 &\nodata&\nodata&\nodata&  40.8 &  72.8 & 3 & K5        &  5  & HD 269162      \\
J05100803-7158003 & 05 10 08.03 & -71 58 00.4 &\nodata & 11.22 & 0.31 &\nodata&\nodata&\nodata&  14.1 &  59.3 & 3 & F2        &  32  & HD 271075      \\
J05101368-7019158 & 05 10 13.68 & -70 19 15.9 &  82588 & 10.61 & 0.38 & 12.14 &  0.62 &  0.35 &  22.9 & 112.9 & 3 & F8        &  5  & HD 269159      \\
J05101592-6823529 & 05 10 15.92 & -68 23 52.9 &\nodata & 10.76 & 0.31 &\nodata&\nodata&\nodata& -20.2 &  86.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05101900-6832326 & 05 10 19.01 & -68 32 32.7 &  82980 &  9.10 & 0.73 & 11.85 &  1.09 &  0.57 &  31.3 &  75.7 & 3 & K7        &  5  & HD 269119      \\
J05102138-6825171 & 05 10 21.38 & -68 25 17.2 &\nodata & 11.65 & 0.01 & 11.77 & -0.01 &\nodata& 308.5 & 113.0 & 1 & B6I       &  30  & HD 269117      \\
J05102183-6727134 & 05 10 21.83 & -67 27 13.4 &\nodata & 10.80 & 0.32 &\nodata&\nodata&\nodata&  -1.1 &  24.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05102248-6941497 & 05 10 22.49 & -69 41 49.7 &  83219 & 11.14 & 0.30 & 12.47 &  0.51 &  0.30 &  -2.2 &  76.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05102280-6846238 & 05 10 22.81 & -68 46 23.9 &\nodata & 10.09 & 0.16 & 10.49 &  0.00 &\nodata& 231.6 &  64.8 & 1 & B1.5eq    &  34  & HD 269128      \\
J05102367-7208450 & 05 10 23.68 & -72 08 45.1 &\nodata & 10.76 & 0.23 &\nodata&\nodata&\nodata&  16.2 &  71.0 & 3 & F5        &  5  & HD 271077      \\
J05102739-6909117 & 05 10 27.39 & -69 09 11.7 &\nodata & 10.67 & 0.16 & 11.42 &  0.22 &\nodata& 237.8 &  69.5 & 1 & B8Ia      &  30  & HD 269139      \\
J05103390-6900258 & 05 10 33.91 & -69 00 25.9 &  83987 & 10.38 & 0.72 & 13.13 &  1.20 &  0.61 &  34.8 &  66.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05103493-6710167 & 05 10 34.94 & -67 10 16.7 &\nodata &  9.59 & 0.77 &\nodata&\nodata&\nodata& 132.7 &  67.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05104453-6827487 & 05 10 44.54 & -68 27 48.7 &\nodata & 10.19 & 0.18 &\nodata&\nodata&\nodata&  -4.8 &  55.0 & 3 & G5        &  5  & HD 269130      \\
J05104762-7230268 & 05 10 47.62 & -72 30 26.8 &\nodata & 11.28 & 0.28 &\nodata&\nodata&\nodata&  -3.2 &  52.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05105032-7214010 & 05 10 50.33 & -72 14 01.0 &\nodata &  7.87 & 0.67 &\nodata&\nodata&\nodata&  73.7 &  73.7 & 3 & K2        &  5  & HD 271083      \\
J05105397-6743370 & 05 10 53.98 & -67 43 37.0 &\nodata & 12.03 & 0.10 &\nodata&\nodata&\nodata&  12.6 &  19.1 & 3 & A         &  5  & HD 269109      \\
J05105590-6832525 & 05 10 55.91 & -68 32 52.5 &  85530 & 10.06 & 0.61 & 12.45 &  0.90 &  0.50 &  90.8 & 132.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05105602-7034246 & 05 10 56.02 & -70 34 24.7 &  85531 & 10.10 & 0.76 & 13.19 &  1.26 &  0.67 & 119.1 &  60.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05110212-6757239 & 05 11 02.13 & -67 57 24.0 &\nodata &  9.44 & 0.68 &\nodata&\nodata&\nodata&   7.9 &  83.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05110303-6807493 & 05 11 03.03 & -68 07 49.3 &\nodata & 11.07 & 0.29 &\nodata&\nodata&\nodata&   4.2 &  85.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05110476-7203463 & 05 11 04.77 & -72 03 46.4 &\nodata &  9.54 & 0.82 &\nodata&\nodata&\nodata& -23.8 &  72.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05110487-7014366 & 05 11 04.87 & -70 14 36.6 &  86143 & 11.02 & 0.42 & 12.95 &  0.80 &  0.43 & 251.8 &  50.7 & 1 & \nodata   & \nodata               & \nodata       \\
J05110628-7110006 & 05 11 06.29 & -71 10 00.7 &\nodata &  7.11 & 0.75 &\nodata&\nodata&\nodata& -20.8 &  78.1 & 3 & K0        &  5  & HD 269198      \\
J05110695-6811161 & 05 11 06.96 & -68 11 16.1 &\nodata & 10.61 & 0.55 &\nodata&\nodata&\nodata& 114.0 &  71.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05110702-7126138 & 05 11 07.02 & -71 26 13.9 &\nodata & 10.32 & 0.25 &\nodata&\nodata&\nodata&   6.5 &  62.2 & 3 & F8        &  5  & HD 269207      \\
J05111006-7132242 & 05 11 10.07 & -71 32 24.3 &\nodata & 11.07 & 0.33 &\nodata&\nodata&\nodata&  49.9 & 102.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05111057-6903577 & 05 11 10.57 & -69 03 57.8 &  86490 & 10.68 & 0.39 & 12.26 &  0.62 &  0.35 & -11.7 & 135.4 & 3 & K7        &  5  & HD 269151      \\
J05111398-7124072 & 05 11 13.98 & -71 24 07.2 &\nodata & 10.80 & 0.48 &\nodata&\nodata&\nodata&  11.4 &  93.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05111817-6930090 & 05 11 18.18 & -69 30 09.0 &  86970 &  8.99 & 0.81 & 12.08 &  1.27 &  0.67 &  70.9 &  73.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05112076-6942443 & 05 11 20.77 & -69 42 44.3 &\nodata &  9.41 & 0.25 &\nodata&\nodata&\nodata&  15.4 &  61.8 & 3 & F0        &  5  & HD 269173      \\
J05112511-6944006 & 05 11 25.11 & -69 44 00.7 &  87357 & 11.03 & 0.25 & 12.28 &  0.49 &  0.29 &  15.8 &  81.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05113055-7229141 & 05 11 30.56 & -72 29 14.2 &\nodata &  9.39 & 0.67 &\nodata&\nodata&\nodata&  -6.5 & 139.9 & 3 & G5        &  5  & HD 271091      \\
J05113119-7126227 & 05 11 31.19 & -71 26 22.8 &\nodata & 10.66 & 0.59 &\nodata&\nodata&\nodata&  13.4 &  94.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05113254-7107163 & 05 11 32.55 & -71 07 16.4 &  87749 & 11.68 & 0.22 & 12.95 &  0.49 &  0.28 & -10.9 &  91.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05113529-7018482 & 05 11 35.30 & -70 18 48.3 &\nodata &  9.54 & 0.46 &\nodata&\nodata&\nodata& -18.4 &  95.2 & 3 & G0        &  5  & HD 269185      \\
J05114244-7201387 & 05 11 42.45 & -72 01 38.8 &\nodata & 12.41 & 0.06 & 12.97 &  0.26 &\nodata& 129.2 &  20.1 & 3 & A2        &  32  & HD 271093      \\
J05114760-7152422 & 05 11 47.60 & -71 52 42.2 &\nodata &  9.52 & 0.77 &\nodata&\nodata&\nodata&  43.7 &  71.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05114771-6852535 & 05 11 47.71 & -68 52 53.5 &  88615 &  8.46 & 0.78 & 11.40 &  1.20 &  0.62 &  74.5 &  79.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05114886-6719420 & 05 11 48.87 & -67 19 42.0 &\nodata &  8.01 & 0.60 &\nodata&\nodata&\nodata&  -4.8 & 131.4 & 3 & M0        &  5  & HD 269168      \\
J05115059-7041360 & 05 11 50.59 & -70 41 36.0 &  88756 & 10.11 & 0.59 & 12.55 &  1.02 &  0.54 &  32.3 &  67.7 & 3 & K2        &  5  & HD 269135      \\
J05115205-6709577 & 05 11 52.06 & -67 09 57.8 &\nodata & 10.06 & 0.69 & 12.29 &  0.34 &\nodata& 315.5 &  50.8 & 1 & B2III     &  20  & Sk-67 57       \\
J05115511-6627244 & 05 11 55.12 & -66 27 24.4 &\nodata &  9.37 & 0.62 &\nodata&\nodata&\nodata& -14.0 & 107.2 & 3 & K2        &  5  & HD 269108      \\
J05115943-6701541 & 05 11 59.44 & -67 01 54.1 &\nodata & 10.44 & 0.55 &\nodata&\nodata&\nodata& 109.2 &  83.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05120155-7235128 & 05 12 01.56 & -72 35 12.9 &\nodata & 10.64 & 0.61 &\nodata&\nodata&\nodata&  67.5 &  70.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05120388-6803432 & 05 12 03.88 & -68 03 43.3 &\nodata &  9.72 & 0.23 &\nodata&\nodata&\nodata&   2.6 &  81.6 & 3 & G0        &  5  & HD 269153      \\
J05120405-6620391 & 05 12 04.06 & -66 20 39.2 &\nodata &  8.61 & 0.86 &\nodata&\nodata&\nodata&  49.0 &  74.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05120849-6712187 & 05 12 08.49 & -67 12 18.8 &\nodata & 11.64 & 0.19 &\nodata&\nodata&\nodata&  22.5 &  62.8 & 3 & B9Ib      &  37  & SOI 166        \\
J05121113-7152184 & 05 12 11.13 & -71 52 18.5 &\nodata & 10.01 & 0.57 &\nodata&\nodata&\nodata& -14.9 &  84.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05121356-6709092 & 05 12 13.57 & -67 09 09.2 &\nodata &  9.22 & 0.60 &\nodata&\nodata&\nodata&  -6.5 & 165.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05121611-6720533 & 05 12 16.12 & -67 20 53.3 &\nodata &  8.82 & 0.72 &\nodata&\nodata&\nodata&  23.2 &  73.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05121668-6723575 & 05 12 16.69 & -67 23 57.6 &\nodata & 10.04 & 0.57 &\nodata&\nodata&\nodata&   7.2 &  79.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05121707-6719262 & 05 12 17.08 & -67 19 26.3 &\nodata & 11.13 & 0.01 & 11.34& 0.00&\nodata& 311.7 &  59.9 & 1 & B5Ia      &  13  & HD 269145      \\
J05121735-6717544 & 05 12 17.36 & -67 17 54.5 &\nodata &  9.08 & 0.78 & 12.34\tablenotemark{b}& 1.66\tablenotemark{b}&\nodata& 305.0 &  46.6 & 1 & \nodata   & \nodata               & SP77 37-19     \\
J05121801-6705415 & 05 12 18.02 & -67 05 41.6 &\nodata &  6.93 & 0.62 &\nodata&\nodata&\nodata&  20.3 & 111.5 & 3 & K0III     &  17  & HD 34461       \\
J05122144-6636540 & 05 12 21.45 & -66 36 54.1 &\nodata & 10.59 & 0.24 &\nodata&\nodata&\nodata&   3.5 &  73.0 & 3 & F8        &  5  & HD 269134      \\
J05122388-6756520 & 05 12 23.89 & -67 56 52.1 &\nodata &  6.17 & 0.81 &\nodata&\nodata&\nodata&  50.4 &  68.8 & 3 & K2/3III   &  17  & HD 34489       \\
J05123428-7206016 & 05 12 34.28 & -72 06 01.7 &\nodata & 10.64 & 0.37 &\nodata&\nodata&\nodata&  47.3 & 101.8 & 3 & F5        &  5  & HD 271107      \\
J05123463-6800212 & 05 12 34.63 & -68 00 21.2 &\nodata &  7.39 & 0.74 &\nodata&\nodata&\nodata&  56.5 &  78.5 & 3 & K2        &  5  & HD 269169      \\
J05123641-6612083 & 05 12 36.42 & -66 12 08.4 &\nodata &  8.22 & 0.76 &\nodata&\nodata&\nodata&  -6.4 & 132.1 & 3 & K7        &  5  & HD 269132      \\
J05124266-6917491 & 05 12 42.66 & -69 17 49.2 &  91316 & 10.58 & 0.34 & 12.12 &  0.59 &  0.36 &   1.0 &  80.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05125331-6744362 & 05 12 53.31 & -67 44 36.3 &\nodata &  9.29 & 0.16 &\nodata&\nodata&\nodata&  19.6 &  19.3 & 3 & A3IV      &  17  & HD 34555       \\
J05125346-6718332 & 05 12 53.46 & -67 18 33.3 &\nodata & 10.06 & 0.35 &\nodata&\nodata&\nodata&  38.7 &  78.2 & 3 & K0        &  5  & HD 269164      \\
J05125819-6730201 & 05 12 58.20 & -67 30 20.2 &\nodata & 10.20 & 0.87 &\nodata&\nodata&\nodata&   6.4 &  61.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05125827-6740238 & 05 12 58.27 & -67 40 23.9 &\nodata & 10.42 & 0.33 &\nodata&\nodata&\nodata&   9.7 &  87.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05130415-6801277 & 05 13 04.15 & -68 01 27.8 &\nodata & 10.95 & 0.33 &\nodata&\nodata&\nodata&  26.2 & 129.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05130849-7008223 & 05 13 08.49 & -70 08 22.4 &  92553 &  9.52 & 0.89 & 12.99 &  1.77 &  0.79 & 254.9 &  25.9 & 1 & \nodata   & \nodata               & SP77 39-16     \\
J05131152-7035506 & 05 13 11.53 & -70 35 50.6 &  92708 & 11.10 & 0.30 & 12.42 &  0.53 &  0.32 &  25.9 &  35.6 & 3 & G5        &  5  & HD 269230      \\
J05131599-6717472 & 05 13 16.00 & -67 17 47.3 &\nodata & 11.12 & 0.13 & 11.76 & 0.14&\nodata& 284.5 &  83.7 & 1 & A2I       &  30  & HD 269171      \\
J05132457-6616429 & 05 13 24.58 & -66 16 43.0 &\nodata & 10.15 & 0.64 &\nodata&\nodata&\nodata&  11.6 &  57.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05132962-6815075 & 05 13 29.62 & -68 15 07.5 &\nodata & 10.69 & 0.33 &12.15& 0.45&\nodata&  40.4 &  32.5 & 3 & F0        &  37  & SOI 371        \\
J05132975-7114032 & 05 13 29.76 & -71 14 03.3 &\nodata & 11.18 & 0.36 &\nodata&\nodata&\nodata& -13.8 & 113.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05133908-6612413 & 05 13 39.09 & -66 12 41.4 &\nodata &  8.23 & 0.69 &\nodata&\nodata&\nodata&  57.8 & 130.0 & 3 & K7        &  5  & HD 269163      \\
J05134017-7240013 & 05 13 40.17 & -72 40 01.4 &\nodata &  9.71 & 0.65 &\nodata&\nodata&\nodata&   6.7 &  81.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05134162-6811381 & 05 13 41.62 & -68 11 38.1 &\nodata &  8.01 & 0.73 &\nodata&\nodata&\nodata&   6.2 &  60.9 & 3 & K7        &  5  & HD 269201      \\
J05134336-6900202 & 05 13 43.37 & -69 00 20.3 &\nodata &  6.79 & 0.78 &\nodata&\nodata&\nodata&  -2.8 & 120.6 & 3 & K7        &  5  & HD 269213      \\
J05134863-6727312 & 05 13 48.63 & -67 27 31.2 &\nodata & 10.28 & 0.63 &\nodata&\nodata&\nodata&  11.5 &  84.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05135275-7240360 & 05 13 52.76 & -72 40 36.0 &\nodata & 11.11 & 0.40 &\nodata&\nodata&\nodata&  24.9 & 121.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05135366-6703486 & 05 13 53.67 & -67 03 48.6 &\nodata & 10.26 & 0.53 &12.21 & 0.67&\nodata& 325.2 &  48.4 & 1 & F5?I?     &  10  & RMC 83         \\
J05135895-6642194 & 05 13 58.95 & -66 42 19.5 &\nodata &  9.66 & 0.24 &\nodata&\nodata&\nodata&  19.0 &  78.5 & 3 & F8        &  5  & HD 269176      \\
J05140037-6911372 & 05 14 00.37 & -69 11 37.3 &\nodata &  9.66 & 0.38 &\nodata&\nodata&\nodata&  29.6 & 120.3 & 3 & G0        &  5  & HD 269224      \\
J05140191-6727069 & 05 14 01.92 & -67 27 07.0 &\nodata & 10.92 & 0.08 & 11.34 & 0.10 &\nodata& 298.9 & 100.4 & 1 & B8Ia      &   37  & HD 269195      \\
J05140376-6859320 & 05 14 03.77 & -68 59 32.1 &  95319 & 10.93 & 0.45 & 12.89 &  0.80 &  0.47 &  44.5 &  48.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05140442-6715506 & 05 14 04.42 & -67 15 50.6 &\nodata & 10.63 & 0.17 & 11.49 & 0.25 &\nodata& 280.7 &  45.0 & 1 & A9Ia      &  1  & HD 269187      \\
J05140543-6712347 & 05 14 05.43 & -67 12 34.7 &\nodata &  7.96 & 0.72 &\nodata&\nodata&\nodata&   9.5 &  68.8 & 3 & K         &  5  & HD 269186      \\
J05140600-6920334 & 05 14 06.00 & -69 20 33.5 &  95436 & 12.41 & 0.02 & 12.61 &  0.02 &  0.09 & 246.7 &  78.4 & 1 & \nodata   & \nodata               & \nodata       \\
J05140696-7133017 & 05 14 06.96 & -71 33 01.8 &\nodata & 10.29 & 0.67 &\nodata&\nodata&\nodata&  42.7 &  81.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05141307-6731006 & 05 14 13.08 & -67 31 00.7 &\nodata & 11.61 & 0.27 &\nodata&\nodata&\nodata&   2.9 &  66.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05141572-7223326 & 05 14 15.73 & -72 23 32.7 &\nodata & 10.10 & 0.66 &\nodata&\nodata&\nodata&  34.5 &  88.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05141885-6715493 & 05 14 18.86 & -67 15 49.3 &\nodata &  8.93 & 0.81 & 12.21\tablenotemark{b}& 1.61\tablenotemark{b}&\nodata& 296.2 &  46.1 & 1 & \nodata   & \nodata               & SP77 37-33     \\
J05142228-7031529 & 05 14 22.28 & -70 31 53.0 &  96287 & 10.50 & 0.42 & 12.27 &  0.73 &  0.39 &  11.2 &  43.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05143281-7035058 & 05 14 32.82 & -70 35 05.9 &\nodata &  8.06 & 0.16 & 8.88& 0.34&\nodata&  -3.1 &  45.5 & 3 & F0IV      &  17  & HD 34900       \\
J05143646-6635270 & 05 14 36.46 & -66 35 27.0 &\nodata & 10.87 & 0.41 &\nodata&\nodata&\nodata&  53.6 & 133.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05143684-6625495 & 05 14 36.85 & -66 25 49.5 &\nodata & 11.35 & 0.33 &\nodata&\nodata&\nodata&  13.9 &  94.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05144430-7126087 & 05 14 44.30 & -71 26 08.7 &\nodata & 10.75 & 0.36 &\nodata&\nodata&\nodata& -15.0 &  90.5 & 3 & G0        &  5  & HD 269283      \\
J05144450-6637023 & 05 14 44.50 & -66 37 02.3 &\nodata &  9.27 & 0.64 &\nodata&\nodata&\nodata&  15.7 & 119.7 & 3 & K7        &  5  & HD 269197      \\
J05144598-7240351 & 05 14 45.98 & -72 40 35.1 &\nodata &  8.85 & 0.65 &\nodata&\nodata&\nodata&  82.5 & 106.5 & 3 & K5        &  5  & HD 271133      \\
J05144707-6812435 & 05 14 47.08 & -68 12 43.6 &\nodata &  9.00 & 0.34 &\nodata&\nodata&\nodata&   8.2 &  81.4 & 3 & G0        &  5  & HD 269226      \\
J05144725-6715014 & 05 14 47.26 & -67 15 01.4 &\nodata & 11.03 & 0.33 &\nodata&\nodata&\nodata&  12.6 &  76.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05145222-6702364 & 05 14 52.22 & -67 02 36.4 &\nodata & 10.51 & 0.42 &\nodata&\nodata&\nodata&  11.8 &  48.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05145413-7017055 & 05 14 54.13 & -70 17 05.5 &\nodata &  6.78 & 0.73 &\nodata&\nodata&\nodata&  16.7 &  74.8 & 3 & K0/1III    &  17  & HD 34944       \\
J05145855-6625182 & 05 14 58.56 & -66 25 18.3 &\nodata & 11.54 & 0.28 &\nodata&\nodata&\nodata&   0.9 &  63.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05145960-7119558 & 05 14 59.60 & -71 19 55.8 &\nodata & 11.12 & 0.29 &\nodata&\nodata&\nodata&  34.9 & 100.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05150227-7136020 & 05 15 02.27 & -71 36 02.1 &\nodata &  8.75 & 0.55 &\nodata&\nodata&\nodata& -13.4 & 112.4 & 3 & G5        &  5  & HD 269293      \\
J05150326-7211454 & 05 15 03.27 & -72 11 45.4 &\nodata & 11.24 & 0.31 &\nodata&\nodata&\nodata&  10.3 &  70.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05150627-6806331 & 05 15 06.28 & -68 06 33.2 &\nodata &  9.78 & 0.68 &\nodata&\nodata&\nodata&   2.4 &  82.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05151061-6716332 & 05 15 10.62 & -67 16 33.2 &\nodata & 10.52 & 0.11 & 10.44&0.25&\nodata&  99.4 &  15.4 & 3 & A3V       &  1  & HD 269218      \\
J05151669-6729266 & 05 15 16.69 & -67 29 26.7 &\nodata &  9.89 & 0.71 &\nodata&\nodata&\nodata&  13.2 &  77.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05151793-7119545 & 05 15 17.93 & -71 19 54.5 &\nodata & 10.67 & 0.53 &\nodata&\nodata&\nodata&   3.6 &  91.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05152026-7127000 & 05 15 20.26 & -71 27 00.1 &\nodata & 10.04 & 0.33 &\nodata&\nodata&\nodata&   3.8 &  80.3 & 3 & F8        &  5  & HD 269296      \\
J05152374-6706164 & 05 15 23.74 & -67 06 16.4 &\nodata &  9.30 & 0.66 &\nodata&\nodata&\nodata&   6.4 &  66.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05152408-7117039 & 05 15 24.08 & -71 17 04.0 &\nodata & 11.25 & 0.36 &\nodata&\nodata&\nodata&  23.9 & 110.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05152907-7223536 & 05 15 29.07 & -72 23 53.6 &\nodata &  6.03 & 0.65 &\nodata&\nodata&\nodata& -21.0 &  82.0 & 3 & K0III     &  17  & HD 35107       \\
J05153087-6739249 & 05 15 30.88 & -67 39 25.0 &\nodata & 11.18 & 0.39 &\nodata&\nodata&\nodata&  17.1 & 124.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05153794-7244061 & 05 15 37.95 & -72 44 06.1 &\nodata & 11.11 & 0.41 &\nodata&\nodata&\nodata& -41.4 & 111.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05153858-6722395 & 05 15 38.58 & -67 22 39.5 &\nodata &  8.95 & 0.70 &\nodata&\nodata&\nodata&  34.9 &  83.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05154069-6745447 & 05 15 40.69 & -67 45 44.8 &\nodata &  9.24 & 0.68 &\nodata&\nodata&\nodata&  16.6 &  68.0 & 3 & K5        &  5  & HD 269243      \\
J05154271-6803105\tablenotemark{a} & 05 15 42.71 & -68 03 10.6 &\nodata &  9.81 & 0.72 &\nodata&\nodata&\nodata&  68.0 &  61.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05154743-7242321 & 05 15 47.44 & -72 42 32.1 &\nodata &  9.15 & 0.63 &\nodata&\nodata&\nodata& -10.6 & 115.7 & 3 & K0        &  5  & HD 271149      \\
J05154964-7122505 & 05 15 49.64 & -71 22 50.5 &\nodata &  9.03 & 0.65 &\nodata&\nodata&\nodata&   1.8 & 110.8 & 3 & K7        &  5  & HD 269307      \\
J05155427-6817223 & 05 15 54.27 & -68 17 22.4 &\nodata & 10.72 & 0.33 &\nodata&\nodata&\nodata&  38.9 &  76.5 & 3 & K5        &  5  & HD 269259      \\
J05155800-6952403 & 05 15 58.01 & -69 52 40.3 & 101751 &  9.17 & 0.77 & 12.01 &  1.15 &  0.60 & 121.3 &  17.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05160578-6745469 & 05 16 05.78 & -67 45 46.9 &\nodata & 11.11 & 0.34 &\nodata&\nodata&\nodata&   1.3 & 102.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05160594-6633541 & 05 16 05.94 & -66 33 54.2 &\nodata &  7.49 & 0.66 &\nodata&\nodata&\nodata&  21.2 & 131.5 & 3 & G0        &  5  & HD 269233      \\
J05160610-6629537 & 05 16 06.10 & -66 29 53.7 &\nodata & 11.15 & 0.32 &\nodata&\nodata&\nodata&  19.2 & 126.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05160743-7235588 & 05 16 07.44 & -72 35 58.8 &\nodata &  9.12 & 0.51 &\nodata&\nodata&\nodata& -24.8 &  96.2 & 3 & K0        &  5  & HD 271152      \\
J05161495-6808002\tablenotemark{a} & 05 16 14.95 & -68 08 00.3 &\nodata &  8.12 & 0.16 & 8.86 & 0.26 &\nodata&  26.9 &  23.3 & 3 & A7IV-V    &  16  & HD 35026       \\
J05161496-6627513 & 05 16 14.96 & -66 27 51.3 &\nodata & 11.17 & 0.26 & 12.45 & 0.47&\nodata&  28.4 &  84.7 & 3 & F4        &  37  & SOI 41         \\
J05161688-7140402 & 05 16 16.88 & -71 40 40.2 &\nodata & 11.23 & 0.28 &\nodata&\nodata&\nodata&  12.7 &  88.4 & 3 & G         &  5  & HD 269318      \\
J05161932-6715161 & 05 16 19.33 & -67 15 16.2 &\nodata &  7.64 & 0.87 &\nodata&\nodata&\nodata&  -1.7 &  66.0 & 3 & K2        &  5  & HD 269252      \\
J05162185-6948298 & 05 16 21.85 & -69 48 29.8 &\nodata &  9.72 & 0.21 &\nodata&\nodata&\nodata&  14.0 &  44.0 & 3 & G0        &  5  & HD 269294      \\
J05162204-6608116 & 05 16 22.04 & -66 08 11.6 &\nodata & 10.20 & 0.63 &\nodata&\nodata&\nodata&  35.4 &  79.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05162382-6831579 & 05 16 23.82 & -68 31 58.0 &\nodata &  9.05 & 0.70 &\nodata&\nodata&\nodata&  50.6 &  88.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05162999-7135349 & 05 16 29.99 & -71 35 34.9 &\nodata &  9.94 & 0.66 &\nodata&\nodata&\nodata& -25.6 &  81.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05163116-6807229 & 05 16 31.16 & -68 07 23.0 &\nodata & 10.42 & 0.20 & 11.45& 0.40&\nodata&   4.9 &  59.5 & 3 & F0/5       &  33  & HD 269271      \\
J05163764-6632255 & 05 16 37.64 & -66 32 25.6 &\nodata & 10.42 & 0.75 &\nodata&\nodata&\nodata&  99.4 &  78.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05164382-6811142 & 05 16 43.82 & -68 11 14.3 &\nodata &  8.55 & 0.13 & 9.08 & 0.20 &\nodata&  19.5 &  20.3 & 3 & A5III-IV  &  16  & HD 35094       \\
J05164489-6607270 & 05 16 44.89 & -66 07 27.0 &\nodata &\nodata& 0.70 &\nodata&\nodata&\nodata& 120.0 & 127.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05164557-6852598 & 05 16 45.58 & -68 52 59.8 & 104739 & 10.54 & 0.27 & 11.82 &  0.52 &  0.29 &   3.0 &  76.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05165673-6940267 & 05 16 56.73 & -69 40 26.7 & 105426 &  8.59 & 0.86 & 11.61 &  1.35 &  0.64 &  54.3 &  27.8 & 3 & K7        &  5  & HD 269305      \\
J05165830-6819018 & 05 16 58.30 & -68 19 01.8 &\nodata & 11.33 & 0.30 &\nodata&\nodata&\nodata&  -2.0 &  95.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05165896-6809512 & 05 16 58.97 & -68 09 51.3 &\nodata &  9.58 & 0.21 & 10.56 & 0.37 &\nodata&   5.4 &  52.8 & 3 & F2        &  33  & HD 269280      \\
J05165901-6806548 & 05 16 59.01 & -68 06 54.8 &\nodata & 11.13 & 0.37 &\nodata&\nodata&\nodata&  24.9 & 115.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05170018-7213009 & 05 17 00.19 & -72 13 00.9 &\nodata &\nodata& 0.51 &\nodata&\nodata&\nodata&  -5.9 & 143.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05171022-6808046 & 05 17 10.23 & -68 08 04.7 &\nodata &  9.24 & 0.13 & 9.73& 0.19&\nodata&  21.2 &  17.8 & 3 & A2III     &  17  & HD 35140       \\
J05171113-6750144 & 05 17 11.13 & -67 50 14.4 &\nodata & 10.77 & 0.47 &\nodata&\nodata&\nodata&  -9.9 & 140.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05171118-6746240 & 05 17 11.19 & -67 46 24.1 &\nodata & 10.02 & 0.34 &\nodata&\nodata&\nodata&  20.8 & 112.5 & 3 & F5        &  5  & HD 269277      \\
J05172303-6828190 & 05 17 23.04 & -68 28 19.1 &\nodata &  8.75 & 0.08 & 9.16 & 0.14 &\nodata&  22.4 &  18.1 & 3 & A5IV      &  16  & HD 35183       \\
J05172733-6902538 & 05 17 27.34 & -69 02 53.9 & 107304 &  9.88 & 0.92 & 13.23 &  1.38 &  0.76 & 162.7 &  67.3 & 2 & \nodata   & \nodata               & \nodata       \\
J05172791-6849214 & 05 17 27.92 & -68 49 21.5 & 107323 & 10.38 & 0.58 & 12.75 &  1.01 &  0.50 &  35.6 &  77.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05173186-6625175 & 05 17 31.87 & -66 25 17.6 &\nodata & 10.22 & 0.57 &\nodata&\nodata&\nodata&  22.8 & 135.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05173217-7141412 & 05 17 32.18 & -71 41 41.3 &\nodata &  9.41 & 0.86 &\nodata&\nodata&\nodata& 132.9 &  80.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05173283-6945074 & 05 17 32.83 & -69 45 07.5 & 107631 & 11.29 & 0.09 & 11.84 &  0.14 &  0.11 & 261.0 &  19.8 & 1 & A1Ia      &  1  & HD 269316      \\
J05173580-6821472 & 05 17 35.80 & -68 21 47.2 &\nodata & 10.06 & 0.16 & 10.89& 0.32&\nodata&  16.5 &  33.1 & 3 & F0        &  33  & HD 269301      \\
J05173852-6747360 & 05 17 38.53 & -67 47 36.0 &\nodata & 10.89 & 0.39 &\nodata&\nodata&\nodata& -12.2 & 121.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05174636-6950571 & 05 17 46.37 & -69 50 57.2 &\nodata & 10.59 & 0.13 & 10.74 & -0.03 &\nodata& 230.7 &  47.2 & 1 & B0:       &  30  & HD 269327      \\
J05174805-7144027 & 05 17 48.05 & -71 44 02.8 &\nodata & 10.26 & 0.34 &\nodata&\nodata&\nodata&  38.2 &  74.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05174845-6845594 & 05 17 48.45 & -68 45 59.5 & 108605 &  9.65 & 0.68 & 12.24 &  1.09 &  0.58 &  49.0 & 104.8 & 3 & F8        &  5  & HD 271167      \\
J05175264-6813241 & 05 17 52.65 & -68 13 24.1 &\nodata & 10.17 & 0.61 &\nodata&\nodata&\nodata&  -1.7 & 137.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05175495-6630015 & 05 17 54.96 & -66 30 01.6 &\nodata &  9.89 & 0.60 &\nodata&\nodata&\nodata&  37.4 &  72.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05175916-6831277 & 05 17 59.16 & -68 31 27.7 &\nodata &  9.79 & 0.11 & 10.46 & 0.26 &\nodata&  13.8 &  25.1 & 3 & A7V       &  1  & HD 269310      \\
J05175981-6916146 & 05 17 59.81 & -69 16 14.6 &\nodata & 11.91 & 0.05 &\nodata&\nodata&\nodata& 274.9 &  67.3 & 1 & A2I       &  26  & \nodata       \\
J05180182-6933377 & 05 18 01.83 & -69 33 37.8 &\nodata &  9.20 & 0.27 & 10.31 & 0.25 &\nodata& 196.9 &  31.0 & 2 & A5Ia0     &  1  & HD 269331      \\
J05180208-6821195 & 05 18 02.08 & -68 21 19.6 &\nodata &  8.79 & 0.10 & 9.25 & 0.20 &\nodata&  27.8 &  14.3 & 3 & kA1mA8    &  17  & HD 35293       \\
J05180327-6827567 & 05 18 03.27 & -68 27 56.7 &\nodata &  6.45 & 0.53 &\nodata&\nodata&\nodata&   1.8 & 102.0 & 3 & G1/3IV:     &  17  & HD 35294       \\
J05180355-6951272 & 05 18 03.55 & -69 51 27.2 & 109566 & 10.86 & 0.37 & 12.44 &  0.67 &  0.39 &  -1.7 &  42.8 & 3 & G0        &  32  & \nodata       \\
J05180393-6737520 & 05 18 03.94 & -67 37 52.1 &\nodata & 10.52 & 0.33 &\nodata&\nodata&\nodata&  33.1 &  92.9 & 3 & F         &  5  & HD 269304      \\
J05180403-7220378 & 05 18 04.04 & -72 20 37.9 &\nodata & 10.10 & 0.74 &\nodata&\nodata&\nodata&  22.2 & 113.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05180585-6629000 & 05 18 05.86 & -66 29 00.1 &\nodata & 10.44 & 0.35 &\nodata&\nodata&\nodata&  -2.7 & 151.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05181198-6825363 & 05 18 11.98 & -68 25 36.4 &\nodata &  9.74 & 0.13 &\nodata&\nodata&\nodata&  15.6 &  25.7 & 3 & A5        &  33  & HD 269312      \\
J05181496-7121151 & 05 18 14.96 & -71 21 15.1 &\nodata & 11.06 & 0.29 &\nodata&\nodata&\nodata&  30.0 & 102.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05181917-6826251 & 05 18 19.17 & -68 26 25.2 &\nodata & 11.20 & 0.33 &\nodata&\nodata&\nodata&   1.3 &  79.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05181920-6911406 & 05 18 19.21 & -69 11 40.6 &\nodata & 11.30 & 0.04 & 11.24 & -0.09 &\nodata& 276.2 &  37.5 & 1 & WN+BI     &  14  & HD 269333      \\
J05182248-6828015 & 05 18 22.49 & -68 28 01.6 &\nodata &  9.66 & 0.11 & 10.23 & 0.23 &\nodata&  14.6 &  20.0 & 3 & A3        &  33  & HD 269319      \\
J05182449-6945465 & 05 18 24.49 & -69 45 46.5 & 110907 & 10.46 & 0.35 & 12.02 &  0.61 &  0.37 &  -1.7 &  84.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05183017-6913140 & 05 18 30.17 & -69 13 14.0 &\nodata & 11.57 & 0.02 & 11.83 & 0.04 &\nodata& 264.2 &  73.2 & 1 & A0I       &  26  & Sk-69 99       \\
J05183052-6752351 & 05 18 30.52 & -67 52 35.1 &\nodata & 10.22 & 0.30 &\nodata&\nodata&\nodata&  -5.9 &  98.9 & 3 & G0        &  5  & HD 269313      \\
J05183863-6945467 & 05 18 38.64 & -69 45 46.8 &\nodata &  9.96 & 0.32 & 11.23 & 0.45 &\nodata& 276.9 &  27.8 & 1 & F6Ia      &  30  & HD 269355      \\
J05183869-7229529 & 05 18 38.70 & -72 29 53.0 &\nodata & 10.36 & 0.76 &\nodata&\nodata&\nodata&  57.6 & 131.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05184031-7241397 & 05 18 40.32 & -72 41 39.8 &\nodata &  6.28 & 0.90 &\nodata&\nodata&\nodata& -24.8 &  81.1 & 3 & K2III:    &  17  & HD 35581       \\
J05184075-6802308 & 05 18 40.76 & -68 02 30.8 &\nodata & 11.11 & 0.41 &\nodata&\nodata&\nodata&  62.2 & 111.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05184169-6822292 & 05 18 41.69 & -68 22 29.2 &\nodata &  9.95 & 0.59 &\nodata&\nodata&\nodata&   8.7 &  79.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05184237-6802071 & 05 18 42.38 & -68 02 07.2 &\nodata &  9.83 & 0.11 &\nodata&\nodata&\nodata&  19.3 &  23.1 & 3 & A9V       &  17  & HD 35360       \\
J05184360-6807336\tablenotemark{a} & 05 18 43.61 & -68 07 33.7 &\nodata & 11.86 & 0.05 & 12.25 & 0.08 &\nodata& 295.1 &  62.3 & 1 & B8I       &  30  & Sk-68 68       \\
J05184461-6739341 & 05 18 44.61 & -67 39 34.1 &\nodata &  9.81 & 0.18 &\nodata&\nodata&\nodata&  15.2 &  19.0 & 3 & kA1mF0    &  17  & HD 35359       \\
J05184872-6926379 & 05 18 48.72 & -69 26 38.0 & 112387 &  9.20 & 0.84 & 12.33 &  1.30 &  0.66 &  22.5 &  56.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05185270-6832354 & 05 18 52.70 & -68 32 35.5 &\nodata & 11.02 & 0.36 &\nodata&\nodata&\nodata&  17.8 &  81.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05185291-6834133 & 05 18 52.91 & -68 34 13.3 &\nodata &  9.84 & 0.08 & 10.24 & 0.23 &\nodata&  10.2 &  26.0 & 3 & A3/5      &  33  & HD 269338      \\
J05185943-6844179 & 05 18 59.44 & -68 44 18.0 &\nodata &  7.22 & 0.63 &\nodata&\nodata&\nodata&   7.6 &  88.0 & 3 & G8III     &  17  & HD 35447       \\
J05190060-6736403 & 05 19 00.60 & -67 36 40.4 &\nodata & 10.23 & 0.82 &\nodata&\nodata&\nodata&  30.1 &  97.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05190484-6941055 & 05 19 04.85 & -69 41 05.5 & 113490 & 12.26 & 0.01 & 12.46 &  0.01 &  0.06 & 248.1 &  30.1 & 1 & B7I       &  30  & GV 261         \\
J05190521-6830457 & 05 19 05.22 & -68 30 45.7 &\nodata & 10.98 & 0.29 & 12.30 & 0.50 &\nodata&  -0.8 &  97.7 & 3 & F8:       &  33  & NGC 1901 19    \\
J05190742-7122159 & 05 19 07.42 & -71 22 15.9 &\nodata & 10.16 & 0.73 &\nodata&\nodata&\nodata&  -0.6 &  93.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05191075-6834516 & 05 19 10.76 & -68 34 51.7 &\nodata &  9.25 & 0.15 & 9.88 & 0.26 &\nodata&  13.0 &  20.4 & 3 & A2III     &  17  & HD 35462       \\
J05191172-7236412 & 05 19 11.72 & -72 36 41.3 &\nodata & 11.02 & 0.39 &\nodata&\nodata&\nodata&  35.4 &  94.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05191579-6856039 & 05 19 15.79 & -68 56 03.9 & 114232 &  9.89 & 0.90 & 13.32 &  1.34 &  0.77 & 271.2 &  50.3 & 1 & \nodata   & \nodata               & \nodata       \\
J05191778-6855160 & 05 19 17.78 & -68 55 16.0 & 114357 & 11.68 & 0.26 & 13.02 &  0.48 &  0.30 &  31.3 &  79.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05191895-6918395 & 05 19 18.96 & -69 18 39.5 & 114445 & 10.29 & 0.33 & 11.73 &  0.57 &  0.34 &  11.2 &  79.8 & 3 & G0        &  32  & HD 269369      \\
J05191943-7237392 & 05 19 19.44 & -72 37 39.2 &\nodata & 10.55 & 0.59 &\nodata&\nodata&\nodata&   4.2 &  72.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05192117-7231414 & 05 19 21.17 & -72 31 41.4 &\nodata &  9.08 & 0.67 &\nodata&\nodata&\nodata&   9.1 &  81.4 & 3 & K0        &  5  & HD 271188      \\
J05193050-6841096 & 05 19 30.51 & -68 41 09.7 & 115273 &  9.76 & 0.61 & 12.13 &  1.24 &  0.59 & 295.5 &  42.6 & 1 & G1Ia?     &  10  & HD 269362      \\
J05193188-6759454 & 05 19 31.89 & -67 59 45.4 &\nodata & 10.77 & 0.32 &\nodata&\nodata&\nodata&  39.3 &  76.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05193250-6745285 & 05 19 32.50 & -67 45 28.5 &\nodata & 10.87 & 0.39 &\nodata&\nodata&\nodata&  -2.5 & 107.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05193513-6741251 & 05 19 35.13 & -67 41 25.2 &\nodata & 10.41 & 0.39 &\nodata&\nodata&\nodata&  17.0 & 131.9 & 3 & K5        &  5  & HD 269350      \\
J05194249-7124434 & 05 19 42.49 & -71 24 43.4 &\nodata & 10.02 & 0.62 &\nodata&\nodata&\nodata&  -6.4 &  97.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05194974-6807215 & 05 19 49.74 & -68 07 21.6 &\nodata &  9.49 & 0.39 &\nodata&\nodata&\nodata&   7.4 &  84.1 & 3 & G5        &  5  & HD 269365      \\
J05195179-6953084 & 05 19 51.80 & -69 53 08.4 & 116798 & 11.36 & 0.17 & 12.12 &  0.24 &  0.18 & 256.2 &  44.5 & 1 & B3I       &  30  & HD 269392      \\
J05195270-6944557 & 05 19 52.70 & -69 44 55.7 & 116862 & 10.23 & 0.41 & 11.94 &  0.73 &  0.40 &  18.8 & 105.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05195673-6745528 & 05 19 56.73 & -67 45 52.9 &\nodata & 10.43 & 0.35 &\nodata&\nodata&\nodata&  28.2 & 138.3 & 3 & F8        &  5  & HD 269359      \\
J05195956-6739069 & 05 19 59.57 & -67 39 07.0 &\nodata &  8.72 & 0.58 &\nodata&\nodata&\nodata&  -8.2 & 159.3 & 3 & K0        &  5  & HD 269360      \\
J05200217-6803482 & 05 20 02.18 & -68 03 48.2 &\nodata &  9.85 & 0.51 &\nodata&\nodata&\nodata& 294.2 &  45.3 & 1 & M0        &  5  & HD 269374      \\
J05200240-6733308 & 05 20 02.40 & -67 33 30.8 &\nodata &  9.61 & 0.66 &\nodata&\nodata&\nodata&  71.8 &  76.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05200423-6758306\tablenotemark{a} & 05 20 04.23 & -67 58 30.6 &\nodata &  9.25 & 0.31 &\nodata&\nodata&\nodata&  23.6 &  77.1 & 3 & F8        &  5  & HD 269375      \\
J05200621-6930019 & 05 20 06.21 & -69 30 02.0 & 117855 & 10.26 & 0.83 & 13.29 &  1.21 &  0.64 & 109.5 &  35.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05201136-6802262\tablenotemark{a} & 05 20 11.36 & -68 02 26.2 &\nodata &  9.98 & 0.25 &\nodata&\nodata&\nodata&  11.5 &  52.0 & 3 & G0        &  5  & HD 269381      \\
J05201331-6850093 & 05 20 13.31 & -68 50 09.3 & 118396 & 10.59 & 0.63 & 13.02 &  1.08 &  0.55 &  32.6 &  63.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05201613-6930040 & 05 20 16.14 & -69 30 04.0 & 118613 &  9.32 & 0.56 & 11.48 &  0.88 &  0.48 &  -3.4 &  69.8 & 3 & F5        &  5  & HD 269395      \\
J05202372-6802182 & 05 20 23.73 & -68 02 18.2 &\nodata &  9.31 & 0.68 &\nodata&\nodata&\nodata&  93.2 & 120.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05202897-7111549 & 05 20 28.97 & -71 11 54.9 &\nodata &  7.82 & 0.68 &\nodata&\nodata&\nodata& -13.0 & 105.3 & 3 & K2        &  5  & HD 269413      \\
J05203078-7219385 & 05 20 30.78 & -72 19 38.6 &\nodata & 11.29 & 0.35 &\nodata&\nodata&\nodata&  67.7 &  83.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05203433-6859414 & 05 20 34.34 & -68 59 41.5 & 120001 & 11.25 & 0.35 & 12.68 &  0.57 &  0.35 &  -1.2 & 101.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05204690-7147368 & 05 20 46.91 & -71 47 36.8 &\nodata & 11.34 & 0.33 &\nodata&\nodata&\nodata&   8.1 &  79.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05204690-7247521 & 05 20 46.90 & -72 47 52.1 &\nodata & 11.23 & 0.34 &\nodata&\nodata&\nodata&   7.5 &  83.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05205365-7241451 & 05 20 53.66 & -72 41 45.2 &\nodata & 11.11 & 0.29 &\nodata&\nodata&\nodata&   2.9 &  92.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05205366-6915339 & 05 20 53.67 & -69 15 34.0 &\nodata &  7.45 & 0.59 &\nodata&\nodata&\nodata&  13.1 &  96.5 & 3 & K0        &  5  & HD 269403      \\
J05205830-7212135 & 05 20 58.30 & -72 12 13.6 &\nodata & 10.70 & 0.56 &\nodata&\nodata&\nodata&   4.6 &  70.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05210110-7114545 & 05 21 01.11 & -71 14 54.6 &\nodata &  8.88 & 0.74 &\nodata&\nodata&\nodata& -15.4 & 104.8 & 3 & K5        &  5  & HD 269425      \\
J05210161-7213410 & 05 21 01.62 & -72 13 41.0 &\nodata & 10.16 & 0.76 &\nodata&\nodata&\nodata&  41.0 &  67.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05210196-6821151 & 05 21 01.97 & -68 21 15.2 &\nodata &  6.36 & 0.79 &9.34 & 1.28 &\nodata&  -2.4 &  86.2 & 3 & K2III     &  17  & HD 35704       \\
J05210363-6802539\tablenotemark{a} & 05 21 03.64 & -68 02 54.0 &\nodata & 11.79 & 0.19 &12.50&0.15&\nodata& 298.9 &  74.7 & 1 & B6I       &  30  & Sk-68 71       \\
J05210432-7114025 & 05 21 04.33 & -71 14 02.5 &\nodata & 10.84 & 0.23 &\nodata&\nodata&\nodata&  46.2 &  59.9 & 3 & G0        &  5  & HD 269428      \\
J05210664-7150169 & 05 21 06.64 & -71 50 16.9 &\nodata & 10.42 & 0.41 &\nodata&\nodata&\nodata&  16.5 & 105.9 & 3 & K0        &  5  & HD 271209      \\
J05210783-6757361 & 05 21 07.84 & -67 57 36.2 &\nodata & 10.19 & 0.69 &\nodata&\nodata&\nodata& 126.3 & 103.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05211290-7243467 & 05 21 12.91 & -72 43 46.7 &\nodata & 10.91 & 0.28 &\nodata&\nodata&\nodata&  13.7 &  70.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05211724-6733159 & 05 21 17.25 & -67 33 15.9 &\nodata & 10.96 & 0.31 &\nodata&\nodata&\nodata&  -2.3 &  68.3 & 3 & K         &  5  & HD 269396      \\
J05212298-6719509 & 05 21 22.98 & -67 19 51.0 &\nodata & 10.29 & 0.31 &\nodata&\nodata&\nodata&  -3.9 &  82.3 & 3 & F5        &  5  & HD 269397      \\
J05212400-7136241 & 05 21 24.00 & -71 36 24.1 &\nodata & 10.94 & 0.37 &\nodata&\nodata&\nodata&  -3.0 & 130.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05212537-6717051 & 05 21 25.37 & -67 17 05.2 &\nodata & 10.18 & 0.50 &\nodata&\nodata&\nodata&   1.6 &  93.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05212795-6810071\tablenotemark{a} & 05 21 27.96 & -68 10 07.2 & 123781 & 11.14 & 0.33 & 12.53 &  0.53 &  0.33 &  -1.0 &  90.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05213157-6827241 & 05 21 31.58 & -68 27 24.2 & 124041 & 10.95 & 0.43 & 12.63 &  0.73 &  0.39 &  36.5 &  66.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05213756-6706141 & 05 21 37.56 & -67 06 14.1 &\nodata & 11.53 & 0.00 &11.58&-0.01&\nodata& 324.9 &  72.4 & 1 & B5Ia      &  12  & HD 269400      \\
J05213757-6926031 & 05 21 37.57 & -69 26 03.2 & 124441 &  9.52 & 0.65 & 12.06 &  1.02 &  0.55 &  -9.4 &  24.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05213781-7134226 & 05 21 37.81 & -71 34 22.7 &\nodata & 10.31 & 0.81 &\nodata&\nodata&\nodata&  86.5 &  62.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05214676-6756422 & 05 21 46.76 & -67 56 42.2 &\nodata &  9.79 & 0.57 &\nodata&\nodata&\nodata&  10.7 &  86.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05214694-7119437 & 05 21 46.95 & -71 19 43.8 &\nodata &  8.05 & 0.82 &\nodata&\nodata&\nodata& 243.4 &  40.9 & 1 & \nodata   & \nodata               & \nodata       \\
J05215221-6910343 & 05 21 52.22 & -69 10 34.4 & 125467 & 11.32 & 0.33 & 12.65 &  0.59 &  0.35 &  34.6 &  80.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05215346-7246458 & 05 21 53.47 & -72 46 45.8 &\nodata & 10.09 & 0.31 &\nodata&\nodata&\nodata&   8.3 &  73.1 & 3 & G0        &  5  & HD 271228      \\
J05215404-6754528 & 05 21 54.05 & -67 54 52.9 &\nodata & 11.83 & 0.06 & 11.95& 0.00&\nodata& 307.6 &  34.3 & 1 & B2.5      &  30  & HD 269412      \\
J05215672-6926543 & 05 21 56.72 & -69 26 54.3 &\nodata & 11.45 & 0.04 & 11.58& 0.01&\nodata& 305.9 &  14.0 & 1 & B8I       &  30  & HD 269433      \\
J05220160-6658533 & 05 22 01.60 & -66 58 53.3 &\nodata & 10.71 & 0.31 &\nodata&\nodata&\nodata&   2.6 &  76.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05220168-6821349 & 05 22 01.69 & -68 21 35.0 &\nodata &  8.78 & 0.65 &\nodata&\nodata&\nodata&  38.4 &  88.0 & 3 & K2        &  5  & HD 269416      \\
J05220207-6930388 & 05 22 02.07 & -69 30 38.8 & 126085 & 10.08 & 0.60 & 12.35 &  0.96 &  0.51 &  20.9 &  55.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05220428-6848504 & 05 22 04.28 & -68 48 50.4 & 126251 & 10.77 & 0.59 & 13.15 &  0.89 &  0.53 &  45.5 &  82.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05220648-6851301 & 05 22 06.49 & -68 51 30.2 & 126406 & 10.93 & 0.26 & 12.12 &  0.46 &  0.28 &  19.9 &  70.7 & 3 & G5        &  5  & HD 269427      \\
J05220770-7147065 & 05 22 07.70 & -71 47 06.5 &\nodata & 11.09 & 0.37 &\nodata&\nodata&\nodata&  39.0 &  66.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05220861-7231256 & 05 22 08.62 & -72 31 25.6 &\nodata &\nodata& 0.59 &\nodata&\nodata&\nodata&  11.2 &  86.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05221089-6917242 & 05 22 10.89 & -69 17 24.3 & 126683 &  8.45 & 0.91 & 11.60 &  1.24 &  0.67 &  91.3 & 101.9 & 3 & K2V       &  25  & \nodata       \\
J05221259-7230290 & 05 22 12.59 & -72 30 29.1 &\nodata &  9.92 & 0.69 &\nodata&\nodata&\nodata&  28.1 & 105.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05221281-7043393 & 05 22 12.82 & -70 43 39.4 & 126817 & 10.13 & 0.68 & 12.73 &  1.07 &  0.54 &  18.6 & 115.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05221347-7156183 & 05 22 13.47 & -71 56 18.4 &\nodata & 10.10 & 0.15 &\nodata&\nodata&\nodata& -16.3 &  14.4 & 3 & A3        &  5  & HD 271227      \\
J05221585-6951201 & 05 22 15.86 & -69 51 20.1 & 127048 & 10.12 & 0.62 & 12.57 &  1.00 &  0.55 &  -8.9 & 108.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05221844-6654590 & 05 22 18.45 & -66 54 59.0 &\nodata & 10.80 & 0.33 & 12.26& 0.49&\nodata& 301.3 &  33.0 & 1 & F6:Ia     &  1  & GV 274         \\
J05222284-6722092 & 05 22 22.84 & -67 22 09.3 &\nodata & 10.60 & 0.12 &\nodata&\nodata&\nodata&  27.2 &  27.2 & 3 & F0        &  5  & HD 269417      \\
J05222447-7044023 & 05 22 24.48 & -70 44 02.3 & 127641 & 10.71 & 0.36 & 12.19 &  0.54 &  0.33 &  24.4 & 117.2 & 3 & F8        &  5  & HD 269456      \\
J05222767-6808518 & 05 22 27.67 & -68 08 51.8 &\nodata &  9.27 & 0.91 &\nodata&\nodata&\nodata& 198.8 &  61.0 & 2 & \nodata   & \nodata               & \nodata       \\
J05223096-7107116 & 05 22 30.96 & -71 07 11.6 &\nodata & 10.10 & 0.72 &\nodata&\nodata&\nodata&  60.2 & 136.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05223105-6750592 & 05 22 31.05 & -67 50 59.2 &\nodata & 10.99 & 0.31 &\nodata&\nodata&\nodata&   1.6 &  76.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05223197-6717241 & 05 22 31.98 & -67 17 24.1 &\nodata & 12.22 & 0.05 & 12.44 &  0.02&\nodata& 291.8 &  80.6 & 1 & B6I       &  30  & Sk-67 88       \\
J05223630-6859524 & 05 22 36.30 & -68 59 52.5 & 128500 &  9.53 & 0.74 & 12.38 &  1.16 &  0.62 &  25.1 & 122.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05223754-7052256 & 05 22 37.55 & -70 52 25.7 & 128586 & 10.28 & 0.74 & 13.06 &  1.12 &  0.62 &  61.4 & 112.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05223813-6747431 & 05 22 38.13 & -67 47 43.2 &\nodata &  9.98 & 0.85 &\nodata&\nodata&\nodata&  35.9 &  51.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05224569-6950516\tablenotemark{a} & 05 22 45.69 & -69 50 51.6 & 129186 &  9.77 & 0.49 & 11.82 &  0.95 &  0.48 & 254.4 &  51.6 & 1 & \nodata   & \nodata               & \nodata       \\
J05224637-7245400 & 05 22 46.37 & -72 45 40.0 &\nodata & 11.39 & 0.32 &\nodata&\nodata&\nodata& -13.8 &  89.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05224709-6712227 & 05 22 47.10 & -67 12 22.7 &\nodata & 11.40 & 0.12 & 11.89& 0.10&\nodata& 278.7 & 106.1 & 1 & A1Ia      &  1   & Sk-67 89       \\
J05224995-6948546\tablenotemark{a} & 05 22 49.96 & -69 48 54.6 & 129519 &  9.20 & 0.83 & 12.27 &  1.24 &  0.63 &  26.1 & 100.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05225622-6711258 & 05 22 56.23 & -67 11 25.9 &\nodata &  9.20 & 0.28 &\nodata&\nodata&\nodata&  -4.6 &  83.0 & 3 & F5        &  5  & HD 269438      \\
J05225670-7147472 & 05 22 56.71 & -71 47 47.3 &\nodata & 10.48 & 0.43 &\nodata&\nodata&\nodata&  35.9 & 101.9 & 3 & G5        &  5  & HD 271231      \\
J05225858-7041014 & 05 22 58.59 & -70 41 01.4 &\nodata &  8.47 & 0.66 &\nodata&\nodata&\nodata&  -1.3 & 155.1 & 3 & K0        &  5  & HD 269472      \\
J05225979-6803512 & 05 22 59.80 & -68 03 51.2 &\nodata &  9.19 & 0.12 &\nodata&\nodata&\nodata&  24.9 &  19.0 & 3 & A2IV/V     &  17  & HD 35978       \\
J05230467-6807051\tablenotemark{a} & 05 23 04.67 & -68 07 05.2 &\nodata & 10.61 & 0.18 &\nodata&\nodata&\nodata&  -9.2 &  67.5 & 3 & K5        &  5  & HD 269447      \\
J05230630-7125233 & 05 23 06.30 & -71 25 23.4 &\nodata & 11.02 & 0.37 &\nodata&\nodata&\nodata&  43.5 &  88.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05231281-6722498 & 05 23 12.82 & -67 22 49.8 &\nodata & 10.01 & 0.71 &\nodata&\nodata&\nodata&  19.3 & 112.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05231505-6754103 & 05 23 15.06 & -67 54 10.3 &\nodata &  7.61 & 0.72 &\nodata&\nodata&\nodata&  19.4 &  77.3 & 3 & K0        &  5  & HD 269448      \\
J05231641-6725147 & 05 23 16.42 & -67 25 14.8 &\nodata &  9.18 & 0.54 &\nodata&\nodata&\nodata&  30.1 &  89.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05231686-7058264 & 05 23 16.87 & -70 58 26.5 & 131299 & 11.09 & 0.32 & 12.56 &  0.57 &  0.33 &   6.6 &  81.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05232000-6817377 & 05 23 20.00 & -68 17 37.8 &\nodata & 10.32 & 0.18 &\nodata&\nodata&\nodata&   4.8 &  55.0 & 3 & F2        &  5  & HD 269457      \\
J05232178-6849151 & 05 23 21.78 & -68 49 15.1 & 131489 & 10.58 & 0.25 & 11.89 &  0.48 &  0.30 &  28.1 &  36.2 & 3 & K0        &  5  & HD 269465      \\
J05232209-6907001 & 05 23 22.10 & -69 07 00.1 & 131499 & 11.48 & 0.28 & 12.90 &  0.55 &  0.34 &  64.5 &  70.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05232350-6939238 & 05 23 23.51 & -69 39 23.8 &\nodata & 11.91 & 0.16 &\nodata&\nodata&\nodata& 277.1 &  13.7 & 1 & A3Ib      &  37  & SOI 605        \\
J05232356-6831461 & 05 23 23.56 & -68 31 46.2 & 131535 &  9.26 & 0.61 & 11.62 &  1.02 &  0.54 &  -7.6 & 101.3 & 3 & K2        &  5  & HD 269464      \\
J05232368-6823208 & 05 23 23.68 & -68 23 20.8 & 131537 & 10.84 & 0.19 & 11.97 &  0.45 &  0.29 &   3.6 &  75.5 & 3 & G5        &  5  & HD 269461      \\
J05233620-6909497 & 05 23 36.20 & -69 09 49.7 & 131777 & 10.53 & 0.66 & 13.18 &  1.08 &  0.58 &  22.5 & 102.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05233985-7120414 & 05 23 39.85 & -71 20 41.5 &\nodata & 11.07 & 0.44 &\nodata&\nodata&\nodata& -13.2 &  80.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05234389-6742436 & 05 23 43.90 & -67 42 43.6 &\nodata &  9.87 & 0.70 &\nodata&\nodata&\nodata&  30.3 &  81.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05234659-6901038 & 05 23 46.60 & -69 01 03.8 & 131963 &  9.50 & 0.80 & 12.65 &  1.30 &  0.70 &  71.9 &  74.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05235100-6745538 & 05 23 51.01 & -67 45 53.9 &\nodata & 10.12 & 0.31 &\nodata&\nodata&\nodata&  13.3 &  79.0 & 3 & K2        &  5  & HD 269471      \\
J05235230-6941270 & 05 23 52.30 & -69 41 27.0 &\nodata & 12.37 & 0.02 &\nodata&\nodata&\nodata& 314.0 &  27.0 & 1 & B2        &  30  & Sk-69 118      \\
J05235453-6659294 & 05 23 54.54 & -66 59 29.5 &\nodata & 10.65 & 0.46 &\nodata&\nodata&\nodata&  -4.8 &  89.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05235715-7149267 & 05 23 57.15 & -71 49 26.8 &\nodata & 10.08 & 0.92 &\nodata&\nodata&\nodata& 234.0 &  50.4 & 1 & \nodata   & \nodata               & \nodata       \\
J05240060-7143547 & 05 24 00.61 & -71 43 54.7 &\nodata & 10.90 & 0.31 &\nodata&\nodata&\nodata&  21.4 & 105.1 & 3 & F5        &  5  & HD 269494      \\
J05240358-7238499 & 05 24 03.58 & -72 38 49.9 &\nodata & 10.05 & 0.31 &\nodata&\nodata&\nodata&  -1.0 & 120.1 & 3 & G0        &  5  & HD 271258      \\
J05241367-6623441 & 05 24 13.67 & -66 23 44.1 &\nodata & 10.73 & 0.26 &\nodata&\nodata&\nodata&  41.4 &  80.3 & 3 & A5        &  5  & HD 269467      \\
J05241374-6625290 & 05 24 13.74 & -66 25 29.1 &\nodata & 11.74 & 0.18 &\nodata&\nodata&\nodata& 306.6 & 100.0 & 1 & B8I       &  30  & Sk-66 81       \\
J05241617-6939310 & 05 24 16.18 & -69 39 31.1 &\nodata & 10.34 & 0.82 &\nodata&\nodata&\nodata& 268.1 &  50.1 & 1 & \nodata   & \nodata               & \nodata       \\
J05241889-6811305 & 05 24 18.90 & -68 11 30.5 &\nodata &  8.88 & 0.61 &\nodata&\nodata&\nodata&  29.9 & 158.1 & 3 & K7        &  5  & HD 269480      \\
J05241932-6716581 & 05 24 19.32 & -67 16 58.2 &\nodata & 11.56 & 0.25 &\nodata&\nodata&\nodata&  34.7 &  67.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05242164-6808278 & 05 24 21.64 & -68 08 27.8 &\nodata & 10.85 & 0.30 &\nodata&\nodata&\nodata&   2.6 &  72.6 & 3 & F8        &  5  & HD 269482      \\
J05242316-6710137 & 05 24 23.17 & -67 10 13.7 &\nodata & 10.35 & 0.81 &\nodata&\nodata&\nodata&   6.9 &  69.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05242366-6958353 & 05 24 23.67 & -69 58 35.4 &\nodata & 10.54 & 0.55 &\nodata&\nodata&\nodata&   2.3 &  92.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05243241-6829546 & 05 24 32.41 & -68 29 54.6 & 132820 &  9.82 & 0.82 & 13.00 &  1.58 &  0.72 & 271.4 &  50.3 & 1 & \nodata   & \nodata               & \nodata       \\
J05243336-6730076 & 05 24 33.36 & -67 30 07.7 &\nodata & 11.14 & 0.39 &\nodata&\nodata&\nodata&  85.4 & 114.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05243358-7008319 & 05 24 33.58 & -70 08 31.9 &\nodata & 10.68 & 0.63 &\nodata&\nodata&\nodata& -38.1 & 137.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05243931-6945547 & 05 24 39.32 & -69 45 54.8 &\nodata & 10.66 & 0.37 &\nodata&\nodata&\nodata&  11.1 &  81.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05244191-6834506 & 05 24 41.92 & -68 34 50.6 &\nodata &  9.96 & 0.16 &\nodata&\nodata&\nodata&  -2.9 &  16.8 & 3 & A5        &  5  & HD 269489      \\
J05244394-6655146 & 05 24 43.95 & -66 55 14.6 &\nodata & 10.33 & 0.32 &\nodata&\nodata&\nodata&  62.2 &  61.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05244436-6937483 & 05 24 44.36 & -69 37 48.4 &\nodata & 11.36 & 0.17 & 12.22 & 0.24&\nodata& 238.4 &  43.3 & 1 & F0I:      &  32  & GV 288         \\
J05244614-7226112 & 05 24 46.15 & -72 26 11.3 &\nodata &  8.05 & 0.69 &\nodata&\nodata&\nodata& -12.5 & 100.7 & 3 & G5        &  5  & HD 271266      \\
J05244944-6622187 & 05 24 49.45 & -66 22 18.8 &\nodata & 10.45 & 0.50 &\nodata&\nodata&\nodata&  14.5 &  99.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05245203-6618300 & 05 24 52.04 & -66 18 30.1 &\nodata & 11.05 & 0.30 &\nodata&\nodata&\nodata&  19.5 & 128.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05245231-6805419 & 05 24 52.32 & -68 05 42.0 &\nodata & 10.38 & 0.79 &\nodata&\nodata&\nodata&  26.9 &  58.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05250021-6948412 & 05 25 00.21 & -69 48 41.3 &\nodata &  9.85 & 0.79 &\nodata&\nodata&\nodata&  64.3 &  98.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05250024-7144275 & 05 25 00.25 & -71 44 27.5 &\nodata & 10.31 & 0.62 &\nodata&\nodata&\nodata& -46.5 &  93.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05250444-6729232 & 05 25 04.45 & -67 29 23.3 &\nodata &  9.19 & 0.62 &\nodata&\nodata&\nodata&   6.9 &  82.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05250639-6724089 & 05 25 06.40 & -67 24 09.0 &\nodata &  9.29 & 0.17 &\nodata&\nodata&\nodata&  19.8 &  41.1 & 3 & F5        &  5  & HD 269492      \\
J05250683-7138491 & 05 25 06.84 & -71 38 49.2 &\nodata & 10.12 & 0.68 &\nodata&\nodata&\nodata&  71.6 &  68.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05251435-6632489 & 05 25 14.36 & -66 32 48.9 &\nodata & 11.05 & 0.32 &\nodata&\nodata&\nodata&  -4.5 & 106.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05251675-6812450 & 05 25 16.75 & -68 12 45.0 & 133736 & 11.00 & 0.39 & 12.59 &  0.67 &  0.38 &  16.4 &  78.3 & 3 & K0        &  5  & HD 269500      \\
J05251845-6714305 & 05 25 18.45 & -67 14 30.6 &\nodata &  7.52 & 0.81 &\nodata&\nodata&\nodata&  47.4 &  82.6 & 3 & K7        &  5  & HD 269497      \\
J05252587-7011351 & 05 25 25.88 & -70 11 35.1 &\nodata &  8.01 & 0.55 &\nodata&\nodata&\nodata&  16.4 & 114.7 & 3 & K0        &  5  & HD 269520      \\
J05252790-7057341 & 05 25 27.90 & -70 57 34.1 &\nodata &  8.64 & 0.79 &\nodata&\nodata&\nodata&  -9.9 & 106.1 & 3 & K5        &  5  & HD 269524      \\
J05252959-6702543 & 05 25 29.60 & -67 02 54.4 &\nodata & 11.05 & 0.41 &\nodata&\nodata&\nodata&   4.4 &  57.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05253046-7117462 & 05 25 30.46 & -71 17 46.2 &\nodata &  8.01 & 0.66 &\nodata&\nodata&\nodata& -11.3 & 131.8 & 3 & K0        &  5  & HD 269530      \\
J05253072-7130494 & 05 25 30.73 & -71 30 49.4 &\nodata & 11.08 & 0.28 &\nodata&\nodata&\nodata&  35.5 &  56.8 & 3 & F8        &  5  & HD 269531      \\
J05253462-7104336 & 05 25 34.62 & -71 04 33.6 &\nodata & 10.69 & 0.57 &\nodata&\nodata&\nodata&   2.3 &  58.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05253505-6720596 & 05 25 35.05 & -67 20 59.7 &\nodata & 11.18 & 0.36 &\nodata&\nodata&\nodata&  19.9 &  97.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05253819-7229361 & 05 25 38.20 & -72 29 36.1 &\nodata &  9.72 & 0.48 &\nodata&\nodata&\nodata&  17.0 & 111.7 & 3 & G0        &  5  & HD 271280      \\
J05254109-6830238 & 05 25 41.10 & -68 30 23.8 & 134298 & 11.43 & 0.25 & 12.68 &  0.46 &  0.32 &  49.0 &  72.2 & 3 & K5        &  5  & HD 269514      \\
J05254511-7005440 & 05 25 45.12 & -70 05 44.0 &\nodata & 10.36 & 0.29 &\nodata&\nodata&\nodata&  24.4 & 114.9 & 3 & F8        &  5  & HD 269528      \\
J05254633-7009547 & 05 25 46.33 & -70 09 54.8 &\nodata &  9.96 & 0.68 &\nodata&\nodata&\nodata&   5.1 &  76.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05254785-6759164 & 05 25 47.86 & -67 59 16.4 & 134447 & 10.47 & 0.56 & 12.83 &  0.95 &  0.00 &   4.8 &  36.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05254992-6640567 & 05 25 49.93 & -66 40 56.8 &\nodata &  9.26 & 0.79 &\nodata&\nodata&\nodata& -15.8 & 101.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05255260-6946080 & 05 25 52.60 & -69 46 08.1 &\nodata & 11.23 & 0.22 &\nodata&\nodata&\nodata&  18.5 &  87.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05255400-7048421 & 05 25 54.00 & -70 48 42.1 &\nodata & 11.33 & 0.30 &\nodata&\nodata&\nodata& -27.5 &  62.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05255810-7011078 & 05 25 58.11 & -70 11 07.8 &\nodata &  9.03 & 0.68 &\nodata&\nodata&\nodata&  41.1 &  38.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05260387-6707112 & 05 26 03.87 & -67 07 11.3 & 134903 & 10.84 & 0.37 & 12.32 &  0.55 &  0.00 &  12.8 &  25.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05260430-6626496 & 05 26 04.30 & -66 26 49.6 &\nodata &  7.91 & 0.23 &\nodata&\nodata&\nodata&   1.7 &  80.0 & 3 & F5V       &   17  & HD 36356       \\
J05260936-7228371 & 05 26 09.36 & -72 28 37.1 &\nodata &  7.20 & 0.64 &\nodata&\nodata&\nodata&  38.1 &  93.3 & 3 & G8III     &  17  & HD 36637       \\
J05261181-7133407 & 05 26 11.82 & -71 33 40.7 &\nodata & 11.38 & 0.02 & 11.61& 0.05 &\nodata& 246.9 &  73.4 & 1 & B5Ia      &  13  & HD 269547      \\
J05261447-6956166 & 05 26 14.48 & -69 56 16.6 &\nodata & 11.32 & 0.25 &\nodata&\nodata&\nodata&  26.8 & 129.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05261498-6640023 & 05 26 14.98 & -66 40 02.4 &\nodata & 12.31 & 0.01 & 12.40 & 0.02 &\nodata& 307.7 &  82.0 & 1 & B8I       &  30  & Sk-66 92       \\
J05261601-7043248 & 05 26 16.02 & -70 43 24.8 &\nodata &  9.08 & 0.36 &\nodata&\nodata&\nodata& -19.3 &  89.0 & 3 & G0        &  5  & HD 269543      \\
J05262376-7116494 & 05 26 23.77 & -71 16 49.5 &\nodata &  9.16 & 0.64 &\nodata&\nodata&\nodata&  -5.2 & 123.2 & 3 & K2        &  5  & HD 269550      \\
J05262598-6612114 & 05 26 25.98 & -66 12 11.5 &\nodata & 10.89 & 0.28 & 12.11 & 0.32 &\nodata& 295.5 &  83.3 & 1 & A2I       &  30  & Sk-66 94       \\
J05262674-7104474 & 05 26 26.74 & -71 04 47.5 &\nodata &  9.41 & 0.68 &\nodata&\nodata&\nodata&   7.3 &  85.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05262864-6626438 & 05 26 28.64 & -66 26 43.8 &\nodata &  9.95 & 0.27 &\nodata&\nodata&\nodata&   6.0 &  66.0 & 3 & G0        &  5  & HD 269527      \\
J05263204-6956291 & 05 26 32.05 & -69 56 29.2 &\nodata & 11.30 & 0.34 &\nodata&\nodata&\nodata&  10.7 &  75.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05263410-6806016 & 05 26 34.11 & -68 06 01.7 &\nodata &  9.42 & 0.21 &\nodata&\nodata&\nodata&   8.3 &  66.5 & 3 & F5        &  5  & HD 269539      \\
J05264079-7044186 & 05 26 40.79 & -70 44 18.6 &\nodata &  8.18 & 0.32 &\nodata&\nodata&\nodata&  25.0 &  81.1 & 3 & F6/7V      &  17  & HD 36621       \\
J05264660-6641588 & 05 26 46.60 & -66 41 58.8 &\nodata & 12.30 & 0.04 & 12.43 & 0.02 &\nodata& 311.1 & 113.3 & 1 & B8:I      &  30  & Sk-66 95       \\
J05264679-6640571 & 05 26 46.79 & -66 40 57.1 &\nodata &  7.77 & 0.78 &\nodata&\nodata&\nodata&  29.4 &  66.7 & 3 & K0        &  5  & HD 269537      \\
J05265200-7012553 & 05 26 52.01 & -70 12 55.3 &\nodata & 10.38 & 0.32 &\nodata&\nodata&\nodata&   0.1 & 109.4 & 3 & A5        &  5  & HD 269558      \\
J05265340-7135090 & 05 26 53.41 & -71 35 09.1 &\nodata &  9.86 & 0.27 &\nodata&\nodata&\nodata& -11.8 & 112.1 & 3 & G0        &  5  & HD 269565      \\
J05265532-6853513 & 05 26 55.33 & -68 53 51.3 & 136959 & 10.54 & 0.57 & 12.92 &  0.94 &  0.52 & 178.4 & 100.7 & 2 & \nodata   & \nodata               & \nodata       \\
J05265737-6641020 & 05 26 57.37 & -66 41 02.0 &\nodata & 10.79 & 0.33 &\nodata&\nodata&\nodata&  10.3 &  80.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05270061-6759398 & 05 27 00.62 & -67 59 39.8 & 137194 & 10.44 & 0.38 & 12.02 &  0.54 &  0.37 &  60.3 &  34.8 & 3 & K0        &  5  & HD 269552      \\
J05270354-7058131 & 05 27 03.55 & -70 58 13.1 &\nodata & 10.49 & 0.30 &\nodata&\nodata&\nodata&  -8.4 &  99.9 & 3 & F8        &  5  & HD 269564      \\
J05270561-6830090 & 05 27 05.62 & -68 30 09.1 &\nodata &  7.21 & 0.73 &\nodata&\nodata&\nodata&  18.0 &  96.8 & 3 & G5        &  5  & HD 269556      \\
J05271187-7123345 & 05 27 11.87 & -71 23 34.5 &\nodata & 10.84 & 0.32 &\nodata&\nodata&\nodata&  -2.1 & 119.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05271653-7014006 & 05 27 16.54 & -70 14 00.7 &\nodata &  9.67 & 0.23 &\nodata&\nodata&\nodata&  27.2 & 129.2 & 3 & G0        &  5  & HD 269570      \\
J05272314-6849394 & 05 27 23.15 & -68 49 39.4 & 138221 &  9.52 & 0.65 & 12.00 &  0.88 &  0.50 &  66.8 &  83.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05272461-6948041 & 05 27 24.61 & -69 48 04.2 &\nodata & 10.95 & 0.29 &\nodata&\nodata&\nodata&  21.2 & 101.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05273468-7146311 & 05 27 34.68 & -71 46 31.2 &\nodata & 10.20 & 0.26 &\nodata&\nodata&\nodata& -11.7 &  93.2 & 3 & G0        &  5  & HD 271300      \\
J05273699-6910370 & 05 27 36.99 & -69 10 37.1 & 138903 & 12.37 & 0.03 & 12.67 &  0.04 &  0.08 & 270.3 &  98.2 & 1 & \nodata   & \nodata               & \nodata       \\
J05273992-7031299 & 05 27 39.93 & -70 31 29.9 &\nodata &  9.73 & 0.09 & 10.12 & 0.14 &\nodata&  63.2 &  12.5 & 3 & A0III/IV    &  17  & HD 36751       \\
J05274215-6853394 & 05 27 42.15 & -68 53 39.4 &\nodata &  9.88 & 0.38 &\nodata&\nodata&\nodata&  17.7 & 138.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05274291-6804271 & 05 27 42.91 & -68 04 27.2 &\nodata &  6.19 & 0.62 & 8.79 & 1.12 &\nodata&  29.6 &  82.5 & 3 & K0III     &  6  & HD 36650       \\
J05274440-6818074 & 05 27 44.40 & -68 18 07.5 & 139279 &  8.80 & 0.71 & 11.54 &  1.16 &  0.61 &  39.5 &  64.0 & 3 & K0        &  5  & HD 269575      \\
J05274627-6617346 & 05 27 46.28 & -66 17 34.7 &\nodata &  8.61 & 0.66 &\nodata&\nodata&\nodata& -13.3 & 116.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05274641-7057173 & 05 27 46.41 & -70 57 17.3 &\nodata & 11.35 & 0.20 &\nodata&\nodata&\nodata&   2.7 &  50.4 & 3 & F5        &  5  & HD 269589      \\
J05274856-7007266 & 05 27 48.56 & -70 07 26.7 &\nodata & 12.41 & 0.02 & 12.84 & 0.07 &\nodata& 223.6 &  68.0 & 1 & A2I       &  30  & HD 269585      \\
J05275120-6900553 & 05 27 51.20 & -69 00 55.3 &\nodata &  9.78 & 0.20 & 10.70& 0.26&\nodata& 235.8 &  58.4 & 1 & F2I       &  30  & Sk-69 142      \\
J05275361-6901584 & 05 27 53.62 & -69 01 58.5 &\nodata & 10.23 & 0.17 &10.81&0.11&\nodata& 248.4 &  52.3 & 1 & B5:I      &  30  & Sk-69 143      \\
J05275397-6632322 & 05 27 53.97 & -66 32 32.3 &\nodata & 11.02 & 0.45 &\nodata&\nodata&\nodata& -21.4 & 109.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05275455-6638278 & 05 27 54.55 & -66 38 27.9 &\nodata &  8.89 & 0.57 &\nodata&\nodata&\nodata&  38.2 &  89.6 & 3 & G0        &  5  & HD 269573      \\
J05275533-6906322 & 05 27 55.33 & -69 06 32.3 & 139787 & 12.13 & 0.07 & 12.21 &  0.02 &  0.05 & 268.4 &  69.6 & 1 & \nodata   & \nodata               & \nodata       \\
J05275906-6700485 & 05 27 59.06 & -67 00 48.6 &\nodata & 10.21 & 0.60 &\nodata&\nodata&\nodata&   8.3 &  59.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05275939-6848400 & 05 27 59.40 & -68 48 40.1 & 139973 & 11.25 & 0.30 & 12.51 &  0.41 &  0.29 & 295.4 &  29.0 & 1 & \nodata   & \nodata               & \nodata       \\
J05280046-6818517 & 05 28 00.47 & -68 18 51.8 & 140025 & 10.21 & 0.66 & 12.82 &  1.04 &  0.57 & -35.5 & 119.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05280082-6946420 & 05 28 00.83 & -69 46 42.1 &\nodata & 11.15 & 0.15 &\nodata&\nodata&\nodata&  24.6 &  56.4 & 3 & F5        &  5  & HD 269590      \\
J05280399-6659471\tablenotemark{a} & 05 28 04.00 & -66 59 47.1 &\nodata &  9.71 & 0.30 &\nodata&\nodata&\nodata&   1.1 &  67.9 & 3 & F2        &  5  & HD 269580      \\
J05280556-6934084 & 05 28 05.57 & -69 34 08.4 &\nodata & 10.93 & 0.35 &\nodata&\nodata&\nodata& -16.4 &  91.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05280658-7143408 & 05 28 06.58 & -71 43 40.9 &\nodata & 10.73 & 0.57 &\nodata&\nodata&\nodata&  85.1 & 114.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05281364-7027516 & 05 28 13.64 & -70 27 51.6 &\nodata & 11.25 & 0.28 &\nodata&\nodata&\nodata&  35.9 &  68.5 & 3 & K0        &  5  & HD 269600      \\
J05281727-6845597 & 05 28 17.28 & -68 45 59.7 & 140859 & 11.62 & 0.23 & 12.73 &  0.42 &  0.26 &   3.1 &  52.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05281778-6904185 & 05 28 17.79 & -69 04 18.5 &\nodata & 10.23 & 0.33 & 11.37&0.29&\nodata& 250.9 &  46.0 & 1 & F0I       &  30  & Sk-69 145      \\
J05282004-6702194\tablenotemark{a} & 05 28 20.04 & -67 02 19.4 & 141010 & 11.59 & 0.12 & 12.22 &  0.07 &  0.12 & 288.4 &  81.0 & 1 & A4I       &  30  & HD 269591      \\
J05282196-6859482 & 05 28 21.97 & -68 59 48.2 &\nodata & 10.24 & 0.27 &11.45&0.39&\nodata& 229.3 &  40.4 & 1 & F5Ia      &  30  & Sk-69 147      \\
J05282530-6957151 & 05 28 25.30 & -69 57 15.2 &\nodata & 10.82 & 0.54 &\nodata&\nodata&\nodata&  17.3 &  83.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05282792-6912573 & 05 28 27.93 & -69 12 57.3 & 141377 &  8.38 & 0.59 & 10.93 &  1.61 &  0.70 & 266.6 &  39.9 & 1 & K0I       &  25  & Sk-69 148      \\
J05282884-7010569 & 05 28 28.85 & -70 10 57.0 &\nodata &  9.54 & 0.67 &\nodata&\nodata&\nodata&  93.2 &  70.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05283065-6946185 & 05 28 30.66 & -69 46 18.5 &\nodata & 11.14 & 0.38 &\nodata&\nodata&\nodata&  51.6 & 116.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05283132-7026346 & 05 28 31.33 & -70 26 34.6 &\nodata & 11.41 & 0.26 &\nodata&\nodata&\nodata&  23.6 &  90.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05283137-6853557 & 05 28 31.38 & -68 53 55.8 &\nodata & 10.28 & 0.11 &10.74&0.13&\nodata& 264.7 &  62.7 & 1 & A1Ia0     &  1  & HD 269604      \\
J05283205-6912030 & 05 28 32.06 & -69 12 03.1 & 141603 & 11.81 & 0.14 & 12.27 &  0.08 &  0.09 & 263.1 &  86.2 & 1 & A0I       &  30  & Sk-69 150      \\
J05283412-6823365 & 05 28 34.12 & -68 23 36.6 & 141685 & 10.96 & 0.43 & 12.80 &  0.80 &  0.44 &  27.1 &  89.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05283691-6636403 & 05 28 36.92 & -66 36 40.3 &\nodata & 10.42 & 0.62 &\nodata&\nodata&\nodata&  27.8 &  72.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05283810-6647242 & 05 28 38.10 & -66 47 24.2 &\nodata & 11.06 & 0.26 &\nodata&\nodata&\nodata&   2.1 &  76.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05284137-6849008 & 05 28 41.38 & -68 49 00.9 &\nodata &  9.45 & 0.29 &10.67&0.60&\nodata&  36.5 &  81.4 & 3 & G0        &  5  & HD 269609      \\
J05284273-6824022 & 05 28 42.73 & -68 24 02.3 & 142083 & 10.34 & 0.61 & 12.78 &  1.05 &  0.57 &  24.8 &  90.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05284617-6956260 & 05 28 46.17 & -69 56 26.0 &\nodata & 10.86 & 0.38 &\nodata&\nodata&\nodata&  22.5 & 148.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05284670-6925539 & 05 28 46.71 & -69 25 54.0 & 142264 & 11.19 & 0.39 & 12.74 &  0.65 &  0.32 & 281.4 &  44.6 & 1 & \nodata   & \nodata               & \nodata       \\
J05284917-6659362\tablenotemark{a} & 05 28 49.17 & -66 59 36.3 &\nodata & 11.48 & 0.03 &11.43&-0.02&\nodata& 300.4 &  69.0 & 1 & B7Ia      &  13  & HD 269606      \\
J05285595-6859004 & 05 28 55.96 & -68 59 00.5 &\nodata & 11.46 & 0.14 &12.17&0.17&\nodata& 260.6 &  81.1 & 1 & A5:I      &  30  & GV 323         \\
J05290363-7034432 & 05 29 03.63 & -70 34 43.2 &\nodata & 10.04 & 0.84 &\nodata&\nodata&\nodata&  -3.0 &  91.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05290418-6644424 & 05 29 04.18 & -66 44 42.5 &\nodata & 10.96 & 0.34 &\nodata&\nodata&\nodata&  24.4 & 145.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05290867-6652463\tablenotemark{a} & 05 29 08.68 & -66 52 46.3 &\nodata &  7.80 & 0.71 &\nodata&\nodata&\nodata&  22.6 & 140.7 & 3 & K0        &  5  & HD 269614      \\
J05290910-6901396 & 05 29 09.10 & -69 01 39.6 & 143305 & 10.99 & 0.33 & 12.23 &  0.46 &  0.30 &  30.9 &  78.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05291227-6645574\tablenotemark{a} & 05 29 12.28 & -66 45 57.4 &\nodata & 11.48 & 0.30 &\nodata&\nodata&\nodata&   4.2 &  60.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05291357-7024147 & 05 29 13.58 & -70 24 14.8 &\nodata & 10.51 & 0.62 &\nodata&\nodata&\nodata&  66.5 &  52.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05291676-6701141\tablenotemark{a} & 05 29 16.77 & -67 01 14.1 &\nodata & 11.25 & 0.27 &\nodata&\nodata&\nodata&  27.1 & 105.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05291791-7136404 & 05 29 17.91 & -71 36 40.4 &\nodata & 10.98 & 0.29 &\nodata&\nodata&\nodata&   3.5 &  87.8 & 3 & G         &  5  & HD 269622      \\
J05291884-6813369 & 05 29 18.85 & -68 13 36.9 & 143773 & 11.33 & 0.25 & 12.52 &  0.42 &  0.28 &  35.0 &  53.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05292039-6653139\tablenotemark{a} & 05 29 20.39 & -66 53 13.9 &\nodata & 11.14 & 0.21 &\nodata&\nodata&\nodata&  47.6 &  35.7 & 3 & A5        &  5  & HD 269617      \\
J05292502-6828010 & 05 29 25.02 & -68 28 01.1 &\nodata & 10.81 & 0.10 &11.34&0.13&\nodata& 263.2 &  38.6 & 1 & B9Ia      &  1  & HD 269619      \\
J05292797-7038470 & 05 29 27.98 & -70 38 47.0 &\nodata &  9.08 & 0.80 &\nodata&\nodata&\nodata&  99.1 &  81.8 & 3 & K7        &  5  & HD 269625      \\
J05293091-7015196 & 05 29 30.91 & -70 15 19.7 &\nodata &  9.99 & 0.26 &\nodata&\nodata&\nodata&  23.7 & 141.2 & 3 & G5        &  5  & HD 269626      \\
J05293134-6628104 & 05 29 31.34 & -66 28 10.5 &\nodata & 11.27 & 0.23 &\nodata&\nodata&\nodata&  30.2 &  66.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05293339-6926423 & 05 29 33.39 & -69 26 42.3 &\nodata &  9.04 & 0.41 &\nodata&\nodata&\nodata&   3.9 & 109.4 & 3 & G5        &  5  & HD 269627      \\
J05293400-6712259\tablenotemark{a} & 05 29 34.01 & -67 12 25.9 & 144561 &  8.91 & 0.69 & 11.45 &  1.07 &  0.57 &  15.0 & 110.3 & 3 & K7        &  5  & HD 269623      \\
J05293404-6854147 & 05 29 34.05 & -68 54 14.7 & 144567 & 12.56 & 0.01 & 12.67 &  0.03 &  0.04 & 275.9 &  77.4 & 1 & B3:I      &  30  & Sk-68 103      \\
J05294716-6713575\tablenotemark{a} & 05 29 47.16 & -67 13 57.6 & 145298 &  9.55 & 0.62 & 12.08 &  0.85 &  0.53 &  30.5 &  58.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05295277-6636344 & 05 29 52.77 & -66 36 34.4 &\nodata & 10.40 & 0.26 &\nodata&\nodata&\nodata&  14.0 &  89.2 & 3 & F5        &  5   & HD 269630      \\
J05295616-6646486\tablenotemark{a} & 05 29 56.16 & -66 46 48.7 &\nodata & 10.01 & 0.66 &\nodata&\nodata&\nodata&  86.4 & 107.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05295650-6727308 & 05 29 56.50 & -67 27 30.9 & 145807 & 12.11 & 0.04 & 12.49 &  0.05 &  0.11 & 300.2 & 100.6 & 1 & A0Ia      &  1  & HD 269634      \\
J05295780-6855190 & 05 29 57.80 & -68 55 19.1 &\nodata &  8.70 & 0.65 &\nodata&\nodata&\nodata&  30.1 & 157.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05300077-6958319 & 05 30 00.78 & -69 58 32.0 &\nodata &  5.13 & 0.86 &\nodata&\nodata&\nodata&  33.6 &  69.0 & 3 & K2III     &  15  & HD 37122       \\
J05300124-6714368\tablenotemark{a} & 05 30 01.25 & -67 14 36.9 &\nodata & 11.64 & 0.08 &12.01&0.07&\nodata& 299.1 & 105.9 & 1 & A2Iab     &  8  & HD 269638      \\
J05300226-6702452\tablenotemark{a} & 05 30 02.27 & -67 02 45.2 & 146126 &  7.97 & 0.78 & 11.17 &  1.80 &  0.84 & 314.6 &  41.8 & 1 & K5I       &  22  & \nodata       \\
J05300709-6715431\tablenotemark{a} & 05 30 07.10 & -67 15 43.2 &\nodata & 11.22 & 0.07 &11.46&0.05&\nodata& 301.1 & 108.1 & 1 & B7Ia+     &  13  & HD 269639      \\
J05300805-6824329 & 05 30 08.06 & -68 24 32.9 & 146455 & 10.82 & 0.27 & 12.27 &  0.55 &  0.33 &  -4.3 & 124.5 & 3 & F8        &  5  & HD 269641      \\
J05300849-6705368\tablenotemark{a} & 05 30 08.49 & -67 05 36.8 & 146480 &  9.91 & 0.75 & 12.76 &  1.11 &  0.64 &  -8.6 & 136.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05301061-7045120 & 05 30 10.62 & -70 45 12.0 &\nodata & 10.57 & 0.28 &\nodata&\nodata&\nodata&  -0.2 &  98.9 & 3 & G5        &  5  & HD 269643      \\
J05301228-7158143 & 05 30 12.29 & -71 58 14.3 &\nodata &  9.81 & 0.75 &\nodata&\nodata&\nodata&  -3.1 & 119.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05301299-6624336 & 05 30 12.99 & -66 24 33.6 &\nodata & 10.27 & 0.69 &\nodata&\nodata&\nodata&  16.7 &  64.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05301332-6840374 & 05 30 13.32 & -68 40 37.5 & 146765 &  9.20 & 0.71 & 11.93 &  1.04 &  0.58 &  54.1 & 121.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05301486-6735568 & 05 30 14.86 & -67 35 56.8 & 146857 & 11.26 & 0.33 & 12.80 &  0.62 &  0.40 &  54.8 & 101.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05301488-6658549\tablenotemark{a} & 05 30 14.88 & -66 58 54.9 &\nodata & 12.02 & 0.03 &12.20&0.03&\nodata& 304.8 &  87.3 & 1 & B8I       &  30  & Sk-67 146      \\
J05301564-6732218 & 05 30 15.65 & -67 32 21.8 &\nodata & 11.12 & 0.03 &11.15&-0.01&\nodata& 311.6 & 100.0 & 1 & B8Ia      &  13  & HD 269644      \\
J05301591-7049464\tablenotemark{a} & 05 30 15.91 & -70 49 46.4 &\nodata &  6.25 & 0.66 &8.92&1.16&\nodata&  14.7 &  62.0 & 3 & K1III     &  15  & HD 37181       \\
J05301783-6928594 & 05 30 17.84 & -69 28 59.4 & 147018 & 11.56 & 0.25 & 12.73 &  0.43 &  0.27 &  -6.0 &  57.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05301885-7151310 & 05 30 18.86 & -71 51 31.0 &\nodata & 10.60 & 0.31 &\nodata&\nodata&\nodata&   8.1 &  87.2 & 3 & F2        &  5  & HD 271338      \\
J05302127-6936389 & 05 30 21.28 & -69 36 39.0 &\nodata & 10.10 & 0.67 &\nodata&\nodata&\nodata&  23.1 & 114.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05302243-6705059\tablenotemark{a} & 05 30 22.43 & -67 05 06.0 & 147276 &  8.67 & 0.90 & 11.94 &  1.33 &  0.71 &  62.7 & 108.3 & 3 & K2V       &  25  & \nodata       \\
J05302256-6919389 & 05 30 22.57 & -69 19 39.0 &\nodata & 10.12 & 0.12 &10.69&0.09&\nodata& 255.0 &  60.8 & 1 & B2.5:     &  30  & HD 269649      \\
J05302289-6919070 & 05 30 22.90 & -69 19 07.1 & 147308 & 10.58 & 0.22 & 11.92 &  0.53 &  0.32 &  11.2 &  81.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05302430-6729126 & 05 30 24.30 & -67 29 12.7 & 147372 &  8.63 & 0.90 & 11.91 &  1.31 &  0.73 &  55.6 &  96.7 & 3 & K2V       &  25   & \nodata       \\
J05302461-7131148 & 05 30 24.61 & -71 31 14.8 &\nodata & 10.61 & 0.61 &\nodata&\nodata&\nodata& -11.4 & 111.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05302547-6657340\tablenotemark{a} & 05 30 25.47 & -66 57 34.1 &\nodata & 11.72 & 0.10 &12.29&0.13&\nodata& 280.6 &  72.5 & 1 & A9I       &  30  & Sk-66 116      \\
J05302839-7011373 & 05 30 28.39 & -70 11 37.3 &\nodata &  6.85 & 0.65 &\nodata&\nodata&\nodata&  -4.5 &  81.2 & 3 & K0III     &  15  & HD 37180       \\
J05302968-6637217 & 05 30 29.68 & -66 37 21.7 &\nodata & 11.21 & 0.29 &\nodata&\nodata&\nodata& 245.4 &  41.0 & 1 & F5I       &  37  & SOI 62         \\
J05303245-6909119 & 05 30 32.45 & -69 09 12.0 &\nodata & 10.07 & 0.20 &10.73&0.19&\nodata& 255.2 &  38.4 & 1 & A5Ia0:    &  30   & HD 269651      \\
J05303293-6912122 & 05 30 32.93 & -69 12 12.2 & 147902 & 10.86 & 0.30 & 12.31 &  0.55 &  0.34 &  23.8 &  86.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05303357-6800325 & 05 30 33.57 & -68 00 32.5 &\nodata &  8.33 & 0.62 &\nodata&\nodata&\nodata&  23.2 & 154.8 & 3 & K2        &  5   & HD 269652      \\
J05303397-7033139 & 05 30 33.98 & -70 33 13.9 &\nodata & 10.34 & 0.61 &\nodata&\nodata&\nodata&  37.2 &  78.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05303764-6708001 & 05 30 37.64 & -67 08 00.1 & 148155 & 10.96 & 0.35 & 12.43 &  0.50 &  0.36 &  27.5 & 101.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05303783-6824392 & 05 30 37.84 & -68 24 39.2 & 148172 & 12.05 & 0.09 & 12.20 &  0.02 &  0.07 & 266.3 &  29.1 & 1 & B0Ia      &  38  & HD 269655      \\
J05304010-6716379\tablenotemark{a} & 05 30 40.11 & -67 16 38.0 & 148305 & 12.26 & 0.03 & 12.34 &  0.01 &  0.05 & 301.9 &  71.1 & 1 & B9Ia      &  8  & \nodata       \\
J05304162-6924353 & 05 30 41.63 & -69 24 35.4 & 148393 & 11.08 & 0.23 & 12.12 &  0.37 &  0.24 & -15.1 &  57.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05304287-6939098 & 05 30 42.87 & -69 39 09.9 &\nodata &  9.81 & 0.68 &\nodata&\nodata&\nodata&  15.0 & 106.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05304939-6709121\tablenotemark{a} & 05 30 49.39 & -67 09 12.2 &\nodata & 11.77 & 0.10 &12.20&0.09&\nodata& 277.1 &  74.6 & 1 & A5I:      &  32  & GV 338         \\
J05304991-7037167 & 05 30 49.91 & -70 37 16.7 &\nodata & 10.25 & 0.63 &\nodata&\nodata&\nodata&   5.9 &  93.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05305008-7157055 & 05 30 50.08 & -71 57 05.6 &\nodata &  8.64 & 0.67 &11.27&1.12&\nodata&  62.7 & 100.8 & 3 & K2        &  5  & HD 271345      \\
J05305009-6931293 & 05 30 50.10 & -69 31 29.3 &\nodata &  9.78 & 0.23 &10.34&0.13&\nodata& 262.0 &  96.5 & 1 & A0Ia+     &  37  & HD 269661      \\
J05305147-6902587 & 05 30 51.47 & -69 02 58.8 &\nodata &  9.50 & 0.28 &10.35&0.24&\nodata& 247.8 &  43.0 & 1 & F0Iae     &  36  & HD 269662      \\
J05305168-6701414\tablenotemark{a} & 05 30 51.69 & -67 01 41.5 &\nodata & 11.07 & 0.37 &\nodata&\nodata&\nodata& 318.4 &  33.0 & 1 & F:Ib      &  37  & SOI 228        \\
J05305194-6738103 & 05 30 51.94 & -67 38 10.4 & 149005 & 12.11 & 0.07 & 12.49 &  0.04 &  0.09 & 298.9 &  92.2 & 1 & A2I       &  30  & Sk-67 151      \\
J05305196-7025535 & 05 30 51.97 & -70 25 53.5 &\nodata & 10.98 & 0.29 &\nodata&\nodata&\nodata& -16.4 & 103.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05305214-6841374 & 05 30 52.15 & -68 41 37.4 & 149015 & 11.91 & 0.13 & 12.53 &  0.12 &  0.12 & 268.5 &  79.7 & 1 & A1I       &  30  & Sk-68 109      \\
J05305231-6649594\tablenotemark{a} & 05 30 52.31 & -66 49 59.4 &\nodata & 12.29 & 0.01 &12.17&0.16&\nodata& 305.7 &  68.3 & 1 & B8I       &  30  & Sk-66 119      \\
J05305310-6730516 & 05 30 53.11 & -67 30 51.7 & 149065 &  9.12 & 0.82 & 12.09 &  1.21 &  0.68 & -29.2 & 100.5 & 3 & K0V       &  25  & \nodata       \\
J05305376-6911409 & 05 30 53.77 & -69 11 41.0 &\nodata & 11.81 & 0.04 &12.08&0.04&\nodata& 280.5 &  95.2 & 1 & B3I       &  30   & Sk-69 172      \\
J05305398-6653154\tablenotemark{a} & 05 30 53.98 & -66 53 15.5 &\nodata & 12.01 & 0.00 &12.15&0.03&\nodata& 302.3 &  89.2 & 1 & B8I       &  30   & GV 341         \\
J05305506-6647012\tablenotemark{a} & 05 30 55.06 & -66 47 01.3 &\nodata & 11.80 & 0.10 &12.16&0.07&\nodata& 298.0 &  91.9 & 1 & A0I       &  30   & Sk-66 119a     \\
J05305564-6716162\tablenotemark{a} & 05 30 55.65 & -67 16 16.2 &\nodata & 11.98 & 0.02 &12.01&-0.02&\nodata& 308.7 &  62.7 & 1 & B7I       &  30   & Sk-67 153      \\
J05305705-6641198\tablenotemark{a} & 05 30 57.05 & -66 41 19.9 &\nodata & 12.35 & 0.04 &12.50&0.03&\nodata& 304.6 &  88.2 & 1 & A0I       &  30   & Sk-66 120      \\
J05305739-6701591\tablenotemark{a} & 05 30 57.40 & -67 01 59.2 &\nodata & 11.08 & 0.35 &\nodata&\nodata&\nodata&  26.0 & 130.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05305815-6806007 & 05 30 58.15 & -68 06 00.7 & 149397 & 10.71 & 0.47 & 12.58 &  0.79 &  0.45 &   6.0 &  83.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05305942-7123486 & 05 30 59.43 & -71 23 48.6 &\nodata & 11.59 & 0.27 &\nodata&\nodata&\nodata&  -7.9 & 100.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05310002-7146139 & 05 31 00.03 & -71 46 14.0 &\nodata & 10.20 & 0.60 &\nodata&\nodata&\nodata& -27.9 & 104.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05310372-6825230 & 05 31 03.72 & -68 25 23.0 & 149738 &  8.95 & 0.63 & 11.24 &  0.88 &  0.48 &  38.8 &  82.3 & 3 & K2        &  5  & HD 269672      \\
J05310613-6936475 & 05 31 06.14 & -69 36 47.5 &\nodata & 10.07 & 0.34 &\nodata&\nodata&\nodata&   0.0 & 126.9 & 3 & G5        &  5  & HD 269673      \\
J05310735-6806397 & 05 31 07.35 & -68 06 39.8 &\nodata &  9.07 & 0.23 &\nodata&\nodata&\nodata&   9.8 &  69.8 & 3 & F5        &  5  & HD 269674      \\
J05310940-7016174 & 05 31 09.40 & -70 16 17.4 &\nodata & 11.54 & 0.22 &\nodata&\nodata&\nodata&  22.0 &  64.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05310951-6849296 & 05 31 09.52 & -68 49 29.6 & 150058 & 11.46 & 0.17 & 12.50 &  0.40 &  0.25 &  23.7 &  85.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05310996-6740427 & 05 31 09.96 & -67 40 42.7 & 150087 & 10.68 & 0.60 & 13.02 &  0.93 &  0.54 & 100.8 &  81.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05311111-7147538 & 05 31 11.11 & -71 47 53.9 &\nodata &  8.30 & 0.65 &\nodata&\nodata&\nodata&  37.6 &  83.4 & 3 & G5        &  5  & HD 271351      \\
J05311226-6825508 & 05 31 12.26 & -68 25 50.8 & 150215 & 10.52 & 0.41 & 12.27 &  0.73 &  0.43 &  44.2 &  83.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05311283-6715079\tablenotemark{a} & 05 31 12.83 & -67 15 08.0 &\nodata & 11.30 & 0.07 &11.60&0.09&\nodata& 299.5 & 105.3 & 1 & A1I       &  30  & HD 269678      \\
J05311586-6710252\tablenotemark{a} & 05 31 15.86 & -67 10 25.2 & 150415 & 11.71 & 0.07 & 12.20 &  0.07 &  0.09 & 282.3 &  78.2 & 1 & A4I       &  30  & HD 269682      \\
J05311768-6929225 & 05 31 17.69 & -69 29 22.6 & 150522 & 10.51 & 0.67 & 13.13 &  1.02 &  0.56 &  34.5 &  86.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05311793-6709251 & 05 31 17.93 & -67 09 25.1 &\nodata & 11.45 & 0.06 &11.51&0.01&\nodata& 322.2 &  93.4 & 1 & B9Ia      &  4  & HD 269684      \\
J05312180-7057254 & 05 31 21.80 & -70 57 25.4 &\nodata & 10.33 & 0.65 &\nodata&\nodata&\nodata& 270.9 &  47.6 & 1 & K5        &  5  & HD 269680      \\
J05312196-6645185\tablenotemark{a} & 05 31 21.97 & -66 45 18.5 &\nodata & 10.96 & 0.37 &\nodata&\nodata&\nodata&   5.2 &  81.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05312353-7059205 & 05 31 23.54 & -70 59 20.5 &\nodata & 10.58 & 0.25 &\nodata&\nodata&\nodata& -12.9 &  74.2 & 3 & F2        &  5  & HD 269681      \\
J05312514-7026479 & 05 31 25.14 & -70 26 47.9 &\nodata &  9.64 & 0.70 &\nodata&\nodata&\nodata&  40.7 &  80.1 & 3 & K5        &  5  & HD 269685      \\
J05312518-6722512 & 05 31 25.19 & -67 22 51.3 & 150950 &  9.40 & 0.60 & 11.85 &  0.99 &  0.55 &  28.8 & 161.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05312554-6905384 & 05 31 25.55 & -69 05 38.4 &\nodata & 11.72 & 0.10 &11.90&-0.07&\nodata&  49.2 &  12.8 & 3 & Ofpe/WN9   &  2  & HD 269687      \\
J05312597-6917255 & 05 31 25.98 & -69 17 25.5 &\nodata & 11.69 & 0.03 &12.07&0.08&\nodata& 285.3 &  67.4 & 1 & B9I       &  30  & Sk-69 174      \\
J05312793-6724442 & 05 31 27.93 & -67 24 44.2 &\nodata & 11.83 & 0.01 &11.95&0.00&\nodata& 322.2 &  95.2 & 1 & B9Ia      &  8  & HD 269689      \\
J05312818-6703228\tablenotemark{a} & 05 31 28.19 & -67 03 22.9 & 151092 &  8.81 & 0.92 & 12.99 &  1.28 &  0.89 & 299.8 &  46.2 & 1 & \nodata   & \nodata               & \nodata       \\
J05312849-6852596 & 05 31 28.50 & -68 52 59.6 &\nodata & 12.24 & 0.00 &12.30&-0.04&\nodata& 280.0 &  36.4 & 1 & B2:       &  30  & Sk-68 113      \\
J05312962-6641595\tablenotemark{a} & 05 31 29.62 & -66 41 59.5 &\nodata & 12.18 & 0.04 & 12.46& 0.04&\nodata& 305.9 &  87.5 & 1 & A1I       &  30  & Sk-66 124      \\
J05313260-6913204 & 05 31 32.60 & -69 13 20.4 & 151335 & 11.68 & 0.21 & 12.91 &  0.43 &  0.29 &  -8.0 &  68.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05313677-7149176 & 05 31 36.77 & -71 49 17.7 &\nodata & 11.18 & 0.38 &\nodata&\nodata&\nodata&  38.1 &  88.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05313841-6728116 & 05 31 38.42 & -67 28 11.6 &\nodata &  9.18 & 0.30 &10.28&0.41&\nodata& 259.6 &  36.9 & 1 & F6Ia      &  1  & HD 269697      \\
J05314006-6929149 & 05 31 40.06 & -69 29 14.9 & 151720 & 10.28 & 0.57 & 12.64 &  0.94 &  0.49 &  74.0 &  85.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05314111-7042524 & 05 31 41.12 & -70 42 52.5 &\nodata & 12.21 & 0.01 &12.25&-0.04&\nodata& 237.8 &  76.2 & 1 & B3I       &  30  & HD 269694      \\
J05314410-6700101\tablenotemark{a} & 05 31 44.11 & -67 00 10.2 &\nodata & 12.27 & 0.01 &12.88&-0.04&\nodata& 304.5 &  33.5 & 1 & B2.5      &  30  & Sk-67 165      \\
J05314421-6807540 & 05 31 44.22 & -68 07 54.0 & 151939 & 10.00 & 0.73 & 12.72 &  1.13 &  0.61 &   3.4 &  81.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05314485-6740013 & 05 31 44.85 & -67 40 01.3 & 151962 & 11.40 & 0.30 & 12.80 &  0.46 &  0.33 &  30.8 &  58.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05314702-6820015 & 05 31 47.02 & -68 20 01.5 & 152098 &  9.91 & 0.61 & 12.45 &  1.01 &  0.62 &  11.9 &  90.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05314932-6913146 & 05 31 49.33 & -69 13 14.6 & 152239 & 11.83 & 0.04 & 12.10 &  0.04 &  0.07 & 268.4 &  87.6 & 1 & B4I       &   30  & Sk-69 177      \\
J05315227-6832388 & 05 31 52.27 & -68 32 38.9 &\nodata & 10.32 & 0.14 &10.55&0.02&\nodata& 272.9 &  20.2 & 1 & BN?2Ia+   &  13  & HD 269700      \\
J05315298-6712152\tablenotemark{a} & 05 31 52.98 & -67 12 15.3 & 152433 & 12.32 & 0.02 & 12.52 &  0.02 &  0.07 & 304.9 &  68.3 & 1 & A1Iab     &  8  & Sk-67 170      \\
J05315815-6748542 & 05 31 58.15 & -67 48 54.3 &\nodata &  7.15 & 0.64 &\nodata&\nodata&\nodata&  74.5 &  89.3 & 3 & K0        &  5  & HD 269707      \\
J05315890-6909392 & 05 31 58.91 & -69 09 39.2 &\nodata &  6.76 & 0.87 &\nodata&\nodata&\nodata&  18.5 &  69.3 & 3 & K2/3III     &  15  & HD 269704      \\
J05320077-6720230\tablenotemark{a} & 05 32 00.77 & -67 20 23.1 & 152843 & 12.00 & 0.01 & 12.08 &  0.04 &  0.06 & 311.3 &  84.6 & 1 & B8Ia      &  8  & Sk-67 171      \\
J05320292-6749133 & 05 32 02.92 & -67 49 13.4 & 152965 & 11.15 & 0.33 & 12.66 &  0.57 &  0.37 &  -8.4 & 121.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05320373-6639287 & 05 32 03.73 & -66 39 28.7 &\nodata & 11.87 & 0.14 &12.51&0.24&\nodata& 276.8 &  53.9 & 1 & A9I       &  30  & GV 359         \\
J05320376-7036268 & 05 32 03.77 & -70 36 26.9 &\nodata &  8.54 & 0.68 &\nodata&\nodata&\nodata&  23.9 & 102.8 & 3 & K7        &  5  & HD 269703      \\
J05321528-7104248 & 05 32 15.28 & -71 04 24.8 &\nodata & 10.54 & 0.36 &\nodata&\nodata&\nodata&  23.0 &  84.0 & 3 & F8        &  5  & HD 269709      \\
J05321594-7029315 & 05 32 15.94 & -70 29 31.6 &\nodata &  9.96 & 0.67 &\nodata&\nodata&\nodata&  46.8 &  77.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05321914-6659524\tablenotemark{a} & 05 32 19.14 & -66 59 52.5 &\nodata & 11.27 & 0.08 &11.52&0.04&\nodata& 297.5 &  92.4 & 1 & B7I       &  30  & HD 269721      \\
J05321926-7048393 & 05 32 19.26 & -70 48 39.4 &\nodata &  9.19 & 0.66 &\nodata&\nodata&\nodata& -21.6 &  82.4 & 3 & F8        &  5  & HD 269711      \\
J05322128-6641190 & 05 32 21.29 & -66 41 19.1 &\nodata & 11.83 & 0.05 &12.05&0.04&\nodata& 302.7 & 113.5 & 1 & A0I       &  30  & Sk-66 130      \\
J05322171-6643340\tablenotemark{a} & 05 32 21.71 & -66 43 34.1 &\nodata & 11.78 & 0.08 &\nodata&\nodata&\nodata& 297.5 &  90.8 & 1 & A0I       &  30  & Sk-66 129      \\
J05322496-6741536 & 05 32 24.96 & -67 41 53.7 &\nodata &  7.69 & 0.54 &9.91&1.07&\nodata& 307.3 &  45.3 & 1 & G4        &  21  & HD 269723      \\
J05322642-6842253 & 05 32 26.43 & -68 42 25.3 &\nodata & 10.24 & 0.37 &\nodata&\nodata&\nodata&  27.6 & 144.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05322891-6731550 & 05 32 28.91 & -67 31 55.1 &\nodata & 11.72 & 0.07 &\nodata&\nodata&\nodata& 301.8 &  88.5 & 1 & B8:I      &  30  & HD 269726      \\
J05323000-6711465\tablenotemark{a} & 05 32 30.00 & -67 11 46.5 & 154467 & 12.08 & 0.03 & 12.49 &  0.07 &  0.07 & 296.3 &  75.6 & 1 & A2II:     &  32  & HD 269728      \\
J05323122-7102280 & 05 32 31.23 & -71 02 28.1 &\nodata & 10.12 & 0.91 &\nodata&\nodata&\nodata& 239.2 &  50.8 & 1 & \nodata   & \nodata               & \nodata       \\
J05323171-6804533 & 05 32 31.71 & -68 04 53.3 & 154556 &  8.51 & 0.78 & 11.61 &  1.30 &  0.72 &  49.4 &  52.9 & 3 & M0        &  5  & HD 269727      \\
J05323233-6713596\tablenotemark{a} & 05 32 32.34 & -67 13 59.7 & 154579 & 10.83 & 0.23 & 12.08 &  0.45 &  0.31 &  27.2 &  92.9 & 3 & F2Ib      &  37  & SOI 241        \\
J05323656-7048246\tablenotemark{a} & 05 32 36.56 & -70 48 24.6 &\nodata & 11.08 & 0.20 &12.09&0.32&\nodata& 204.4 &  42.7 & 1 & F5I       &  30  & HD 269719      \\
J05324155-6849096 & 05 32 41.56 & -68 49 09.6 & 155045 & 11.00 & 0.45 & 12.88 &  0.71 &  0.42 &  -7.1 & 131.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05324218-6740503 & 05 32 42.19 & -67 40 50.3 &\nodata & 10.19 & 0.30 &\nodata&\nodata&\nodata&   7.2 &  82.2 & 3 & G0        &  5  & HD 269733      \\
J05324284-7041294 & 05 32 42.84 & -70 41 29.4 &\nodata &  8.99 & 0.22 &9.88&0.40&\nodata&  15.7 &  83.0 & 3 & F2IV/V    &  17  & HD 37502       \\
J05324479-6843517 & 05 32 44.80 & -68 43 51.8 & 155223 & 10.52 & 0.54 & 12.70 &  0.80 &  0.48 &  43.7 &  88.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05324490-6652292\tablenotemark{a} & 05 32 44.90 & -66 52 29.2 &\nodata & 12.02 & 0.10 &12.93&0.07&\nodata& 295.8 &  74.6 & 1 & A0Ib      &  37  & GV 370         \\
J05324906-7142176 & 05 32 49.07 & -71 42 17.7 &\nodata & 10.47 & 0.51 &\nodata&\nodata&\nodata&  18.4 & 107.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05325176-7012432 & 05 32 51.76 & -70 12 43.2 &\nodata & 10.36 & 0.39 &\nodata&\nodata&\nodata&  25.7 &  99.5 & 3 & K0        &  5  & HD 269731      \\
J05325390-6953180 & 05 32 53.91 & -69 53 18.0 &\nodata & 10.95 & 0.30 &\nodata&\nodata&\nodata&  -9.9 & 128.4 & 3 & K2        &  5  & HD 269732      \\
J05325789-6650341\tablenotemark{a} & 05 32 57.89 & -66 50 34.1 &\nodata & 11.64 & 0.04 &11.83&0.04&\nodata& 301.0 &  66.8 & 1 & B9I       &  30  & HD 269741      \\
J05325816-6733214 & 05 32 58.16 & -67 33 21.5 & 155915 & 11.98 & 0.13 & 12.45 &  0.08 &  0.13 & 302.6 &  80.3 & 1 & A0:I      &  30  & Sk-67 183      \\
J05325896-6823505 & 05 32 58.96 & -68 23 50.6 & 155955 & 10.46 & 0.64 & 13.03 &  1.25 &  0.57 &   2.1 &  48.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05325988-6849254 & 05 32 59.88 & -68 49 25.5 &\nodata & 12.12 & 0.04 &12.17&0.01&\nodata& 275.2 &  27.9 & 1 & B2        &  30  & Sk-68 121      \\
J05330019-6728300 & 05 33 00.20 & -67 28 30.1 & 156028 &  9.57 & 0.63 & 12.01 &  0.98 &  0.55 &  52.6 & 115.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05330109-6922292 & 05 33 01.09 & -69 22 29.3 &\nodata & 10.99 & 0.14 &11.71&0.16&\nodata& 248.6 &  98.7 & 1 & A5Ia:     &  1  & HD 269735      \\
J05330175-6648053\tablenotemark{a} & 05 33 01.76 & -66 48 05.4 &\nodata &  9.58 & 0.83 &12.72\tablenotemark{b}&1.51\tablenotemark{b}&\nodata& 308.9 &  55.3 & 1 & \nodata   &  & RM 1-586       \\
J05330207-6920560 & 05 33 02.08 & -69 20 56.0 & 156144 & 10.13 & 0.34 & 11.66 &  0.61 &  0.35 &  30.6 & 127.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05330612-6805523 & 05 33 06.12 & -68 05 52.3 & 156353 & 10.10 & 0.63 & 12.61 &  1.04 &  0.60 &  12.4 &  87.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05330794-6731593 & 05 33 07.95 & -67 31 59.3 & 156461 & 12.56 & 0.00 & 12.74 &  0.01 &  0.06 & 295.8 &  89.7 & 1 & A0Ia      &  37  & SOI 246        \\
J05330825-6806265 & 05 33 08.26 & -68 06 26.6 & 156472 &  8.73 & 0.80 & 11.69 &  1.25 &  0.65 &   1.0 &  98.5 & 3 & K7        &  5  & HD 269742      \\
J05330861-6856022 & 05 33 08.61 & -68 56 02.2 & 156491 & 10.05 & 0.65 & 12.43 &  0.98 &  0.54 &  -2.8 & 120.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05330966-7145235 & 05 33 09.66 & -71 45 23.6 &\nodata & 10.81 & 0.32 &\nodata&\nodata&\nodata&  -2.2 &  74.1 & 3 & F6Ia      &  37  & HD 271378      \\
J05331003-6743596 & 05 33 10.03 & -67 43 59.7 & 156561 &  9.50 & 0.68 & 12.26 &  1.03 &  0.61 & 319.3 &  37.6 & 1 & \nodata   & \nodata               & \nodata       \\
J05331458-6829278 & 05 33 14.59 & -68 29 27.9 & 156804 & 10.03 & 0.70 & 12.66 &  1.07 &  0.58 &   8.8 &  82.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05331546-6834383 & 05 33 15.46 & -68 34 38.4 &\nodata &  7.76 & 0.62 &\nodata&\nodata&\nodata&  14.4 & 104.0 & 3 & G5        &  5  & HD 269747      \\
J05332202-7013480 & 05 33 22.03 & -70 13 48.1 &\nodata & 11.75 & 0.20 &\nodata&\nodata&\nodata&  17.8 &  27.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05332283-6940583 & 05 33 22.83 & -69 40 58.4 &\nodata &  8.98 & 0.62 &\nodata&\nodata&\nodata&  20.5 & 137.0 & 3 & K5        &  5  & HD 269746      \\
J05332691-6729082 & 05 33 26.91 & -67 29 08.3 &\nodata & 11.58 & 0.06 &\nodata&\nodata&\nodata& 299.8 &  29.7 & 1 & B3:I      &  30  & Sk-67 189      \\
J05333100-7102392 & 05 33 31.01 & -71 02 39.3 &\nodata & 10.09 & 0.42 &\nodata&\nodata&\nodata&  10.6 &  85.8 & 3 & G0        &  5  & HD 269744      \\
J05333163-6752197 & 05 33 31.64 & -67 52 19.7 & 157646 & 11.38 & 0.25 & 12.59 &  0.47 &  0.30 &  12.2 &  59.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05333457-6928353 & 05 33 34.58 & -69 28 35.4 & 157811 & 11.74 & 0.18 & 12.91 &  0.44 &  0.31 &  17.3 &  37.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05334007-6728564 & 05 33 40.08 & -67 28 56.5 & 158100 & 10.31 & 0.38 & 11.88 &  0.61 &  0.39 &  18.6 & 100.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05334034-6906579 & 05 33 40.34 & -69 06 58.0 & 158115 & 12.11 & 0.12 & 12.67 &  0.17 &  0.14 & 280.5 &  42.6 & 1 & B5:I      &  30  & Sk-69 185      \\
J05334107-6816041 & 05 33 41.07 & -68 16 04.1 & 158147 & 10.39 & 0.33 & 11.97 &  0.61 &  0.37 &  42.3 &  72.5 & 3 & G5        &  5  & HD 269760      \\
J05334176-6711470\tablenotemark{a} & 05 33 41.77 & -67 11 47.0 & 158179 & 10.17 & 0.63 & 12.70 &  1.01 &  0.58 &  73.7 &  79.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05334489-6700006 & 05 33 44.90 & -67 00 00.7 &\nodata & 11.85 & 0.13 &\nodata&\nodata&\nodata& 285.3 &  70.6 & 1 & A5I       &  30  & GV 381         \\
J05334570-6805512 & 05 33 45.71 & -68 05 51.2 & 158369 & 11.33 & 0.28 & 12.62 &  0.47 &  0.31 &   5.7 &  57.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05334763-7026181 & 05 33 47.64 & -70 26 18.2 &\nodata & 10.09 & 0.09 &\nodata&\nodata&\nodata&  44.0 &  18.5 & 3 & A2        &  5  & HD 269753      \\
J05335125-6946468 & 05 33 51.26 & -69 46 46.8 &\nodata &  8.19 & 0.64 &\nodata&\nodata&\nodata&  21.9 & 130.1 & 3 & G8/K0      &  15  & HD 269757      \\
J05335418-6652465\tablenotemark{a} & 05 33 54.18 & -66 52 46.6 &\nodata &  9.93 & 0.82 &\nodata&\nodata&\nodata& 108.8 &  76.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05335751-6651171\tablenotemark{a} & 05 33 57.52 & -66 51 17.1 &\nodata & 11.25 & 0.06 &11.38&0.02&\nodata& 306.3 & 107.1 & 1 & B8Ia      &  4  & HD 269766      \\
J05335837-7212586 & 05 33 58.37 & -72 12 58.7 &\nodata & 10.77 & 0.31 &\nodata&\nodata&\nodata&  -2.8 &  69.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05335901-6702163\tablenotemark{a} & 05 33 59.02 & -67 02 16.4 &\nodata &  7.46 & 0.65 &\nodata&\nodata&\nodata&  21.0 & 124.4 & 3 & G5        &  5  & HD 269765      \\
J05335906-6732157 & 05 33 59.07 & -67 32 15.7 & 158955 & 11.85 & 0.17 & 12.34 &  0.01 &  0.11 & 313.1 &  50.4 & 1 & B7I       &  30  & Sk-67 197      \\
J05335973-6823373 & 05 33 59.73 & -68 23 37.4 & 158984 &  9.63 & 0.79 & 12.65 &  1.22 &  0.67 &  26.2 & 116.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05340114-7042440\tablenotemark{a} & 05 34 01.15 & -70 42 44.0 &\nodata & 11.92 & 0.10 &12.40&0.07&\nodata& 244.8 &  86.5 & 1 & A2I       &  30  & HD 269758      \\
J05340289-6732406 & 05 34 02.90 & -67 32 40.7 & 159129 &  9.89 & 0.51 & 11.92 &  0.75 &  0.46 & -18.0 &  93.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05340302-6700596\tablenotemark{a} & 05 34 03.02 & -67 00 59.6 &\nodata & 11.77 & 0.02 &11.91&0.00&\nodata& 309.4 &  89.4 & 1 & B7I       &  30  & Sk-67 198      \\
J05340316-6658096\tablenotemark{a} & 05 34 03.16 & -66 58 09.6 &\nodata & 10.73 & 0.53 &\nodata&\nodata&\nodata&  -0.1 & 109.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05340372-6720428 & 05 34 03.72 & -67 20 42.9 &\nodata &  7.05 & 0.74 &\nodata&\nodata&\nodata&   3.4 & 100.8 & 3 & K0III:    &  1  & HD 269767      \\
J05340454-7045118\tablenotemark{a} & 05 34 04.54 & -70 45 11.9 &\nodata & 11.01 & 0.38 &\nodata&\nodata&\nodata&  13.2 &  74.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05340641-7039258\tablenotemark{a} & 05 34 06.41 & -70 39 25.9 &\nodata & 10.39 & 0.73 &\nodata&\nodata&\nodata&  38.8 &  77.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05340862-6715029\tablenotemark{a} & 05 34 08.63 & -67 15 03.0 &\nodata &  7.30 & 0.70 &\nodata&\nodata&\nodata&  21.9 &  82.5 & 3 & M0        &  5  & HD 269771      \\
J05340996-6859127 & 05 34 09.97 & -68 59 12.7 &\nodata & 11.12 & 0.04 &11.37&0.08&\nodata& 285.1 & 109.7 & 1 & B9Ia0:    &  1  & HD 269762      \\
J05341091-7210483 & 05 34 10.92 & -72 10 48.4 &\nodata & 11.30 & 0.36 &\nodata&\nodata&\nodata&  50.0 &  84.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05341110-6925446 & 05 34 11.11 & -69 25 44.6 &\nodata & 10.89 & 0.22 &11.85&0.29&\nodata& 235.4 &  50.6 & 1 & F2I       &  30  & GV 387         \\
J05341846-6718137 & 05 34 18.46 & -67 18 13.7 &\nodata & 11.01 & 0.05 &11.06&-0.01&\nodata& 291.2 &  42.3 & 1 & B3Ia      &  13  & HD 269777      \\
J05341903-7052541 & 05 34 19.03 & -70 52 54.1 &\nodata & 11.55 & 0.25 &\nodata&\nodata&\nodata&  13.5 &  61.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05342246-6701235\tablenotemark{a} & 05 34 22.46 & -67 01 23.6 &\nodata &  9.47 & 0.13 &9.89&0.07&\nodata& 339.8 &  76.4 & 1 & A0Ia(e)   &  1  & HD 269781      \\
J05342265-6733506 & 05 34 22.66 & -67 33 50.6 &\nodata & 11.68 & 0.24 &\nodata&\nodata&\nodata&   7.1 &  68.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05342312-7035185 & 05 34 23.13 & -70 35 18.5 &\nodata & 11.32 & 0.30 &\nodata&\nodata&\nodata&  22.2 &  83.1 & 3 & F0Ia      &  37  & SOI 808        \\
J05342422-6900310 & 05 34 24.22 & -69 00 31.1 &\nodata & 11.68 & 0.17 &12.25&0.14&\nodata& 258.4 &  94.3 & 1 & A3I       &  30  & Sk-69 190      \\
J05342808-6825503 & 05 34 28.09 & -68 25 50.3 & 160261 & 10.53 & 0.62 & 12.99 &  1.00 &  0.54 &   7.1 &  83.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05342839-7021442 & 05 34 28.40 & -70 21 44.3 &\nodata & 11.26 & 0.30 &\nodata&\nodata&\nodata&  14.7 &  61.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05343086-6946517\tablenotemark{a} & 05 34 30.86 & -69 46 51.8 &\nodata & 12.33 & 0.02 &12.10&-0.09&\nodata& 278.0 &  21.4 & 1 & B0.5I     &  26  & HD 269769      \\
J05343134-6827563 & 05 34 31.34 & -68 27 56.3 & 160401 & 10.54 & 0.24 & 11.89 &  0.55 &  0.31 &   9.6 &  76.2 & 3 & F5        &  5  & HD 269778      \\
J05343330-6946060\tablenotemark{a} & 05 34 33.30 & -69 46 06.0 &\nodata &  8.88 & 0.62 &\nodata&\nodata&\nodata&   6.2 &  89.7 & 3 & K5        &  5  & HD 269770      \\
J05343435-6658234\tablenotemark{a} & 05 34 34.36 & -66 58 23.4 &\nodata & 10.42 & 0.07 &10.81&0.12&\nodata& 304.1 &  84.0 & 1 & A0Ia      &  4  & HD 269787      \\
J05343579-6643332 & 05 34 35.80 & -66 43 33.2 &\nodata & 10.95 & 0.19 &\nodata&\nodata&\nodata&  20.6 &  68.3 & 3 & A7        &  5  & HD 269792      \\
J05343592-6708287\tablenotemark{a} & 05 34 35.93 & -67 08 28.7 &\nodata &  9.65 & 0.13 &\nodata&\nodata&\nodata&  28.1 &  25.6 & 3 & A7        &  5  & HD 269789      \\
J05343609-6945365\tablenotemark{a} & 05 34 36.10 & -69 45 36.5 &\nodata & 12.30 & 0.05 &11.98&-0.08&\nodata& 217.0 &  25.3 & 2 & B0I       &  26  & Sk-69 194      \\
J05343733-6817141 & 05 34 37.34 & -68 17 14.2 & 160668 & 11.47 & 0.27 & 12.82 &  0.53 &  0.34 &  23.4 &  79.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05343806-6813517 & 05 34 38.06 & -68 13 51.8 &\nodata &  9.70 & 0.22 &\nodata&\nodata&\nodata&  17.7 &  59.0 & 3 & Gn        &  5  & HD 269782      \\
J05343847-6659034\tablenotemark{a} & 05 34 38.48 & -66 59 03.4 &\nodata &  9.98 & 0.90 &\nodata&\nodata&\nodata& 315.0 &  45.3 & 1 & \nodata   & \nodata               & \nodata       \\
J05343849-6654201 & 05 34 38.50 & -66 54 20.2 &\nodata &  9.35 & 0.80 &\nodata&\nodata&\nodata&  36.0 &  85.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05344003-6730095 & 05 34 40.04 & -67 30 09.5 & 160784 & 11.63 & 0.22 & 12.51 &  0.20 &  0.18 & 268.7 &  58.0 & 1 & F0I:      &  32  & HD 269790      \\
J05344318-6654082\tablenotemark{a} & 05 34 43.19 & -66 54 08.3 &\nodata &  9.30 & 0.14 &\nodata&\nodata&\nodata&  16.4 &  20.6 & 3 & A5        &  5  & HD 269796      \\
J05344326-6704104 & 05 34 43.27 & -67 04 10.5 & 160907 &  8.57 & 0.82 & 11.92 &  1.73 &  0.81 & 302.9 &  45.1 & 1 & \nodata   & \nodata               & \nodata       \\
J05344387-6928187\tablenotemark{a} & 05 34 43.88 & -69 28 18.7 &\nodata &  8.64 & 0.05 &8.91&0.06&\nodata&  45.9 &  12.9 & 3 & A1V       &  17  & HD 37722       \\
J05344989-6704179\tablenotemark{a} & 05 34 49.89 & -67 04 17.9 & 161194 &  9.10 & 0.71 & 11.88 &  1.14 &  0.62 & -12.4 & 108.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05345016-6721124 & 05 34 50.17 & -67 21 12.5 &\nodata & 10.66 & 0.04 &10.88&0.04&\nodata& 289.6 & 100.0 & 1 & B9Ia      &  13  & HD 269797      \\
J05345377-6908020\tablenotemark{a} & 05 34 53.77 & -69 08 02.1 & 161356 &  9.69 & 0.88 & 13.51 &  1.80 &  0.93 & 267.0 &  42.1 & 1 & \nodata   & \nodata               & \nodata       \\
J05345586-6653559\tablenotemark{a} & 05 34 55.86 & -66 53 55.9 &\nodata &  9.46 & 0.24 &\nodata&\nodata&\nodata&  10.4 &  69.6 & 3 & G0        &  5  & HD 269806      \\
J05345616-6948000 & 05 34 56.17 & -69 48 00.0 &\nodata &  9.60 & 0.91 &\nodata&\nodata&\nodata& 112.4 &  73.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05345771-6943542\tablenotemark{a} & 05 34 57.72 & -69 43 54.2 &\nodata & 12.19 & 0.01 &12.15&-0.03&\nodata& 303.8 &  31.7 & 1 & B1.5I     &  26  & Sk-69 197      \\
J05345799-6953202 & 05 34 57.99 & -69 53 20.3 &\nodata & 10.65 & 0.28 &\nodata&\nodata&\nodata& -27.4 &  79.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05345824-7143575 & 05 34 58.24 & -71 43 57.6 &\nodata &  8.97 & 0.58 &\nodata&\nodata&\nodata&  60.5 &  91.3 & 3 & G5        &  5  & HD 271407      \\
J05350023-6701126\tablenotemark{a} & 05 35 00.24 & -67 01 12.7 &\nodata & 10.29 & 0.11 &10.85&0.16&\nodata& 285.5 &  70.1 & 1 & A5Ia      &  1  & HD 269807      \\
J05350327-6818383 & 05 35 03.28 & -68 18 38.3 &\nodata &  7.40 & 0.81 &\nodata&\nodata&\nodata&   0.6 &  81.9 & 3 & K7        &  5  & HD 269800      \\
J05350352-7111136 & 05 35 03.53 & -71 11 13.6 &\nodata & 10.10 & 0.90 &\nodata&\nodata&\nodata& 101.0 &  46.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05350360-6945020 & 05 35 03.60 & -69 45 02.0 &\nodata & 11.05 & 0.04 &11.18&0.01&\nodata& 287.9 &  36.5 & 1 & B1I       &  26  & HD 269786      \\
J05350536-6651457 & 05 35 05.36 & -66 51 45.8 &\nodata &  9.97 & 0.62 &\nodata&\nodata&\nodata&   2.6 & 109.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05350854-6828115 & 05 35 08.55 & -68 28 11.5 &\nodata & 10.22 & 0.25 &\nodata&\nodata&\nodata&  31.7 &  67.5 & 3 & G5        &  5  & HD 269802      \\
J05350917-7210544 & 05 35 09.18 & -72 10 54.4 &\nodata & 11.06 & 0.43 &\nodata&\nodata&\nodata&  33.2 & 102.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05351135-6726150 & 05 35 11.36 & -67 26 15.0 & 162055 & 11.23 & 0.32 & 12.81 &  0.59 &  0.37 &  17.5 & 114.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05351324-6914345\tablenotemark{a} & 05 35 13.25 & -69 14 34.5 & 162129 & 11.96 & 0.16 & 12.73 &  0.20 &  0.15 & 280.6 &  79.0 & 1 & \nodata   & \nodata               & \nodata       \\
J05351951-7140358 & 05 35 19.52 & -71 40 35.9 &\nodata &  5.28 & 0.77 &\nodata&\nodata&\nodata&  -5.8 &  62.2 & 3 & G8III     &  17  & HD 37936       \\
J05352293-7147222 & 05 35 22.94 & -71 47 22.2 &\nodata & 10.45 & 0.75 &\nodata&\nodata&\nodata& 104.0 &  70.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05352510-6723126 & 05 35 25.10 & -67 23 12.7 &\nodata &  9.81 & 0.27 &\nodata&\nodata&\nodata&  16.8 &  95.1 & 3 & G0        &  5  & HD 269821      \\
J05352602-7034458 & 05 35 26.03 & -70 34 45.8 &\nodata & 11.74 & 0.23 &\nodata&\nodata&\nodata&  -1.2 &  47.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05352715-6913524\tablenotemark{a} & 05 35 27.15 & -69 13 52.4 &\nodata & 12.05 & 0.08 &12.29&0.01&\nodata& 305.8 &  26.8 & 1 & B0.7Ia    &  13  & Sk-69 203      \\
J05353030-6815035 & 05 35 30.31 & -68 15 03.6 & 162884 &  9.46 & 0.72 & 12.18 &  1.08 &  0.59 & 214.1 &  83.2 & 1 & \nodata   & \nodata               & \nodata       \\
J05353110-6645242 & 05 35 31.11 & -66 45 24.3 &\nodata & 10.95 & 0.21 &11.90&0.33&\nodata& 277.0 &  44.0 & 1 & F0Ia:     &  1  & Sk-66 161      \\
J05353234-6706557 & 05 35 32.34 & -67 06 55.8 & 162990 &  9.01 & 0.88 & 12.30 &  1.35 &  0.74 &  -5.2 & 100.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05353631-6739255 & 05 35 36.31 & -67 39 25.5 &\nodata & 10.32 & 0.22 &\nodata&\nodata&\nodata& -10.6 & 102.3 & 3 & A         &  5  & HD 269827      \\
J05353846-6856490 & 05 35 38.47 & -68 56 49.1 & 163232 & 12.45 & 0.01 & 12.62 &  0.01 &  0.09 & 311.6 &  27.4 & 1 & B1I       &  26  & Sk-68 126      \\
J05354142-7104276 & 05 35 41.42 & -71 04 27.7 &\nodata & 11.60 & 0.25 &\nodata&\nodata&\nodata&   2.2 &  52.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05354159-6951148 & 05 35 41.59 & -69 51 14.8 &\nodata & 10.91 & 0.22 &11.82&0.26&\nodata& 240.5 &  55.7 & 1 & A8I       &  19  & HD 269809      \\
J05354259-7028415 & 05 35 42.59 & -70 28 41.5 &\nodata & 10.59 & 0.69 &\nodata&\nodata&\nodata&  11.7 &  42.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05354328-6648028 & 05 35 43.29 & -66 48 02.9 &\nodata &  9.98 & 0.29 &10.96&0.42&\nodata&   1.5 &  37.9 & 3 & F8        &  5  & HD 269842      \\
J05354788-6817469 & 05 35 47.88 & -68 17 46.9 &\nodata &  8.34 & 0.57 &\nodata&\nodata&\nodata&  -8.8 & 142.3 & 3 & K0        &  5  & HD 269829      \\
J05354942-6642017 & 05 35 49.42 & -66 42 01.8 &\nodata & 11.00 & 0.38 &12.36&0.36&\nodata& 269.0 &  66.5 & 1 & \nodata   & \nodata               & HV 1002        \\
J05355003-6822089 & 05 35 50.04 & -68 22 08.9 & 163727 &  9.18 & 0.71 & 11.82 &  1.13 &  0.60 &  39.7 &  76.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05355068-6929178 & 05 35 50.69 & -69 29 17.9 & 163769 &  7.18 & 0.64 & 12.22 &  1.02 &  0.57 &  37.7 &  89.9 & 3 & K0        &  5  & HD 269820      \\
J05355079-6726294 & 05 35 50.79 & -67 26 29.5 &\nodata & 11.33 & 0.09 &11.81&0.11&\nodata& 293.4 &  96.3 & 1 & A0Ia      &  4  & HD 269841      \\
J05355098-6716205 & 05 35 50.99 & -67 16 20.6 & 163769 &  9.74 & 0.65 & 12.22 &  1.02 &  0.57 &  48.6 & 100.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05355860-6813237 & 05 35 58.60 & -68 13 23.7 & 164145 & 11.59 & 0.28 & 12.81 &  0.41 &  0.29 &   6.7 &  27.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05355957-6815319 & 05 35 59.57 & -68 15 31.9 & 164187 & 10.94 & 0.37 & 12.45 &  0.48 &  0.34 & -31.9 &  58.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05360114-6650418 & 05 36 01.14 & -66 50 41.8 &\nodata &  9.96 & 0.66 &\nodata&\nodata&\nodata& 308.7 &  59.0 & 1 & \nodata   & \nodata               & \nodata       \\
J05360153-6652124 & 05 36 01.54 & -66 52 12.4 &\nodata &  8.19 & 0.67 &\nodata&\nodata&\nodata&  57.2 & 133.1 & 3 & F8        &  5  & HD 269855      \\
J05360378-6901300\tablenotemark{a} & 05 36 03.79 & -69 01 30.1 & 164379 & 11.61 & 0.17 & 12.65 &  0.30 &  0.23 & 288.5 &  26.5 & 1 & B1.5I     &  26  & Sk-69 210      \\
J05360450-6924083\tablenotemark{a} & 05 36 04.51 & -69 24 08.4 &\nodata &  9.86 & 0.14 &10.36&0.09&\nodata& 254.0 &  73.8 & 1 & B9Ia      &  12  & HD 269832      \\
J05360882-6656143 & 05 36 08.82 & -66 56 14.4 &\nodata & 10.35 & 0.45 &\nodata&\nodata&\nodata&   9.9 &  79.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05361007-6855411\tablenotemark{a} & 05 36 10.08 & -68 55 41.1 &\nodata &  8.99 & 0.31 &10.32&0.42&\nodata& 257.8 &  42.9 & 1 & F3Ia      &  1  & HD 269840      \\
J05361020-7212392 & 05 36 10.21 & -72 12 39.2 &\nodata & 10.77 & 0.39 &\nodata&\nodata&\nodata&  61.8 &  81.1 & 3 & G         &  5  & HD 271428      \\
J05361077-6740108 & 05 36 10.77 & -67 40 10.8 & 164728 & 10.21 & 0.61 & 12.64 &  0.97 &  0.55 &  77.0 &  94.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05361551-6651276 & 05 36 15.51 & -66 51 27.6 &\nodata & 11.17 & 0.35 &\nodata&\nodata&\nodata&  -3.8 &  96.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05361569-6857527\tablenotemark{a} & 05 36 15.69 & -68 57 52.8 & 165002 & 10.32 & 0.63 & 12.79 &  0.95 &  0.54 &  15.3 &  93.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05361643-6931270 & 05 36 16.44 & -69 31 27.1 &\nodata & 12.17 & 0.01 &12.19&0.01&\nodata& 276.7 &  17.4 & 1 & B0.7Ia    &  13  & Sk-69 214      \\
J05361710-6911036\tablenotemark{a} & 05 36 17.10 & -69 11 03.6 &\nodata & 11.60 & 0.08 &12.16&-0.01&\nodata& 266.1 &  38.0 & 1 & BC1Ia     &  13  & Sk-69 213      \\
J05361762-6730285 & 05 36 17.63 & -67 30 28.5 &\nodata & 10.51 & 0.22 &\nodata&\nodata&\nodata&  18.2 &  50.8 & 3 & A5        &  5  & HD 269861      \\
J05362147-6906478\tablenotemark{a} & 05 36 21.47 & -69 06 47.8 &\nodata & 11.32 & 0.12 &11.63&0.07&\nodata& 285.4 &  44.1 & 1 & O9/B0      &  38  & HD 269846      \\
J05362422-6646270 & 05 36 24.23 & -66 46 27.0 &\nodata & 10.22 & 0.24 &\nodata&\nodata&\nodata&  10.4 &  69.1 & 3 & G5        &  5  & HD 269873      \\
J05362519-6941315 & 05 36 25.19 & -69 41 31.6 &\nodata &  9.69 & 0.56 &\nodata&\nodata&\nodata& 299.2 &  37.4 & 1 & \nodata   & \nodata               & \nodata       \\
J05362618-6853156 & 05 36 26.19 & -68 53 15.7 & 165514 & 10.29 & 0.74 & 13.06 &  1.09 &  0.57 &  55.9 &  71.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05362905-7208257 & 05 36 29.06 & -72 08 25.8 &\nodata & 10.48 & 0.59 &\nodata&\nodata&\nodata&  23.2 & 125.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05362946-6901345\tablenotemark{a} & 05 36 29.46 & -69 01 34.5 & 165668 &  9.86 & 0.59 & 12.21 &  0.92 &  0.50 &  46.1 &  93.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05363198-6702411 & 05 36 31.99 & -67 02 41.1 & 165776 & 10.51 & 0.58 & 12.84 &  0.91 &  0.53 &  -3.2 &  98.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05363237-6854015 & 05 36 32.37 & -68 54 01.5 &\nodata &  9.22 & 0.25 &10.29&0.35&\nodata& 244.3 &  69.1 & 1 & A9Ia      & 1 & HD 269857      \\
J05363444-6740313 & 05 36 34.44 & -67 40 31.4 & 165879 & 10.96 & 0.33 & 12.36 &  0.46 &  0.30 & 286.7 &  29.4 & 1 & F5:I      & 1 & HD 269868      \\
J05363488-6650431 & 05 36 34.88 & -66 50 43.2 &\nodata & 10.37 & 0.55 &\nodata&\nodata&\nodata&  27.0 & 114.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05363591-6937318 & 05 36 35.91 & -69 37 31.9 &\nodata & 10.53 & 0.21 &\nodata&\nodata&\nodata&  36.5 &  80.2 & 3 & F5        &  5  & HD 269851      \\
J05364081-6639010 & 05 36 40.81 & -66 39 01.1 &\nodata & 11.32 & 0.29 &\nodata&\nodata&\nodata&  12.6 &  73.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05364307-6908536\tablenotemark{a} & 05 36 43.07 & -69 08 53.7 &\nodata & 10.12 & 0.32 &11.69&0.40&\nodata& 261.9 &  61.0 & 1 & F0Ia      &  4  & HD 269860      \\
J05364719-6645459 & 05 36 47.19 & -66 45 46.0 &\nodata &  8.89 & 0.46 &10.90&1.08&\nodata& 314.7 &  46.2 & 1 & G2Ia      &  4  & HD 269879      \\
J05365100-6946387 & 05 36 51.00 & -69 46 38.8 &\nodata &  9.45 & 0.70 &\nodata&\nodata&\nodata&  72.4 &  71.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05365465-6638224 & 05 36 54.66 & -66 38 22.5 &\nodata & 11.89 & 0.01 &12.56&-0.13&\nodata& 267.5 &  20.4 & 1 & O9.7Ia+   &  13  & Sk-66 169      \\
J05365682-6916183\tablenotemark{a} & 05 36 56.83 & -69 16 18.4 & 166972 & 11.36 & 0.18 & 12.21 &  0.22 &  0.20 & 275.8 & 109.1 & 1 & B8I       &  30  & Sk-69 225      \\
J05365770-6705270 & 05 36 57.70 & -67 05 27.0 & 167023 & 10.86 & 0.35 & 12.35 &  0.53 &  0.35 &   4.2 &  71.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05365896-6658153 & 05 36 58.96 & -66 58 15.3 &\nodata & 10.78 & 0.46 &\nodata&\nodata&\nodata&  26.5 & 127.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05370262-6938350 & 05 37 02.63 & -69 38 35.1 &\nodata & 11.89 & 0.17 &12.23&0.04&\nodata& 262.6 &  39.6 & 1 & O/B0       &  30  & Sk-69 227      \\
J05370470-6705140 & 05 37 04.70 & -67 05 14.0 &\nodata &  8.61 & 0.58 &\nodata&\nodata&\nodata& -25.6 &  95.4 & 3 & G5        &  5  & HD 269886      \\
J05370722-6726075 & 05 37 07.23 & -67 26 07.5 & 167460 & 10.48 & 0.32 & 12.03 &  0.63 &  0.36 &  14.3 & 114.4 & 3 & G5        &  5  & HD 269884      \\
J05370919-6920196\tablenotemark{a} & 05 37 09.20 & -69 20 19.6 &\nodata & 11.96 & 0.04 &12.12&0.07&\nodata& 254.7 &  29.6 & 1 & BC1.5Ia   &  13  & Sk-69 228      \\
J05370943-6919283\tablenotemark{a} & 05 37 09.43 & -69 19 28.3 & 167562 & 11.42 & 0.15 & 12.26 &  0.22 &  0.19 & 246.8 &  73.0 & 1 & \nodata   & \nodata               & \nodata       \\
J05371004-6653069 & 05 37 10.04 & -66 53 07.0 &\nodata & 10.43 & 0.58 &\nodata&\nodata&\nodata&  14.4 &  81.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05371870-6700021 & 05 37 18.71 & -67 00 02.2 &\nodata & 11.17 & 0.26 &\nodata&\nodata&\nodata&  -5.6 &  68.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05372422-6925560\tablenotemark{a} & 05 37 24.22 & -69 25 56.0 &\nodata & 11.62 & 0.08 &12.09&0.12&\nodata& 261.2 & 109.9 & 1 & B3:I      &  30  & Sk-69 230      \\
J05372609-6724232 & 05 37 26.09 & -67 24 23.3 & 168278 &  9.46 & 0.67 & 12.11 &  1.07 &  0.58 &  33.4 & 106.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05372688-7041053 & 05 37 26.88 & -70 41 05.3 &\nodata &  6.13 & 0.85 &\nodata&\nodata&\nodata&  19.5 &  68.4 & 3 & K1/2III    &  15  & HD 38174       \\
J05373583-6927353\tablenotemark{a} & 05 37 35.83 & -69 27 35.4 &\nodata & 10.85 & 0.19 &\nodata&\nodata&\nodata&  26.7 &  34.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05373844-6641158 & 05 37 38.45 & -66 41 15.8 &\nodata &  9.34 & 0.58 &\nodata&\nodata&\nodata& -11.6 & 142.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05374050-6729193 & 05 37 40.50 & -67 29 19.4 & 168928 &  9.72 & 0.57 & 12.08 &  0.91 &  0.53 &   9.3 &  81.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05374398-6910358\tablenotemark{a} & 05 37 43.98 & -69 10 35.9 & 169094 & 10.76 & 0.25 & 11.95 &  0.44 &  0.29 &  29.0 &  85.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05374488-6721133 & 05 37 44.89 & -67 21 13.4 & 169134 & 10.92 & 0.25 & 12.13 &  0.45 &  0.29 &   0.9 &  93.7 & 3 & A:        &  5  & HD 269909      \\
J05374537-6804527 & 05 37 45.37 & -68 04 52.8 & 169152 & 10.04 & 0.80 & 13.03 &  1.18 &  0.65 &  88.9 & 107.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05374903-6905082\tablenotemark{a} & 05 37 49.03 & -69 05 08.3 &\nodata & 10.73 & 0.22 &11.34&0.17&\nodata& 242.9 &  39.9 & 1 & B1I       &  28  & HD 269891      \\
J05374913-6855016\tablenotemark{a} & 05 37 49.13 & -68 55 01.7 &\nodata & 11.16 & 0.07 &11.34&0.01&\nodata& 280.1 &  25.7 & 1 & ON9.7Ia+  &  39  & HD 269896      \\
J05375997-6732180 & 05 37 59.98 & -67 32 18.0 & 169803 &  9.21 & 0.61 & 11.68 &  1.03 &  0.56 &  -3.8 & 142.1 & 3 & K0        &  5  & HD 269918      \\
J05380127-6922140\tablenotemark{a} & 05 38 01.28 & -69 22 14.0 &\nodata & 12.18 & 0.01 &12.08&-0.03&\nodata& 270.1 &  24.5 & 1 & B1Ia      &  13   & Sk-69 237      \\
J05380170-7159554 & 05 38 01.71 & -71 59 55.4 &\nodata & 10.76 & 0.46 &\nodata&\nodata&\nodata&  -9.0 & 118.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05380296-6928130\tablenotemark{a} & 05 38 02.96 & -69 28 13.0 & 169915 &  8.84 & 0.70 & 11.51 &  1.08 &  0.57 &  15.4 &  88.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05380758-6826381 & 05 38 07.58 & -68 26 38.2 &\nodata &  8.65 & 0.31 &\nodata&\nodata&\nodata&  19.7 & 100.7 & 3 & F5        &  5  & HD 269910      \\
J05380957-6906213\tablenotemark{a} & 05 38 09.57 & -69 06 21.4 &\nodata &  8.97 & 0.31 &10.23&0.36&\nodata& 251.1 &  86.2 & 1 & A0I       &  30  & HD 269902      \\
J05381054-6920340\tablenotemark{a} & 05 38 10.54 & -69 20 34.1 & 170232 &  9.96 & 0.60 & 12.28 &  0.95 &  0.50 &  21.5 & 141.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05381119-6654093 & 05 38 11.19 & -66 54 09.4 &\nodata & 11.67 & 0.23 &\nodata&\nodata&\nodata&  39.2 &  70.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05381609-6803565 & 05 38 16.09 & -68 03 56.6 & 170456 &  9.98 & 0.69 & 12.65 &  1.09 &  0.60 &   2.2 &  82.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05382051-6921057\tablenotemark{a} & 05 38 20.52 & -69 21 05.8 &\nodata & 10.79 & 0.31 &\nodata&\nodata&\nodata&   6.7 &  75.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05382284-6956127 & 05 38 22.84 & -69 56 12.7 &\nodata & 11.24 & 0.24 &\nodata&\nodata&\nodata&  -5.8 &  81.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05382694-6825439 & 05 38 26.95 & -68 25 44.0 & 170890 & 10.09 & 0.64 & 12.61 &  1.06 &  0.55 &  71.6 &  67.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05383697-6905077 & 05 38 36.97 & -69 05 07.8 &\nodata & 11.38 & 0.20 &12.02&0.10&\nodata& 270.8 &  33.4 & 1 & B1Ia      &  27  & RMC 137        \\
J05383706-6822150 & 05 38 37.06 & -68 22 15.1 & 171341 & 10.91 & 0.38 & 12.46 &  0.58 &  0.36 &  49.0 &  65.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05383886-6908144\tablenotemark{a} & 05 38 38.87 & -69 08 14.5 & 171417 & 10.70 & 0.49 & 12.46 &  0.60 &  0.36 & 277.8 &  69.7 & 1 & BN6Iap    &  40  & HTR 13         \\
J05384249-6923091\tablenotemark{a} & 05 38 42.50 & -69 23 09.2 &\nodata & 11.41 & 0.00 &11.49&0.00&\nodata& 278.1 &  59.0 & 1 & B3Ia      &  13  & HD 269920      \\
J05384252-6852391\tablenotemark{a} & 05 38 42.52 & -68 52 39.2 & 171568 & 10.23 & 0.71 & 12.77 &  1.01 &  0.60 &  44.9 &  55.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05384503-6658265 & 05 38 45.04 & -66 58 26.6 &\nodata & 11.53 & 0.29 &\nodata&\nodata&\nodata&  16.5 &  72.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05384523-6709086 & 05 38 45.24 & -67 09 08.6 & 171690 & 10.47 & 0.30 & 11.76 &  0.47 &  0.31 &   9.4 &  74.5 & 3 & F8        &  5  & HD 269939      \\
J05384993-6944269 & 05 38 49.93 & -69 44 27.0 &\nodata &  8.30 & 0.14 &\nodata&\nodata&\nodata&  -2.1 &  53.7 & 3 & F2V       &  17  & HD 38329       \\
J05385121-6718471 & 05 38 51.22 & -67 18 47.1 & 171953 &  9.93 & 0.87 & 13.23 &  1.19 &  0.78 & 122.9 &  82.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05385468-6907446\tablenotemark{a} & 05 38 54.68 & -69 07 44.6 & 172087 & 10.05 & 0.59 & 12.37 &  0.96 &  0.53 &  22.9 & 133.0 & 3 & K0V       &  27  & HTR 20         \\
J05385678-7011547 & 05 38 56.79 & -70 11 54.7 &\nodata &  9.94 & 0.87 &\nodata&\nodata&\nodata&  49.2 &  77.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05385870-6916150\tablenotemark{a} & 05 38 58.70 & -69 16 15.1 & 172253 & 10.58 & 0.62 & 13.02 &  1.05 &  0.53 &   9.1 &  67.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05390011-6648059 & 05 39 00.12 & -66 48 05.9 &\nodata &  8.14 & 0.61 &\nodata&\nodata&\nodata&  25.9 &  99.2 & 3 & K0        &  5  & HD 269951      \\
J05390427-6913311\tablenotemark{a} & 05 39 04.27 & -69 13 31.1 & 172468 &  9.07 & 0.57 & 11.33 &  0.93 &  0.50 & -21.8 &  86.4 & 3 & G5        &  5  & HD 269931      \\
J05390594-6916267\tablenotemark{a} & 05 39 05.95 & -69 16 26.7 &\nodata & 10.78 & 0.31 &12.14&0.39&\nodata& 251.8 &  97.8 & 1 & B7I       &  30  & Sk-69 250      \\
J05390812-6819067 & 05 39 08.12 & -68 19 06.7 & 172623 & 11.16 & 0.38 & 12.78 &  0.57 &  0.37 &   9.3 &  70.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05391675-6645198 & 05 39 16.76 & -66 45 19.9 &\nodata & 10.67 & 0.41 &\nodata&\nodata&\nodata&  34.5 & 100.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05392024-6906263\tablenotemark{a} & 05 39 20.24 & -69 06 26.3 & 173123 & 11.76 & 0.22 & 12.83 &  0.29 &  0.23 & 244.9 &  54.0 & 1 & B8Ia      &  29  & [P93] 2123     \\
J05392242-7002578 & 05 39 22.43 & -70 02 57.8 &\nodata & 10.95 & 0.40 &\nodata&\nodata&\nodata&   8.6 &  78.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05392404-6917015\tablenotemark{a} & 05 39 24.04 & -69 17 01.5 & 173253 & 11.03 & 0.29 & 12.34 &  0.52 &  0.35 &   2.9 &  62.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05392574-6911360\tablenotemark{a} & 05 39 25.75 & -69 11 36.0 &\nodata &  8.34 & 0.65 &\nodata&\nodata&\nodata&  30.2 & 139.8 & 3 & K0        &  5  & HD 269938      \\
J05392930-6957108 & 05 39 29.30 & -69 57 10.9 &\nodata &  9.20 & 0.37 &\nodata&\nodata&\nodata&  21.0 & 167.5 & 3 & G5        &  5  & HD 269934      \\
J05393244-6705111 & 05 39 32.44 & -67 05 11.1 &\nodata & 10.82 & 0.34 &\nodata&\nodata&\nodata&  18.1 & 113.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05393252-7004460 & 05 39 32.52 & -70 04 46.0 &\nodata &  9.22 & 0.50 &\nodata&\nodata&\nodata&  31.5 & 160.2 & 3 & K0        &  5  & HD 269933      \\
J05393563-6702302 & 05 39 35.64 & -67 02 30.2 &\nodata &  7.24 & 0.26 &8.33&0.48&\nodata&   7.7 &  77.7 & 3 & F5V       &  17  & HD 38305       \\
J05393714-6755540 & 05 39 37.14 & -67 55 54.0 &\nodata & 11.08 & 0.36 &\nodata&\nodata&\nodata&  -2.5 & 123.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05393751-6721573 & 05 39 37.51 & -67 21 57.4 &\nodata & 12.41 & 0.01 &12.28&-0.06&\nodata& 324.5 &  21.8 & 1 & B3:I      &  30  & HD 269962      \\
J05394308-6655144 & 05 39 43.08 & -66 55 14.5 &\nodata & 10.80 & 0.46 &\nodata&\nodata&\nodata&  13.7 &  96.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05394852-7030582 & 05 39 48.52 & -70 30 58.2 &\nodata & 10.92 & 0.23 &\nodata&\nodata&\nodata&   1.0 &  69.7 & 3 & G0        &  5  & HD 269935      \\
J05395266-6718278 & 05 39 52.66 & -67 18 27.8 &\nodata & 11.19 & 0.37 &\nodata&\nodata&\nodata& -21.2 &  70.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05395334-6816116 & 05 39 53.35 & -68 16 11.6 & 174017 & 10.84 & 0.40 & 12.69 &  0.76 &  0.42 &   9.2 &  82.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05395552-6655217 & 05 39 55.53 & -66 55 21.7 &\nodata &  7.58 & 0.56 &\nodata&\nodata&\nodata&  -3.2 & 147.8 & 3 & G0        &  5  & HD 269976      \\
J05400096-7157096 & 05 40 00.96 & -71 57 09.6 &\nodata &  9.60 & 0.25 &\nodata&\nodata&\nodata&  26.4 &  43.8 & 3 & F8        &  5  & HD 271488      \\
J05400109-6934527 & 05 40 01.09 & -69 34 52.7 &\nodata & 11.51 & 0.28 &\nodata&\nodata&\nodata& 243.8 &  92.9 & 1 & A:I       &  9  & [FBM2009] 76   \\
J05400598-6937077 & 05 40 05.98 & -69 37 07.8 &\nodata & 10.12 & 0.69 &\nodata&\nodata&\nodata&  73.8 &  76.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05401085-6825320 & 05 40 10.85 & -68 25 32.1 &\nodata &  7.62 & 0.65 &\nodata&\nodata&\nodata&  32.4 &  92.8 & 3 & K0        &  5  & HD 269968      \\
J05401217-6940049 & 05 40 12.18 & -69 40 05.0 &\nodata &  8.02 & 0.57 &9.95&0.88&\nodata& 266.5 &  27.3 & 1 & G0        &  21  & HD 269953      \\
J05401796-6928067\tablenotemark{a} & 05 40 17.97 & -69 28 06.8 &\nodata & 11.51 & 0.15 &\nodata&\nodata&\nodata& 235.5 &  92.7 & 1 & A0Ib      &  37  & SOI 653        \\
J05401935-6941226 & 05 40 19.36 & -69 41 22.7 &\nodata & 10.41 & 0.53 &\nodata&\nodata&\nodata& 218.7 &  40.3 & 1 & \nodata   & \nodata               & \nodata       \\
J05402058-6737333 & 05 40 20.59 & -67 37 33.4 &\nodata &  9.14 & 0.61 &\nodata&\nodata&\nodata&  79.2 &  81.8 & 3 & K         &  5  & HD 269986      \\
J05402124-6918417\tablenotemark{a} & 05 40 21.25 & -69 18 41.8 & 174640 & 11.22 & 0.23 & 12.49 &  0.44 &  0.30 & 253.3 &  85.2 & 1 & \nodata   & \nodata               & \nodata       \\
J05402535-6914362\tablenotemark{a} & 05 40 25.36 & -69 14 36.3 &\nodata & 10.35 & 0.27 &11.42&0.36&\nodata& 233.8 &  61.4 & 1 & A5Ia      &  30  & Sk-69 262      \\
J05402591-6951303 & 05 40 25.92 & -69 51 30.3 &\nodata &  7.36 & 0.61 &9.76&1.01&\nodata&  29.4 & 152.0 & 3 & G5        &  5  & HD 269955      \\
J05402939-6734112 & 05 40 29.39 & -67 34 11.3 &\nodata & 11.27 & 0.30 &\nodata&\nodata&\nodata&   9.7 &  85.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05403286-6814538 & 05 40 32.86 & -68 14 53.8 &\nodata &  6.68 & 0.87 &\nodata&\nodata&\nodata&  42.9 &  71.9 & 3 & K5        &  5  & HD 269984      \\
J05403347-6740006 & 05 40 33.47 & -67 40 00.7 &\nodata & 10.11 & 0.68 &\nodata&\nodata&\nodata&  -1.4 & 100.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05403429-6933245 & 05 40 34.29 & -69 33 24.6 &\nodata & 11.01 & 0.18 &11.67&0.18&\nodata& 253.3 & 126.8 & 1 & B7I       &  30  & Sk-69 264      \\
J05403595-6803529 & 05 40 35.96 & -68 03 52.9 &\nodata & 11.06 & 0.35 &\nodata&\nodata&\nodata&  15.5 &  80.5 & 3 & G         &  5  & HD 269989      \\
J05403692-6919142\tablenotemark{a} & 05 40 36.93 & -69 19 14.2 &\nodata & 11.24 & 0.18 &12.03&0.24&\nodata& 263.5 &  69.8 & 1 & B6I       &  30  & Sk-69 263      \\
J05403699-6712108 & 05 40 37.00 & -67 12 10.8 &\nodata &  9.54 & 0.66 &\nodata&\nodata&\nodata&  63.7 & 120.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05404019-6943139 & 05 40 40.20 & -69 43 13.9 &\nodata & 10.66 & 0.25 &11.76&0.45&\nodata&  22.2 &  90.4 & 3 & G0        &  5  & HD 269964      \\
J05404247-6704005 & 05 40 42.48 & -67 04 00.5 &\nodata & 11.94 & 0.05 &12.10&0.03&\nodata& 288.4 & 107.2 & 1 & B6I       &  30  & HD 270003      \\
J05404474-6856281\tablenotemark{a} & 05 40 44.74 & -68 56 28.1 &\nodata &  6.55 & 0.71 &\nodata&\nodata&\nodata&  23.9 &  80.9 & 3 & K0        &  5  & HD 269975      \\
J05404507-6938427 & 05 40 45.08 & -69 38 42.8 &\nodata & 11.32 & 0.34 &\nodata&\nodata&\nodata& -18.7 &  70.7 & 3 & F7V       &  9  & [FBM2009] 132  \\
J05404874-6929166 & 05 40 48.74 & -69 29 16.7 &\nodata &  8.18 & 0.71 &\nodata&\nodata&\nodata&  32.6 &  82.8 & 3 & K0III     &  18  & HD 269972      \\
J05404880-6916513 & 05 40 48.80 & -69 16 51.3 &\nodata & 11.56 & 0.10 &11.88&0.12&\nodata& 265.7 &  37.9 & 1 & B3I       &  30  & Sk-69 265      \\
J05404977-6851547 & 05 40 49.78 & -68 51 54.8 & 175324 & 10.80 & 0.34 & 12.28 &  0.57 &  0.33 &   4.3 &  94.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05405010-7117166 & 05 40 50.10 & -71 17 16.7 &\nodata &  9.22 & 0.63 &\nodata&\nodata&\nodata&  48.1 & 112.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05405324-6823214 & 05 40 53.24 & -68 23 21.5 &\nodata &  9.52 & 0.42 &\nodata&\nodata&\nodata&  33.7 & 118.0 & 3 & F8        &  5  & HD 269995      \\
J05405332-6707326 & 05 40 53.32 & -67 07 32.7 &\nodata &  9.77 & 0.21 &\nodata&\nodata&\nodata&  33.6 &  36.7 & 3 & F0        &  5  & HD 270010      \\
J05405613-6903493\tablenotemark{a} & 05 40 56.13 & -69 03 49.4 & 175477 & 11.07 & 0.32 & 12.54 &  0.61 &  0.35 &  -2.6 & 105.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05405780-6915311 & 05 40 57.80 & -69 15 31.2 &\nodata &  9.75 & 0.23 &10.79&0.36&\nodata& 236.8 &  55.3 & 1 & A8Ia      &  30  & HD 269982      \\
J05405799-6913537\tablenotemark{a} & 05 40 57.99 & -69 13 53.7 & 175529 &  9.78 & 0.51 & 12.10 &  0.99 &  0.56 & 259.6 &  46.9 & 1 & \nodata   & \nodata               & \nodata       \\
J05405915-6920354\tablenotemark{a} & 05 40 59.16 & -69 20 35.4 &\nodata &  9.72 & 0.36 &11.30&0.64&\nodata& 263.1 &  34.1 & 1 & F6Ia      &  1  & CPD-69 496     \\
J05405950-7007018 & 05 40 59.51 & -70 07 01.8 &\nodata & 11.25 & 0.36 &\nodata&\nodata&\nodata& -16.9 &  68.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05410051-6722055 & 05 41 00.52 & -67 22 05.5 &\nodata &  9.09 & 0.61 &\nodata&\nodata&\nodata&  26.5 & 159.4 & 3 & K0        &  5  & HD 270009      \\
J05410318-7003414 & 05 41 03.19 & -70 03 41.4 &\nodata & 10.47 & 0.75 &\nodata&\nodata&\nodata&  39.1 &  71.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05410330-7126386 & 05 41 03.31 & -71 26 38.6 &\nodata & 11.09 & 0.30 &\nodata&\nodata&\nodata&   8.2 &  72.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05410547-6855056\tablenotemark{a} & 05 41 05.47 & -68 55 05.7 & 175717 & 10.04 & 0.62 & 12.41 &  0.94 &  0.53 &  27.3 &  91.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05410622-7113493 & 05 41 06.23 & -71 13 49.3 &\nodata & 10.69 & 0.41 &\nodata&\nodata&\nodata&  79.2 & 102.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05411612-6821119 & 05 41 16.12 & -68 21 12.0 & 175965 & 11.24 & 0.31 & 12.70 &  0.55 &  0.34 &  26.3 & 130.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05411804-6929541 & 05 41 18.05 & -69 29 54.2 & 176029 & 12.36 & 0.07 & 12.91 &  0.22 &  0.15 & 256.7 &  20.7 & 1 & \nodata   & \nodata               & \nodata       \\
J05411924-6824029 & 05 41 19.24 & -68 24 03.0 & 176065 & 11.41 & 0.30 & 12.80 &  0.53 &  0.35 &   3.5 &  70.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05412014-6936229 & 05 41 20.14 & -69 36 23.0 &\nodata & 11.92 & 0.06 &12.01&0.00&\nodata& 264.6 &  49.6 & 1 & B4I/III    &  9  & Sk-69 271      \\
J05412039-6905073\tablenotemark{a} & 05 41 20.40 & -69 05 07.3 &\nodata & 10.89 & 0.09 &11.27&0.14&\nodata& 261.6 &  42.9 & 1 & B2.5Ia    &  13  & HD 269997      \\
J05412074-6934060 & 05 41 20.74 & -69 34 06.1 &\nodata &  9.39 & 0.26 &\nodata&\nodata&\nodata&  27.9 &  87.7 & 3 & G0        &  5  & HD 269991      \\
J05412170-6944287 & 05 41 21.70 & -69 44 28.8 &\nodata &  9.18 & 0.68 &\nodata&\nodata&\nodata&  65.3 & 107.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05412572-6824418 & 05 41 25.72 & -68 24 41.8 & 176253 &  9.16 & 0.63 & 11.67 &  1.04 &  0.53 &  19.9 & 126.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05412768-6948037 & 05 41 27.69 & -69 48 03.7 &\nodata & 11.04 & 0.04 &11.22&0.05&\nodata& 236.6 &  30.7 & 1 & B2.5Ia    &  13  & HD 269992      \\
J05413010-6919312\tablenotemark{a} & 05 41 30.10 & -69 19 31.3 &\nodata & 10.87 & 0.16 &11.81&0.27&\nodata& 230.3 &  56.4 & 1 & F2Ia:     &  30  & HD 269998      \\
J05413732-6855018 & 05 41 37.33 & -68 55 01.9 & 176535 &  9.07 & 0.69 & 11.71 &  1.11 &  0.61 &  54.0 &  97.2 & 3 & K7        &  5  & HD 270007      \\
J05414150-6737191 & 05 41 41.50 & -67 37 19.1 &\nodata &  9.57 & 0.82 &\nodata&\nodata&\nodata&   0.1 &  85.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05414561-6902168 & 05 41 45.61 & -69 02 16.9 & 176761 & 10.18 & 0.59 & 12.46 &  0.88 &  0.49 &  94.0 & 133.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05415174-6851562 & 05 41 51.75 & -68 51 56.2 & 176925 & 11.25 & 0.22 & 12.35 &  0.41 &  0.26 &  28.1 &  74.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05420016-6912450\tablenotemark{a} & 05 42 00.17 & -69 12 45.0 &\nodata & 11.04 & 0.14 &11.84&0.22&\nodata& 231.4 &  91.0 & 1 & A5I       &  30  & Sk-69 281      \\
J05420216-6842417 & 05 42 02.17 & -68 42 41.7 &\nodata &  6.06 & 0.64 &\nodata&\nodata&\nodata&  -2.0 & 142.5 & 3 & G5III     &  17  & HD 38727       \\
J05420238-6815184 & 05 42 02.38 & -68 15 18.4 &\nodata & 10.55 & 0.28 &\nodata&\nodata&\nodata&  -3.6 & 102.6 & 3 & F8        &  5  & HD 270024      \\
J05420508-6737462 & 05 42 05.09 & -67 37 46.3 &\nodata &  9.56 & 0.44 &\nodata&\nodata&\nodata&  -0.7 & 100.4 & 3 & K0        &  5  & HD 270032      \\
J05420932-6827311 & 05 42 09.33 & -68 27 31.1 & 177375 & 10.43 & 0.34 & 11.89 &  0.54 &  0.31 & 271.9 &  36.2 & 1 & F8I:      &  32  & GV 439         \\
J05420987-6907341\tablenotemark{a} & 05 42 09.88 & -69 07 34.1 & 177388 & 10.17 & 0.79 & 13.16 &  1.22 &  0.64 &  22.2 & 108.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05421155-6901392\tablenotemark{a} & 05 42 11.55 & -69 01 39.3 &\nodata & 11.94 & 0.05 &12.06&0.00&\nodata& 271.5 &  28.4 & 1 & B1.5      &  30  & HD 270019      \\
J05421173-7037321 & 05 42 11.73 & -70 37 32.1 &\nodata &  9.70 & 0.82 &\nodata&\nodata&\nodata&   1.2 &  89.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05421223-6728010 & 05 42 12.24 & -67 28 01.1 &\nodata &  8.25 & 0.90 &\nodata&\nodata&\nodata&  33.1 &  65.8 & 3 & K5        &  5  & HD 270035      \\
J05421384-6841349 & 05 42 13.84 & -68 41 34.9 &\nodata &  7.76 & 0.72 &\nodata&\nodata&\nodata&  20.3 &  63.9 & 3 & M0        &  5  & HD 270023      \\
J05421458-6830462 & 05 42 14.59 & -68 30 46.2 & 177511 & 11.24 & 0.35 & 12.81 &  0.50 &  0.33 & 282.1 &  32.1 & 1 & \nodata   & \nodata               & \nodata       \\
J05421537-6913207\tablenotemark{a} & 05 42 15.37 & -69 13 20.7 & 177531 & 12.37 & 0.06 & 12.54 &  0.02 &  0.06 & 259.3 &  29.7 & 1 & B2III     &  3  & \nodata       \\
J05421724-7128271 & 05 42 17.25 & -71 28 27.2 &\nodata & 11.11 & 0.36 &\nodata&\nodata&\nodata& -20.7 &  70.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05422917-6719419 & 05 42 29.18 & -67 19 41.9 &\nodata &  9.72 & 0.25 &10.84&0.40&\nodata& 261.7 &  39.3 & 1 & F6Ia      &  1  & HD 270050      \\
J05423403-7037034 & 05 42 34.04 & -70 37 03.5 &\nodata &  9.73 & 0.71 &\nodata&\nodata&\nodata&  22.9 & 110.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05424114-7011257 & 05 42 41.14 & -70 11 25.8 &\nodata & 10.53 & 0.28 &\nodata&\nodata&\nodata&   1.0 &  87.2 & 3 & G0        &  5  & HD 270017      \\
J05424262-6824574 & 05 42 42.63 & -68 24 57.4 &\nodata &  6.97 & 0.70 &\nodata&\nodata&\nodata&  25.0 &  81.4 & 3 & K0        &  5  & HD 270036      \\
J05424355-6813534 & 05 42 43.55 & -68 13 53.5 &\nodata & 12.00 & 0.15 &12.80&0.17&\nodata& 260.5 &  85.4 & 1 & B8:I      &  30  & Sk-68 152      \\
J05424862-6833431 & 05 42 48.63 & -68 33 43.2 &\nodata & 11.89 & 0.02 &12.23&0.06&\nodata& 265.9 &  70.6 & 1 & B8Ia      &  30  & HD 270039      \\
J05425097-7000146 & 05 42 50.98 & -70 00 14.6 &\nodata &  7.67 & 0.74 &\nodata&\nodata&\nodata&  20.8 &  84.8 & 3 & K0        &  5  & HD 270021      \\
J05425866-6805341 & 05 42 58.67 & -68 05 34.1 &\nodata &  7.30 & 0.86 &\nodata&\nodata&\nodata&  12.9 &  76.7 & 3 & M0        &  5  & HD 270053      \\
J05430087-6747311 & 05 43 00.88 & -67 47 31.1 &\nodata &  7.93 & 0.80 &\nodata&\nodata&\nodata&   9.4 &  71.8 & 3 & M0        &  5  & HD 270055      \\
J05430445-6850172 & 05 43 04.46 & -68 50 17.3 & 178596 & 10.25 & 0.79 & 13.34 &  1.25 &  0.67 &  66.8 &  73.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05431419-6847593 & 05 43 14.19 & -68 47 59.4 & 178775 &  9.01 & 0.62 & 11.49 &  0.99 &  0.53 &  44.1 &  83.4 & 3 & K2        &  5  & HD 270049      \\
J05431537-7124092 & 05 43 15.38 & -71 24 09.3 &\nodata &  9.73 & 0.89 &\nodata&\nodata&\nodata&  44.3 &  75.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05431643-6716251 & 05 43 16.43 & -67 16 25.1 &\nodata & 10.46 & 0.48 &\nodata&\nodata&\nodata&  13.2 &  95.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05431849-6900041 & 05 43 18.49 & -69 00 04.2 & 178867 & 11.02 & 0.21 & 12.17 &  0.44 &  0.28 &  14.2 &  82.3 & 3 & F8        &  5  & HD 270047      \\
J05432036-7138152 & 05 43 20.37 & -71 38 15.2 &\nodata &  9.75 & 0.63 &\nodata&\nodata&\nodata&  29.9 & 162.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05432617-7035096 & 05 43 26.17 & -70 35 09.7 &\nodata & 11.21 & 0.32 &\nodata&\nodata&\nodata&  -3.0 &  63.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05433242-6818518 & 05 43 32.43 & -68 18 51.8 & 179109 & 11.91 & 0.18 & 12.77 &  0.19 &  0.15 & 235.5 &  57.6 & 1 & A4Ib      &  37  & GV 453         \\
J05433451-7112270 & 05 43 34.52 & -71 12 27.1 &\nodata & 10.12 & 0.58 &\nodata&\nodata&\nodata&  24.9 & 138.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05433643-7004142 & 05 43 36.43 & -70 04 14.3 &\nodata &  8.89 & 0.14 &\nodata&\nodata&\nodata&   7.7 &  35.3 & 3 & F0V       &  17  & HD 39015       \\
J05435011-6958120 & 05 43 50.11 & -69 58 12.0 &\nodata &  7.13 & 0.89 &\nodata&\nodata&\nodata&  36.1 &  80.3 & 3 & K5        &  5  & HD 270045      \\
J05435169-7117038 & 05 43 51.70 & -71 17 03.8 &\nodata & 11.48 & 0.26 &\nodata&\nodata&\nodata&  12.1 &  75.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05435243-7103383 & 05 43 52.43 & -71 03 38.3 &\nodata &  6.69 & 0.63 &\nodata&\nodata&\nodata&   7.5 &  88.2 & 3 & K0III:    &  17  & HD 39133       \\
J05440175-6738003 & 05 44 01.76 & -67 38 00.3 &\nodata & 11.84 & 0.20 &12.81&0.29&\nodata& 265.2 &  53.5 & 1 & F2I:      &  32  & GV 455         \\
J05440231-7035168 & 05 44 02.31 & -70 35 16.8 &\nodata & 10.20 & 0.63 &\nodata&\nodata&\nodata&  70.2 &  80.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05440613-6736513 & 05 44 06.13 & -67 36 51.4 &\nodata & 10.00 & 0.53 &\nodata&\nodata&\nodata&  79.9 & 105.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05440848-6811132 & 05 44 08.48 & -68 11 13.3 &\nodata &  9.76 & 0.29 &\nodata&\nodata&\nodata&   6.1 &  86.8 & 3 & F2        &  5  & HD 270073      \\
J05440928-6759226 & 05 44 09.28 & -67 59 22.6 &\nodata & 11.13 & 0.34 &\nodata&\nodata&\nodata&  13.8 &  76.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05440932-6730110 & 05 44 09.32 & -67 30 11.0 &\nodata &  9.31 & 0.62 &11.79&1.03&\nodata&  -2.1 & 138.0 & 3 & K0        &  5  & HD 270083      \\
J05441054-7134098 & 05 44 10.55 & -71 34 09.8 &\nodata &  9.99 & 0.21 &\nodata&\nodata&\nodata&  27.0 & 104.2 & 3 & G0        &  5  & HD 270026      \\
J05441525-6808053 & 05 44 15.25 & -68 08 05.4 &\nodata &  8.49 & 0.74 &\nodata&\nodata&\nodata&  32.2 &  74.0 & 3 & M0        &  5  & HD 270076      \\
J05441839-6857044 & 05 44 18.40 & -68 57 04.4 &\nodata &  9.60 & 0.70 &\nodata&\nodata&\nodata&  38.5 &  68.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05442064-6804218 & 05 44 20.64 & -68 04 21.9 &\nodata & 10.81 & 0.38 &\nodata&\nodata&\nodata&  11.6 &  83.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05442619-7023213 & 05 44 26.19 & -70 23 21.4 &\nodata & 11.25 & 0.36 &\nodata&\nodata&\nodata&  51.8 &  57.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05442886-7029189 & 05 44 28.86 & -70 29 19.0 &\nodata & 10.12 & 0.70 &\nodata&\nodata&\nodata&  -0.4 &  79.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05443964-6753216 & 05 44 39.65 & -67 53 21.6 &\nodata & 10.95 & 0.38 &\nodata&\nodata&\nodata&  10.7 &  79.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05444042-6826508 & 05 44 40.43 & -68 26 50.9 &\nodata & 10.71 & 0.36 &\nodata&\nodata&\nodata&  19.6 &  40.1 & 3 & G5        &  5  & HD 270080      \\
J05444241-7138221 & 05 44 42.42 & -71 38 22.1 &\nodata & 11.61 & 0.26 &\nodata&\nodata&\nodata&  55.8 &  78.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05445058-6729405 & 05 44 50.58 & -67 29 40.6 &\nodata &  9.84 & 0.49 &11.83&1.05&\nodata& 312.6 &  44.0 & 1 & G2:Ia     &  4  & HD 270100      \\
J05450139-6852113 & 05 45 01.39 & -68 52 11.4 &\nodata & 10.87 & 0.33 &\nodata&\nodata&\nodata&  -3.5 & 126.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05450224-6826210 & 05 45 02.24 & -68 26 21.0 &\nodata &  9.99 & 0.58 &\nodata&\nodata&\nodata&  -0.5 &  51.8 & 3 & K7        &  5  & HD 270089      \\
J05450677-6749563 & 05 45 06.77 & -67 49 56.4 &\nodata & 10.46 & 0.66 &\nodata&\nodata&\nodata&  78.1 &  82.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05450702-6843587 & 05 45 07.02 & -68 43 58.7 &\nodata & 10.87 & 0.54 &\nodata&\nodata&\nodata&  34.8 &  87.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05450748-7134465 & 05 45 07.48 & -71 34 46.5 &\nodata & 11.26 & 0.24 &\nodata&\nodata&\nodata&   6.0 &  80.5 & 3 & K0        &  5  & HD 270051      \\
J05451346-6756217 & 05 45 13.47 & -67 56 21.7 &\nodata & 11.41 & 0.27 &\nodata&\nodata&\nodata&   2.6 &  98.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05451414-6743255 & 05 45 14.14 & -67 43 25.6 &\nodata & 10.72 & 0.57 &\nodata&\nodata&\nodata& 135.2 &  73.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05452484-6757215 & 05 45 24.84 & -67 57 21.6 &\nodata & 10.82 & 0.51 &\nodata&\nodata&\nodata&  -3.5 & 122.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05452528-7116421 & 05 45 25.29 & -71 16 42.1 &\nodata & 10.32 & 0.62 &\nodata&\nodata&\nodata&  37.4 &  78.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05452549-6729493 & 05 45 25.50 & -67 29 49.4 &\nodata & 10.31 & 0.46 &\nodata&\nodata&\nodata&  20.9 & 113.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05452720-6726204 & 05 45 27.21 & -67 26 20.4 &\nodata & 10.03 & 0.63 &\nodata&\nodata&\nodata&  91.8 & 132.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05452783-6801176 & 05 45 27.84 & -68 01 17.6 &\nodata &  9.57 & 0.05 &\nodata&\nodata&\nodata&  22.9 &  18.5 & 3 & A2        &  5  & HD 270109      \\
J05452835-6741195 & 05 45 28.36 & -67 41 19.6 &\nodata & 11.95 & 0.13 &12.82&0.18&\nodata& 269.8 &  80.3 & 1 & A3Ib      &  37  & GV 465         \\
J05452938-6827249 & 05 45 29.39 & -68 27 25.0 &\nodata & 10.63 & 0.25 &\nodata&\nodata&\nodata&  -5.8 &  33.0 & 3 & G0        &  5  & HD 270101      \\
J05453122-7107199 & 05 45 31.22 & -71 07 20.0 &\nodata & 11.69 & 0.22 &\nodata&\nodata&\nodata&  98.6 &  44.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05453526-6759158 & 05 45 35.27 & -67 59 15.9 &\nodata & 10.22 & 0.39 &\nodata&\nodata&\nodata&   5.6 & 100.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05454314-6751521 & 05 45 43.14 & -67 51 52.1 &\nodata &  6.43 & 0.69 &\nodata&\nodata&\nodata&  15.3 &  82.2 & 3 & K0III     &  1  & HD 270119      \\
J05455039-6746443 & 05 45 50.39 & -67 46 44.4 &\nodata & 11.37 & 0.21 &\nodata&\nodata&\nodata&   5.3 &  39.9 & 3 & A3Ib      &  37  & SOI 284        \\
J05455175-7050255 & 05 45 51.75 & -70 50 25.5 &\nodata & 10.93 & 0.39 &\nodata&\nodata&\nodata&  73.9 &  30.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05455898-6804492 & 05 45 58.98 & -68 04 49.2 &\nodata & 10.20 & 0.33 &\nodata&\nodata&\nodata& -22.1 &  83.7 & 3 & G5        &  5  & HD 270120      \\
J05455985-7113422 & 05 45 59.85 & -71 13 42.3 &\nodata & 12.05 & 0.08 &12.64&0.16&\nodata& 226.4 &  64.3 & 1 & A3I       &  30  & HD 270069      \\
J05461814-6725519 & 05 46 18.14 & -67 25 52.0 &\nodata & 11.21 & 0.32 &\nodata&\nodata&\nodata&  13.0 &  68.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05462368-6742142 & 05 46 23.68 & -67 42 14.3 &\nodata & 10.72 & 0.47 &\nodata&\nodata&\nodata&  -7.5 & 127.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05462616-6803274 & 05 46 26.16 & -68 03 27.4 &\nodata &  9.91 & 0.33 &\nodata&\nodata&\nodata&  13.9 &  97.4 & 3 & G5        &  5  & HD 270128      \\
J05463840-7009152 & 05 46 38.40 & -70 09 15.2 &\nodata & 10.28 & 0.75 &\nodata&\nodata&\nodata&  26.7 &  55.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05464140-7046061\tablenotemark{a} & 05 46 41.41 & -70 46 06.1 &\nodata & 11.12 & 0.25 &\nodata&\nodata&\nodata&  16.0 &  35.5 & 3 & F8        &  5  & HD 270088      \\
J05464377-7043532\tablenotemark{a} & 05 46 43.77 & -70 43 53.2 &\nodata & 10.34 & 0.73 &\nodata&\nodata&\nodata&  30.4 &  32.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05465001-7110168 & 05 46 50.01 & -71 10 16.8 &\nodata & 10.67 & 0.39 &\nodata&\nodata&\nodata&   9.6 &  61.5 & 3 & F8        &  5   & HD 270085      \\
J05465471-6726323 & 05 46 54.72 & -67 26 32.4 &\nodata & 10.90 & 0.40 &\nodata&\nodata&\nodata&  73.4 &  66.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05465970-7005266 & 05 46 59.71 & -70 05 26.7 &\nodata &  9.61 & 0.72 &\nodata&\nodata&\nodata&  -0.5 &  77.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05470036-6802553 & 05 47 00.36 & -68 02 55.4 &\nodata &  8.56 & 0.63 &\nodata&\nodata&\nodata& -16.8 & 102.3 & 3 & K0        &  5  & HD 270141      \\
J05470426-6959421 & 05 47 04.26 & -69 59 42.2 &\nodata & 10.65 & 0.59 &\nodata&\nodata&\nodata& 119.7 &  54.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05472325-7118421 & 05 47 23.26 & -71 18 42.1 &\nodata & 11.17 & 0.36 &\nodata&\nodata&\nodata&  20.3 & 106.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05472370-6753415 & 05 47 23.70 & -67 53 41.5 &\nodata & 10.90 & 0.25 &\nodata&\nodata&\nodata&  39.0 &  67.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05474257-6837380 & 05 47 42.57 & -68 37 38.0 &\nodata &  8.92 & 0.85 &\nodata&\nodata&\nodata&  72.8 &  28.4 & 3 & \nodata   & \nodata               & \nodata       \\
J05475103-7116074 & 05 47 51.03 & -71 16 07.4 &\nodata &  9.27 & 0.77 &\nodata&\nodata&\nodata&  63.3 & 103.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05475182-6923494 & 05 47 51.83 & -69 23 49.5 &\nodata &  8.56 & 0.71 &\nodata&\nodata&\nodata&  33.4 &  91.3 & 3 & K2        &  5  & HD 270137      \\
J05480237-7042195\tablenotemark{a} & 05 48 02.37 & -70 42 19.5 &\nodata &  9.19 & 0.70 &\nodata&\nodata&\nodata& -37.0 & 105.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05480752-7057454\tablenotemark{a} & 05 48 07.52 & -70 57 45.5 &\nodata &  8.33 & 0.22 &\nodata&\nodata&\nodata&   7.6 &  55.6 & 3 & F2/3IV      &  17  & HD 39767       \\
J05481007-6736259 & 05 48 10.08 & -67 36 25.9 &\nodata & 10.34 & 0.32 &\nodata&\nodata&\nodata&  -4.6 & 145.8 & 3 & F2        &  5  & HD 270177      \\
J05481149-6925502 & 05 48 11.49 & -69 25 50.3 &\nodata &  9.42 & 0.71 &\nodata&\nodata&\nodata&  28.3 &  30.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05482304-6932160 & 05 48 23.05 & -69 32 16.1 &\nodata & 10.32 & 0.31 &\nodata&\nodata&\nodata&   7.7 &  36.6 & 3 & G0        &  5  & HD 270144      \\
J05482358-6742177 & 05 48 23.59 & -67 42 17.7 &\nodata &  9.98 & 0.68 &\nodata&\nodata&\nodata& -19.2 &  74.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05482925-7032363\tablenotemark{a} & 05 48 29.25 & -70 32 36.4 &\nodata &  9.75 & 0.57 &\nodata&\nodata&\nodata&  45.2 &  63.9 & 3 & K0        &  5  & HD 270129      \\
J05484305-7012528 & 05 48 43.05 & -70 12 52.9 &\nodata &  7.62 & 0.71 &\nodata&\nodata&\nodata&   4.2 &  72.5 & 3 & K2        &  5  & HD 270140      \\
J05484964-7003579 & 05 48 49.65 & -70 03 57.9 &\nodata & 12.26 & 0.01 &12.24&-0.10&\nodata& 336.9 &  16.7 & 1 & O6.5Iaf   &  24  & HD 270145      \\
J05485437-6918526 & 05 48 54.38 & -69 18 52.7 &\nodata &  9.16 & 0.63 &\nodata&\nodata&\nodata&   5.1 &  99.1 & 3 & G5        &  5  & HD 270162      \\
J05485679-7013316 & 05 48 56.80 & -70 13 31.7 &\nodata & 11.05 & 0.30 &\nodata&\nodata&\nodata&   9.9 &  69.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05490134-6954276 & 05 49 01.35 & -69 54 27.6 &\nodata & 10.12 & 0.59 &\nodata&\nodata&\nodata& -31.8 & 124.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05490285-7002302 & 05 49 02.85 & -70 02 30.2 &\nodata & 11.52 & 0.12 &12.02&0.10&\nodata& 248.1 &  34.8 & 1 & B2Ia      &  13  & HD 270151      \\
J05490470-6942384 & 05 49 04.71 & -69 42 38.4 &\nodata &  8.98 & 0.73 &\nodata&\nodata&\nodata&  34.5 &  66.5 & 3 & K2        &  5  & HD 270159      \\
J05490854-6746598 & 05 49 08.54 & -67 46 59.8 &\nodata & 11.01 & 0.34 &\nodata&\nodata&\nodata&  39.1 &  78.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05492413-6918378 & 05 49 24.13 & -69 18 37.9 &\nodata &  7.78 & 0.73 &\nodata&\nodata&\nodata&  29.7 &  74.9 & 3 & M0        &  5  & HD 270173      \\
J05492775-7047582\tablenotemark{a} & 05 49 27.75 & -70 47 58.2 &\nodata & 10.97 & 0.32 &\nodata&\nodata&\nodata&  20.8 &  74.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05493303-6912003 & 05 49 33.04 & -69 12 00.3 &\nodata & 10.93 & 0.28 &\nodata&\nodata&\nodata&  31.4 &  63.5 & 3 & G5        &  5  & HD 270179      \\
J05493574-6749068 & 05 49 35.74 & -67 49 06.8 &\nodata & 10.34 & 0.49 &\nodata&\nodata&\nodata&  49.7 &  93.7 & 3 & \nodata   & \nodata               & \nodata       \\
J05494603-7001228 & 05 49 46.04 & -70 01 22.8 &\nodata &  7.84 & 0.73 &10.68&1.21&\nodata&   5.5 &  72.0 & 3 & K0        &  5  & HD 270167      \\
J05495044-7042035\tablenotemark{a} & 05 49 50.44 & -70 42 03.5 &\nodata &  8.36 & 0.67 &\nodata&\nodata&\nodata& -12.8 & 110.6 & 3 & K5        &  5  & HD 270155      \\
J05495638-7106007\tablenotemark{a} & 05 49 56.38 & -71 06 00.7 &\nodata & 10.45 & 0.57 &\nodata&\nodata&\nodata&  25.5 &  68.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05495707-6910009 & 05 49 57.08 & -69 10 01.0 &\nodata & 11.58 & 0.28 &\nodata&\nodata&\nodata&   9.1 &  40.3 & 3 & \nodata   & \nodata               & \nodata       \\
J05495921-6941060 & 05 49 59.22 & -69 41 06.0 &\nodata &  5.41 & 0.83 &\nodata&\nodata&\nodata&  17.3 &  66.6 & 3 & K3III     &  17  & HD 39980       \\
J05495973-6932029 & 05 49 59.73 & -69 32 02.9 &\nodata &  9.46 & 0.64 &\nodata&\nodata&\nodata& -12.3 & 127.7 & 3 & G5        &  5  & HD 270184      \\
J05500025-7023478 & 05 50 00.26 & -70 23 47.8 &\nodata & 10.99 & 0.28 &\nodata&\nodata&\nodata&  24.3 &  91.8 & 3 & F8        &  5  & HD 270164      \\
J05501123-6934296 & 05 50 11.24 & -69 34 29.7 &\nodata &  7.77 & 0.68 &\nodata&\nodata&\nodata&  25.9 &  93.2 & 3 & K0III     &  1  & HD 270186      \\
J05501547-7020396 & 05 50 15.47 & -70 20 39.7 &\nodata &  9.84 & 0.67 &\nodata&\nodata&\nodata&  -2.3 & 126.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05501812-7107025\tablenotemark{a} & 05 50 18.13 & -71 07 02.5 &\nodata &  9.95 & 0.34 &\nodata&\nodata&\nodata&   3.9 & 102.0 & 3 & G0        &  5  & HD 270156      \\
J05501868-7051442\tablenotemark{a} & 05 50 18.69 & -70 51 44.2 &\nodata & 11.47 & 0.27 &\nodata&\nodata&\nodata&  15.1 &  47.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05502406-7006223 & 05 50 24.06 & -70 06 22.4 &\nodata & 11.64 & 0.24 &\nodata&\nodata&\nodata& -47.0 &  58.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05503187-7017407 & 05 50 31.87 & -70 17 40.8 &\nodata & 10.68 & 0.34 &\nodata&\nodata&\nodata&   7.2 &  83.1 & 3 & G0        &  5  & HD 270178      \\
J05511899-6941047 & 05 51 18.99 & -69 41 04.7 &\nodata & 11.14 & 0.40 &\nodata&\nodata&\nodata&  -2.4 &  94.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05512119-7040070\tablenotemark{a} & 05 51 21.19 & -70 40 07.0 &\nodata &  8.70 & 0.48 &\nodata&\nodata&\nodata&   9.8 &  79.0 & 3 & G5        &  5  & HD 270189      \\
J05512542-7024498 & 05 51 25.43 & -70 24 49.9 &\nodata & 11.31 & 0.34 &\nodata&\nodata&\nodata&  20.3 &  87.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05514271-7012414 & 05 51 42.72 & -70 12 41.4 &\nodata & 10.37 & 0.71 &\nodata&\nodata&\nodata&   9.8 &  69.1 & 3 & \nodata   & \nodata               & \nodata       \\
J05515047-6932554 & 05 51 50.48 & -69 32 55.5 &\nodata & 10.58 & 0.39 &\nodata&\nodata&\nodata& 128.1 &  69.7 & 3 & F5        &  5  & HD 270226      \\
J05515420-6954298 & 05 51 54.20 & -69 54 29.8 &\nodata & 11.33 & 0.25 &\nodata&\nodata&\nodata&  24.7 &  80.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05520210-7025322 & 05 52 02.11 & -70 25 32.3 &\nodata & 11.24 & 0.36 &\nodata&\nodata&\nodata&  32.6 & 118.2 & 3 & \nodata   & \nodata               & \nodata       \\
J05522337-7035325\tablenotemark{a} & 05 52 23.38 & -70 35 32.5 &\nodata &  8.90 & 0.78 &\nodata&\nodata&\nodata& -16.4 &  55.0 & 3 & \nodata   & \nodata               & \nodata       \\
J05525250-6930356 & 05 52 52.51 & -69 30 35.6 &\nodata &  9.48 & 0.66 &\nodata&\nodata&\nodata&   9.4 &  53.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05525602-6914083 & 05 52 56.03 & -69 14 08.3 &\nodata &  7.52 & 0.89 &\nodata&\nodata&\nodata&  58.0 &  78.1 & 3 & M0        &  5  & HD 270259      \\
J05530181-6959465 & 05 53 01.81 & -69 59 46.6 &\nodata & 10.04 & 0.86 &\nodata&\nodata&\nodata& 231.7 &  52.0 & 1 & \nodata   & \nodata               & \nodata       \\
J05532535-6954137 & 05 53 25.35 & -69 54 13.7 &\nodata & 10.18 & 0.69 &\nodata&\nodata&\nodata&  22.2 &  78.9 & 3 & \nodata   & \nodata               & \nodata       \\
J05534754-7002000 & 05 53 47.55 & -70 02 00.1 &\nodata & 11.24 & 0.35 &\nodata&\nodata&\nodata&  24.8 &  43.5 & 3 & \nodata   & \nodata               & \nodata       \\
J05534847-6958391 & 05 53 48.47 & -69 58 39.2 &\nodata & 11.39 & 0.29 &\nodata&\nodata&\nodata&  18.9 &  32.6 & 3 & \nodata   & \nodata               & \nodata       \\
J05535083-7009101 & 05 53 50.84 & -70 09 10.2 &\nodata &  9.77 & 0.69 &\nodata&\nodata&\nodata&  57.3 & 103.8 & 3 & \nodata   & \nodata               & \nodata       \\
J05535110-7015524 & 05 53 51.10 & -70 15 52.4 &\nodata & 10.81 & 0.28 &\nodata&\nodata&\nodata&  17.4 &  89.6 & 3 & G5        &  5  & HD 270252      \\
J05535372-6914239 & 05 53 53.72 & -69 14 24.0 &\nodata &  5.57 & 0.91 &8.92&1.50&\nodata&  -9.2 &  77.6 & 3 & K2/3III     &  17  & HD 40597       \\
J05544008-7007448 & 05 54 40.08 & -70 07 44.8 &\nodata &  9.28 & 0.68 &\nodata&\nodata&\nodata&  13.1 &  68.2 & 3 & K0        &  5  & HD 270275      \\
\enddata
\tablenotetext{*}{If there is a M2002 designation, the photometry is from Massey 2002. If there is not, the photometry is from the same source of the spectral type unless otherwise noted.}
\tablenotetext{a}{These stars were imaged twice and their results were averaged.}
\tablenotetext{b}{Reference for $B-V$ colors and $V$ magnitudes = Oestreicher et al.\ 1997}
\tablenotetext{c}{Tondry \& Davis 1979 $r$ parameter.}
\tablenotetext{d}{Category: 1 = LMC supergiant; 2 = possible LMC supergiant; 3 = foreground dwarf}
\tablenotetext{e}{References for spectral classifications. 1 = Ardeberg et al.\ 1972; 2 = Bohannan \& Walborn 1989; 3 = Bohm-Vitense et al.\ 1985; 4 = Brunet et al.\ 1973; 5 = Cannon 1925; 6 = Catchpole et al.\ 1977; 7 = Cowley et al.\ 1984; 8 = Evans et al.\ 2006; 9 = Fari\~{n}a et al.\ 2009; 10 = Feast 1974; 11 = Fehrenbach et al.\ 1977; 12 = Fitzpatrick 1988; 13 = Fitzpatrick 1991; 14 = Foellmi et al.\ 2003; 15 = Gochermann et al.\ 1989; 16 = Gray \& Garrison 1989; 17 = Houk \& Cowley 1975; 18 = Humphreys 1974; 19 = Humphreys et al.\ 1991; 20 = Jaxon et al.\ 2001; 21 = Keenan \& McNeil 1989; 22 = Levesque et al.\ 2006; 23 = MacConnell \& Bidelman 1976; 24 = Massa et al.\ 2003; 25 = Massey \& Olsen 2003; 26 = Massey et al.\ 2000; 27 = Melnick 1985; 28 = Moffat \& Seggewiss 1986; 29 = Parker 1993; 30 = Rousseau et al.\ 1978; 31 = Sanduleak 1970; 32 = Sanduleak 1972; 33 = Sanduleak \& Philip 1968; 34 = Shore \& Sanduleak 1984; 35 = Stahl et al.\ 1985; 36 = Stahl et al.\ 1990; 37 = Stock et al.\ 1976; 38 = Thompson et al.\ 1982; 39 = Walborn 1977; 40 = Walborn \& Blades 1997.}
\end{deluxetable}

\begin{deluxetable}{c c c r r r r r r r r c c c l}
\tabletypesize{\tiny}
\rotate
\tablecaption{\label{tab:allobsRSG} Properties of Observed RSG Candidates\tablenotemark{*}}
\tablewidth{0pt}
\tablehead{
\colhead{2MASS}
&\colhead{$\alpha$(J2000)}
&\colhead{$\delta$(J2000)}
&\colhead{[M2002]}
&\colhead{$K_{\rm 2MASS}$}
&\colhead{$J-K_{\rm 2MASS}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$V-R$}
&\colhead{Vel}
&\colhead{$r$\tablenotemark{d}}
&\colhead{Category\tablenotemark{e}}
&\colhead{Class}
&\colhead{Ref.\tablenotemark{f}}
&\colhead{Comments} \\
& & & & & & & & & & 
\colhead{(km s$^{-1}$)}
& & & &
}
\startdata
J04434290-6746555 & 04 43 42.90 & -67 46 55.5 &\nodata &  9.86 & 1.03 &\nodata&\nodata&\nodata& 263.5 &  51.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04455346-6733102 & 04 45 53.47 & -67 33 10.3 &\nodata &  9.82 & 1.11 &\nodata&\nodata&\nodata& 279.3 &  52.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04464044-6711098 & 04 46 40.45 & -67 11 09.8 &\nodata &  9.62 & 1.10 &\nodata&\nodata&\nodata& 270.9 &  47.5 & 1 & B1Ia+     & 6 & HD 270754      \\
J04480007-6849112 & 04 48 00.07 & -68 49 11.3 &   3380 &  9.85 & 1.14 & 14.11 &  1.02 &  0.93 & 277.2 &  44.4 & 1 & \nodata   & \nodata             & \nodata       \\
J04480741-6922320 & 04 48 07.41 & -69 22 32.1 &   3533 &  8.21 & 1.06 & 12.30 &  1.59 &  0.92 & 122.7 &  77.0 & 3 & \nodata   & \nodata             & SP77 23-4      \\
J04481009-6945517 & 04 48 10.09 & -69 45 51.8 &   3572 &  9.92 & 0.99 & 13.63 &  1.53 &  0.81 & 285.1 &  55.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04481981-6948502 & 04 48 19.81 & -69 48 50.2 &   3739 & 10.19 & 0.96 & 13.93 &  1.63 &  0.86 & 241.3 &  56.0 & 1 & \nodata   & \nodata             & \nodata       \\
J04482407-7104012 & 04 48 24.08 & -71 04 01.3 &\nodata &  9.84 & 1.01 &\nodata&\nodata&\nodata& 400.6 &  46.6 & 1 & \nodata   & \nodata             & CPD-71 285     \\
J04483920-6844326 & 04 48 39.20 & -68 44 32.7 &   4120 &  9.66 & 1.03 & 13.83 &  1.61 &  0.95 & 266.3 &  50.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04490818-6906324 & 04 49 08.18 & -69 06 32.5 &   4860 &  9.57 & 1.06 & 13.58 &  1.49 &  0.88 & 262.3 &  47.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04492676-6845059 & 04 49 26.77 & -68 45 06.0 &   5429 &  8.12 & 1.29 & 13.30 &  1.94 &  1.18 & 270.0 &  39.8 & 1 & \nodata   & \nodata             & SP77 22-10     \\
J04494680-6923138 & 04 49 46.81 & -69 23 13.8 &   6106 &  9.16 & 1.21 & 14.15 &  1.91 &  1.19 & 261.1 &  48.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04494968-6955336 & 04 49 49.68 & -69 55 33.6 &   6218 &  8.98 & 1.11 & 13.54 &  1.69 &  1.02 & 238.3 &  45.7 & 1 & \nodata   & \nodata             & RM 1-7         \\
J04500384-6940236 & 04 50 03.85 & -69 40 23.7 &\nodata &  5.43 & 1.04 &\nodata&\nodata&\nodata& -13.9 &  67.8 & 3 & M0        & 3  & HD 268676      \\
J04500765-7005236 & 04 50 07.66 & -70 05 23.7 &   6976 &  9.61 & 1.13 & 14.35 &  1.76 &  1.11 & 241.4 &  46.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04500969-7004101 & 04 50 09.70 & -70 04 10.2 &   7057 & 10.27 & 0.94 & 13.89 &  1.56 &  0.83 & 315.6 &  50.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04501005-6909419 & 04 50 10.05 & -69 09 42.0 &   7071 &  9.45 & 1.26 & 14.61 &  1.95 &  1.23 & 276.2 &  44.4 & 1 & \nodata   & \nodata             & \nodata       \\
J04502235-6856108 & 04 50 22.35 & -68 56 10.9 &   7616 &  9.49 & 1.11 & 13.92 &  1.66 &  1.05 & 272.2 &  46.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04503588-6909264 & 04 50 35.89 & -69 09 26.4 &   8255 &  9.95 & 1.25 & 14.67 &  1.35 &  0.96 & 271.8 &  49.6 & 1 & \nodata   & \nodata             & \nodata       \\
J04503768-6934584 & 04 50 37.69 & -69 34 58.4 &   8351 & 10.20 & 1.24 & 15.48 &  1.44 &  1.09 & 287.1 &  50.4 & 1 & \nodata   & \nodata             & \nodata       \\
J04505868-6914027\tablenotemark{b} & 04 50 58.69 & -69 14 02.8 &   9392 &  8.36 & 1.08 & 12.88 &  1.95 &  1.07 & 263.3 &  43.5 & 1 & \nodata   & \nodata             & SP77 31-5      \\
J04510536-6958333 & 04 51 05.37 & -69 58 33.4 &   9706 &  9.98 & 1.06 & 14.23 &  1.69 &  0.90 & 242.4 &  51.3 & 1 & \nodata   & \nodata             & \nodata       \\
J04510944-6956146 & 04 51 09.45 & -69 56 14.6 &   9896 & 10.14 & 1.02 & 14.03 &  1.73 &  0.87 & 234.2 &  54.0 & 1 & \nodata   & \nodata             & \nodata       \\
J04511318-6857400 & 04 51 13.18 & -68 57 40.1 &\nodata &  9.98 & 1.33 &\nodata&\nodata&\nodata& 262.1 &  18.4 & 1 & \nodata   & \nodata             & \nodata       \\
J04512113-6856516 & 04 51 21.14 & -68 56 51.6 &  10432 &  9.09 & 1.20 & 13.99 &  1.96 &  1.10 & 275.7 &  46.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04512736-6849199 & 04 51 27.37 & -68 49 19.9 &  10734 & 10.11 & 0.97 & 13.80 &  1.39 &  0.87 & 262.3 &  45.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04513099-6914518 & 04 51 31.00 & -69 14 51.8 &\nodata &  8.24 & 1.19 & 13.55 &  1.94 &  1.23 & 254.8 &  35.3 & 1 & \nodata   & \nodata             & \nodata       \\
J04513350-7042402 & 04 51 33.50 & -70 42 40.3 &  11008 &  9.93 & 1.07 & 13.88 &  1.82 &  0.84 & 254.4 &  51.0 & 1 & \nodata   & \nodata             & \nodata       \\
J04513470-6924462 & 04 51 34.70 & -69 24 46.3 &  11059 &  9.58 & 1.20 & 14.59 &  1.90 &  1.19 & 256.1 &  49.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04513589-6932333 & 04 51 35.89 & -69 32 33.3 &  11118 &  8.86 & 1.08 & 13.03 &  1.80 &  0.99 & 252.5 &  51.5 & 1 & \nodata   & \nodata             & SP77 31-7      \\
J04515437-6839204\tablenotemark{a} & 04 51 54.38 & -68 39 20.5 &  12036 &  9.91 & 1.08 & 14.13 &  1.68 &  0.93 & 268.9 &  37.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04522777-6643580 & 04 52 27.77 & -66 43 58.0 &\nodata &  9.50 & 1.05 &\nodata&\nodata&\nodata& 280.2 &  50.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04523016-6939416 & 04 52 30.17 & -69 39 41.6 &  13833 &  9.63 & 1.13 & 14.09 &  1.62 &  0.98 & 226.0 &  54.0 & 1 & \nodata   & \nodata             & \nodata       \\
J04523565-7040427 & 04 52 35.66 & -70 40 42.7 &  14125 &  8.59 & 1.11 & 12.95 &  1.20 &  0.94 & 262.6 &  45.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04523702-6946136 & 04 52 37.03 & -69 46 13.6 &  14191 &  9.10 & 0.99 & 13.08 &  1.87 &  0.93 & 257.9 &  47.8 & 1 & \nodata   & \nodata             & SP77 31-10     \\
J04524033-6933533 & 04 52 40.34 & -69 33 53.4 &  14369 &  9.68 & 1.09 & 14.00 &  1.84 &  1.02 & 259.5 &  50.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04525078-7046303 & 04 52 50.79 & -70 46 30.3 &  14939 &  8.94 & 1.02 & 12.88 &  1.88 &  0.91 & 257.0 &  47.9 & 1 & \nodata   & \nodata             & SP77 32-2      \\
J04525131-6959156 & 04 52 51.31 & -69 59 15.6 &  14973 &  9.99 & 1.12 & 14.21 &  1.66 &  0.94 & 255.7 &  51.0 & 1 & \nodata   & \nodata             & \nodata       \\
J04525615-7013287 & 04 52 56.16 & -70 13 28.7 &\nodata &  9.52 & 1.10 &\nodata&\nodata&\nodata& 259.8 &  48.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04525644-6925460 & 04 52 56.45 & -69 25 46.1 &  15268 &  8.80 & 1.27 & 14.46 &  1.66 &  1.33 & 267.1 &  21.3 & 1 & \nodata   & \nodata             & \nodata       \\
J04525647-6920342 & 04 52 56.48 & -69 20 34.3 &  15269 &  9.63 & 1.08 & 13.50 &  1.54 &  0.92 & 272.3 &  48.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04531457-6932266 & 04 53 14.58 & -69 32 26.6 &  16323 &  9.09 & 1.19 & 13.96 &  1.90 &  1.10 & 272.6 &  45.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04532345-7008116 & 04 53 23.45 & -70 08 11.7 &  16849 & 10.16 & 1.13 & 14.43 &  1.79 &  0.95 & 242.4 &  53.8 & 1 & \nodata   & \nodata             & \nodata       \\
J04533038-6944358 & 04 53 30.39 & -69 44 35.9 &  17238 &  9.20 & 1.05 & 13.37 &  1.66 &  0.95 & 241.0 &  51.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04533656-6648318 & 04 53 36.57 & -66 48 31.9 &\nodata &  9.02 & 1.07 &\nodata&\nodata&\nodata& 280.9 &  49.0 & 1 & \nodata   & \nodata             & SP77 29-1      \\
J04534989-6934331 & 04 53 49.90 & -69 34 33.1 &  18379 &  9.76 & 1.08 & 13.94 &  1.70 &  0.98 & 255.9 &  52.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04535025-6648516 & 04 53 50.26 & -66 48 51.6 &\nodata &  9.88 & 1.06 &\nodata&\nodata&\nodata& 262.0 &  44.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04540818-7006241 & 04 54 08.18 & -70 06 24.1 &  19465 &  8.56 & 1.09 & 12.80 &  2.00 &  1.00 & 260.3 &  46.3 & 1 & \nodata   & \nodata             & SP77 31-14     \\
J04540821-6839492\tablenotemark{a} & 04 54 08.21 & -68 39 49.3 &  19466 & 10.08 & 1.24 & 15.34 &  1.54 &  1.20 & 259.9 &  39.3 & 1 & \nodata   & \nodata             & \nodata       \\
J04540879-6832314\tablenotemark{a} & 04 54 08.80 & -68 32 31.4 &  19496 &  8.65 & 1.12 & 12.90 &  1.98 &  1.06 & 273.8 &  41.0 & 1 & \nodata   & \nodata             & SP77 30-5      \\
J04541290-6824279\tablenotemark{a} & 04 54 12.90 & -68 24 27.9 &  19753 & 10.19 & 1.21 & 15.25 &  1.57 &  1.17 & 267.8 &  33.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04541386-6708122 & 04 54 13.86 & -67 08 12.3 &  19825 & 10.20 & 1.02 & 13.95 &  1.38 &  0.80 & 295.9 &  44.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04541753-6712001 & 04 54 17.54 & -67 12 00.1 &  20060 &  8.88 & 1.24 & 14.70 &  1.67 &  1.27 & 289.6 &  28.3 & 1 & \nodata   & \nodata             & \nodata       \\
J04542171-6845241\tablenotemark{a} & 04 54 21.71 & -68 45 24.1 &  20355 &  9.66 & 0.95 & 13.48 &  1.77 &  0.91 & 273.0 &  48.2 & 1 & \nodata   & \nodata             & SP77 30-6      \\
J04542275-7048207 & 04 54 22.75 & -70 48 20.7 &  20427 &  9.64 & 1.15 & 14.22 &  1.36 &  0.90 & 243.2 &  48.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04543809-6650338 & 04 54 38.10 & -66 50 33.8 &\nodata &  9.54 & 1.17 &\nodata&\nodata&\nodata& 288.2 &  47.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04543882-6857363 & 04 54 38.82 & -68 57 36.4 &  21494 &  9.65 & 1.09 & 13.34 &  1.17 &  0.70 & 263.8 &  46.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04544025-6917340 & 04 54 40.25 & -69 17 34.0 &  21591 &  9.84 & 1.16 & 14.36 &  1.48 &  0.99 & 250.3 &  55.0 & 1 & \nodata   & \nodata             & \nodata       \\
J04544683-6707046 & 04 54 46.84 & -67 07 04.7 &  22017 &  9.83 & 1.03 & 13.85 &  1.71 &  0.93 & 294.0 &  45.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04544724-6947166 & 04 54 47.25 & -69 47 16.7 &  22045 & 10.08 & 1.07 & 14.22 &  1.72 &  0.97 & 252.4 &  54.4 & 1 & \nodata   & \nodata             & \nodata       \\
J04544923-6931302 & 04 54 49.24 & -69 31 30.3 &  22182 & 10.02 & 1.03 & 13.97 &  1.60 &  0.86 & 245.6 &  53.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04545798-6945153 & 04 54 57.98 & -69 45 15.4 &  22754 &  9.89 & 1.21 & 14.97 &  1.56 &  1.13 & 269.1 &  39.6 & 1 & \nodata   & \nodata             & \nodata       \\
J04545858-6652380 & 04 54 58.58 & -66 52 38.0 &\nodata & 10.21 & 1.12 &\nodata&\nodata&\nodata& 295.5 &  45.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04545989-6934437 & 04 54 59.90 & -69 34 43.8 &  22870 &  9.42 & 1.19 & 14.41 &  1.74 &  1.12 & 233.0 &  48.3 & 1 & \nodata   & \nodata             & \nodata       \\
J04550559-6935248 & 04 55 05.59 & -69 35 24.9 &\nodata &  9.79 & 1.08 &\nodata&\nodata&\nodata& 244.9 &  56.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04552165-6947167 & 04 55 21.65 & -69 47 16.8 &\nodata &  7.62 & 1.31 & 14.45 &  2.07 &  1.57 & 253.5 &  18.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04553197-6650379 & 04 55 31.98 & -66 50 38.0 &\nodata &  7.66 & 1.02 & 12.48\tablenotemark{c} &1.91\tablenotemark{c}&\nodata& 295.6 &  36.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04553293-6703405 & 04 55 32.94 & -67 03 40.5 &\nodata & 10.09 & 1.30 &\nodata&\nodata&\nodata& 305.8 &  36.8 & 1 & \nodata   & \nodata             & \nodata       \\
J04553832-6708080 & 04 55 38.33 & -67 08 08.1 &  25565 &  9.68 & 1.05 & 13.73 &  1.76 &  0.90 & 292.0 &  46.1 & 1 & \nodata   & \nodata             & SP77 29-9      \\
J04554224-6843171 & 04 55 42.24 & -68 43 17.2 &\nodata & 10.22 & 1.28 &\nodata&\nodata&\nodata& 230.9 &  17.3 & 1 & \nodata   & \nodata             & \nodata       \\
J04554634-6957553 & 04 55 46.35 & -69 57 55.3 &  26138 &  9.92 & 1.01 & 14.02 &  1.72 &  0.94 & 256.6 &  43.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04555272-7052060 & 04 55 52.72 & -70 52 06.0 &  26565 &  9.48 & 1.14 & 14.30 &  1.93 &  1.06 & 233.8 &  48.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04555566-6838560\tablenotemark{a} & 04 55 55.66 & -68 38 56.0 &  26765 &  9.80 & 1.17 & 14.33 &  1.48 &  1.01 & 289.9 &  46.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04555927-6953051 & 04 55 59.27 & -69 53 05.1 &  27017 & 10.12 & 0.97 & 13.85 &  1.73 &  0.88 & 260.4 &  51.3 & 1 & \nodata   & \nodata             & \nodata       \\
J04560060-7010232 & 04 56 00.61 & -70 10 23.2 &  27120 &  9.02 & 1.19 & 14.11 &  1.82 &  1.16 & 254.1 &  52.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04560217-6945146 & 04 56 02.18 & -69 45 14.7 &  27221 &  9.69 & 1.09 & 13.91 &  1.83 &  0.94 & 256.3 &  50.3 & 1 & \nodata   & \nodata             & \nodata       \\
J04560523-6708007 & 04 56 05.24 & -67 08 00.8 &  27439 &  9.32 & 1.01 & 13.43 &  1.79 &  0.94 & 293.9 &  45.6 & 1 & \nodata   & \nodata             & \nodata       \\
J04560615-6701088 & 04 56 06.15 & -67 01 08.8 &\nodata &  9.36 & 1.13 &\nodata&\nodata&\nodata& 288.3 &  47.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04561574-6857373 & 04 56 15.75 & -68 57 37.4 &  28190 & 10.02 & 1.22 & 15.07 &  1.18 &  1.11 & 224.1 &  44.4 & 1 & \nodata   & \nodata             & \nodata       \\
J04562085-6930069 & 04 56 20.86 & -69 30 07.0 &  28584 & 10.25 & 0.99 & 14.03 &  1.22 &  0.86 & 251.9 &  55.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04562363-6942110 & 04 56 23.64 & -69 42 11.1 &  28780 &  8.45 & 1.06 & 12.76 &  1.83 &  0.96 & 263.2 &  45.9 & 1 & \nodata   & \nodata             & SP77 31-24     \\
J04562827-6940369\tablenotemark{b} & 04 56 28.28 & -69 40 37.0 &  29153 &  8.43 & 1.08 & 12.85 &  1.79 &  0.98 & 269.4 &  43.4 & 1 & \nodata   & \nodata             & SP77 31-25     \\
J04563006-6656235 & 04 56 30.07 & -66 56 23.6 &\nodata & 10.05 & 1.05 &\nodata&\nodata&\nodata& 296.1 &  45.4 & 1 & \nodata   & \nodata             & \nodata       \\
J04563284-6827137\tablenotemark{a} & 04 56 32.84 & -68 27 13.8 &  29559 &  9.44 & 1.08 & 13.97 &  1.54 &  1.02 & 275.0 &  45.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04563785-6925305 & 04 56 37.85 & -69 25 30.5 &  29965 &  9.62 & 1.21 & 14.14 &  1.20 &  0.93 & 249.2 &  53.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04563939-7126556 & 04 56 39.40 & -71 26 55.7 &\nodata &  9.71 & 1.24 &\nodata&\nodata&\nodata& 237.9 &  30.4 & 1 & \nodata   & \nodata             & \nodata       \\
J04563966-6650084 & 04 56 39.67 & -66 50 08.5 &\nodata &  9.68 & 0.95 &\nodata&\nodata&\nodata& 287.5 &  47.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04564849-6939549\tablenotemark{b} & 04 56 48.50 & -69 39 54.9 &  30861 &  7.77 & 1.10 & 12.25 &  1.92 &  1.09 & 255.5 &  44.5 & 1 & M2        & 12 & SP77 31-26     \\
J04565216-7003014 & 04 56 52.17 & -70 03 01.5 &  31129 &  9.77 & 1.05 & 13.79 &  1.75 &  0.92 & 252.6 &  52.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04565399-6933402 & 04 56 53.99 & -69 33 40.2 &  31276 &  9.80 & 1.03 & 13.56 &  1.05 &  0.79 & 246.9 &  50.6 & 1 & \nodata   & \nodata             & \nodata       \\
J04565646-6924053 & 04 56 56.46 & -69 24 05.4 &  31495 &  8.85 & 1.10 & 13.38 &  1.63 &  1.01 & 250.0 &  43.7 & 1 & \nodata   & \nodata             & SP77 31-26a    \\
J04565840-7017449 & 04 56 58.40 & -70 17 45.0 &  31650 &  9.62 & 1.12 & 13.93 &  1.63 &  0.93 & 241.3 &  49.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04565899-6848074\tablenotemark{a} & 04 56 58.99 & -68 48 07.4 &  31695 &  9.17 & 1.12 & 13.65 &  1.75 &  0.99 & 288.4 &  41.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04572625-6853385 & 04 57 26.26 & -68 53 38.5 &  33962 &  9.05 & 1.08 & 13.25 &  1.75 &  0.94 & 252.8 &  48.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04572801-6830460\tablenotemark{a} & 04 57 28.01 & -68 30 46.0 &  34099 & 10.05 & 1.09 & 14.14 &  1.58 &  0.90 & 247.0 &  41.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04573451-6745233 & 04 57 34.52 & -67 45 23.4 &  34602 &  9.89 & 1.06 & 13.85 &  1.68 &  0.92 & 272.4 &  47.0 & 1 & \nodata   & \nodata             & \nodata       \\
J04574307-6956136 & 04 57 43.07 & -69 56 13.6 &  35313 & 10.05 & 0.94 & 13.73 &  1.67 &  0.85 & 227.8 &  52.9 & 1 & \nodata   & \nodata             & \nodata       \\
J04575230-7014003 & 04 57 52.31 & -70 14 00.4 &  36019 &  9.08 & 1.06 & 13.32 &  1.88 &  0.96 & 266.6 &  46.8 & 1 & \nodata   & \nodata             & \nodata       \\
J04580012-6855520 & 04 58 00.12 & -68 55 52.1 &  36633 &  9.84 & 1.29 & 16.02 &  1.34 &  1.39 & 229.1 &  17.8 & 1 & \nodata   & \nodata             & \nodata       \\
J04581103-6651180 & 04 58 11.04 & -66 51 18.1 &\nodata &  9.93 & 1.09 &\nodata&\nodata&\nodata& 298.3 &  45.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04584111-7011366 & 04 58 41.11 & -70 11 36.6 &  39949 & 10.05 & 0.93 & 13.68 &  1.67 &  0.82 & 251.1 &  50.5 & 1 & \nodata   & \nodata             & \nodata       \\
J04585639-7113137 & 04 58 56.39 & -71 13 13.8 &\nodata &  8.48 & 1.09 & 12.78\tablenotemark{c}& 1.88\tablenotemark{c}&\nodata& 245.3 &  48.2 & 1 & \nodata   & \nodata             & SP77 32-10     \\
J04585863-6749144 & 04 58 58.63 & -67 49 14.4 &  41295 & 10.02 & 0.99 & 13.83 &  1.66 &  0.88 & 298.8 &  47.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04591629-6903185 & 04 59 16.29 & -69 03 18.6 &\nodata & 10.00 & 1.23 &\nodata&\nodata&\nodata& 241.2 &  18.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04591827-7023548 & 04 59 18.27 & -70 23 54.8 &  42757 & 10.24 & 1.09 & 13.99 &  1.69 &  0.87 & 235.1 &  53.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04592530-6744128 & 04 59 25.30 & -67 44 12.9 &  43208 &  9.77 & 1.12 & 14.29 &  1.74 &  1.08 & 299.4 &  46.2 & 1 & \nodata   & \nodata             & \nodata       \\
J04592823-7159142 & 04 59 28.23 & -71 59 14.2 &\nodata &\nodata& 1.11 &\nodata&\nodata&\nodata& 238.6 &  51.4 & 1 & \nodata   & \nodata             & \nodata       \\
J04593388-6846242 & 04 59 33.88 & -68 46 24.2 &  43754 &  8.88 & 1.03 & 12.90 &  1.96 &  0.93 & 287.2 &  46.5 & 1 & \nodata   & \nodata             & SP77 30-15     \\
J04593827-6757121 & 04 59 38.27 & -67 57 12.2 &  44080 & 10.20 & 0.99 & 14.16 &  1.77 &  0.85 & 281.7 &  31.1 & 1 & \nodata   & \nodata             & \nodata       \\
J04595456-6811236 & 04 59 54.57 & -68 11 23.7 &  45214 & 10.16 & 1.03 & 14.05 &  1.67 &  0.89 & 282.6 &  52.7 & 1 & \nodata   & \nodata             & \nodata       \\
J04595731-6748133 & 04 59 57.32 & -67 48 13.4 &  45410 &  8.87 & 1.13 & 13.12 &  0.89 &  0.85 & 303.1 &  32.9 & 1 & \nodata   & \nodata             & SP77 30-18     \\
J05000690-7003520 & 05 00 06.91 & -70 03 52.0 &  46056 & 10.17 & 1.21 & 15.00 &  1.23 &  1.00 & 257.4 &  49.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05001027-7027038 & 05 00 10.28 & -70 27 03.9 &\nodata &  5.81 & 1.06 &\nodata&\nodata&\nodata& -40.6 &  80.0 & 3 & K7        & 3 & HD 268940      \\
J05001220-7002504 & 05 00 12.20 & -70 02 50.4 &  46392 &  9.68 & 1.07 & 13.71 &  1.67 &  0.91 & 247.5 &  54.3 & 1 & \nodata   & \nodata             & RM 1-107       \\
J05001230-6812143 & 05 00 12.30 & -68 12 14.4 &  46389 &  9.64 & 1.06 & 13.60 &  1.75 &  0.91 & 295.3 &  46.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05002888-6723068 & 05 00 28.88 & -67 23 06.8 &  47479 &  9.59 & 1.04 & 13.56 &  1.78 &  0.90 & 292.1 &  47.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05003265-7105181 & 05 00 32.65 & -71 05 18.1 &  47734 & 10.22 & 1.12 & 14.56 &  1.75 &  0.93 & 234.4 &  44.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05003501-6632425 & 05 00 35.01 & -66 32 42.6 &\nodata &  9.95 & 1.24 &\nodata&\nodata&\nodata& 284.2 &  21.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05003601-7019408 & 05 00 36.01 & -70 19 40.8 &  47965 &  9.40 & 0.99 & 13.28 &  1.82 &  0.90 & 254.7 &  50.9 & 1 & \nodata   & \nodata             & SP77 32-11     \\
J05003845-6830524 & 05 00 38.45 & -68 30 52.5 &  48117 &  9.92 & 1.15 & 14.74 &  0.60 &  0.90 & 290.8 &  33.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05003992-7022582\tablenotemark{a} & 05 00 39.93 & -70 22 58.2 &  48230 &  8.95 & 1.15 & 13.34 &  1.85 &  1.00 & 242.5 &  47.1 & 1 & \nodata   & \nodata             & SP77 32-12     \\
J05004129-6723141 & 05 00 41.29 & -67 23 14.1 &  48328 &  8.20 & 0.96 & 11.70 &  1.43 &  0.76 &  74.7 &  68.1 & 3 & \nodata   & \nodata             & \nodata       \\
J05004662-6904040\tablenotemark{a} & 05 00 46.63 & -69 04 04.1 &  48690 &  9.65 & 1.26 & 15.04 &  1.54 &  1.16 & 244.9 &  25.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05005475-6816290 & 05 00 54.75 & -68 16 29.0 &  49262 &  9.33 & 1.08 & 13.49 &  1.82 &  0.96 & 245.0 &  52.3 & 1 & \nodata   & \nodata             & SP77 30-23     \\
J05005801-6813494 & 05 00 58.01 & -68 13 49.5 &  49492 &  9.14 & 1.29 & 14.21 &  2.00 &  1.11 & 277.4 &  49.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05005881-6805092 & 05 00 58.82 & -68 05 09.2 &  49548 &  9.85 & 1.12 & 14.16 &  1.73 &  1.01 & 281.4 &  50.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05013568-6835358 & 05 01 35.68 & -68 35 35.8 &  52078 &  8.93 & 1.14 & 13.64 &  1.87 &  1.06 & 300.3 &  42.8 & 1 & \nodata   & \nodata             & RM 1-126       \\
J05014670-6906540 & 05 01 46.70 & -69 06 54.1 &  52800 &  9.55 & 1.23 & 14.94 &  1.73 &  1.17 & 247.4 &  34.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05020436-6833059 & 05 02 04.37 & -68 33 06.0 &  54013 &  9.78 & 1.07 & 14.10 &  1.79 &  1.00 & 292.8 &  47.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05020565-6708169 & 05 02 05.65 & -67 08 16.9 &  54109 & 10.08 & 1.24 & 15.67 &  1.53 &  1.20 & 269.4 &  26.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05021687-6805241\tablenotemark{a} & 05 02 16.87 & -68 05 24.1 &  54837 & 10.17 & 1.08 & 14.18 &  1.47 &  0.91 & 272.4 &  49.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05022269-6846078 & 05 02 22.70 & -68 46 07.8 &  55237 &  9.64 & 1.03 & 13.70 &  1.73 &  0.91 & 261.0 &  51.8 & 1 & \nodata   & \nodata             & RM 1-132       \\
J05022553-6908009 & 05 02 25.53 & -69 08 01.0 &  55444 &  9.30 & 1.16 & 14.10 &  1.93 &  1.05 & 253.6 &  49.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05022813-6858598\tablenotemark{a} & 05 02 28.14 & -68 58 59.8 &  55611 & 10.22 & 1.24 & 14.85 &  1.31 &  1.00 & 243.5 &  52.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05024927-6622210 & 05 02 49.28 & -66 22 21.1 &\nodata &  8.81 & 1.03 & 12.97\tablenotemark{c}& 1.83\tablenotemark{c}&\nodata& 302.1 &  41.6 & 1 & \nodata   & \nodata             & SP77 28-17     \\
J05025417-6608323 & 05 02 54.17 & -66 08 32.3 &\nodata & 10.16 & 1.00 &\nodata&\nodata&\nodata& 297.4 &  46.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05025775-6724525 & 05 02 57.75 & -67 24 52.5 &  57678 & 10.17 & 1.29 & 15.71 &  1.67 &  1.14 & 285.6 &  19.4 & 1 & M4S       & 12 & WOH G 143      \\
J05030232-6847203\tablenotemark{a} & 05 03 02.33 & -68 47 20.3 &  57989 & 10.14 & 0.97 & 13.64 &  1.10 &  0.74 & 274.0 &  49.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05032008-6854026 & 05 03 20.08 & -68 54 02.7 &  59119 &  9.12 & 1.12 & 13.56 &  1.76 &  1.00 & 277.3 &  47.2 & 1 & \nodata   & \nodata             & RM 1-140       \\
J05032192-6629492 & 05 03 21.93 & -66 29 49.3 &\nodata & 10.15 & 1.04 &\nodata&\nodata&\nodata& 298.8 &  46.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05033083-7025346 & 05 03 30.84 & -70 25 34.7 &  59790 &  9.77 & 1.06 & 13.89 &  1.35 &  0.89 & 235.5 &  46.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05033306-6628450 & 05 03 33.06 & -66 28 45.0 &\nodata &  9.96 & 1.03 &\nodata&\nodata&\nodata& 110.0 &  67.2 & 3 & \nodata   & \nodata             & \nodata       \\
J05033384-7040398 & 05 03 33.85 & -70 40 39.8 &  59993 &  9.94 & 1.24 & 15.15 &  1.74 &  1.19 & 225.6 &  41.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05033732-6617561 & 05 03 37.33 & -66 17 56.2 &\nodata & 10.24 & 0.98 &\nodata&\nodata&\nodata& 304.1 &  50.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05040502-7022461\tablenotemark{b} & 05 04 05.02 & -70 22 46.1 &  62090 &  8.11 & 1.05 & 12.50 &  1.96 &  1.00 & 243.1 &  47.1 & 1 & M1I       & 10 & SP77 40-2      \\
J05040743-6626429 & 05 04 07.43 & -66 26 43.0 &\nodata &  9.63 & 1.02 &\nodata&\nodata&\nodata& 301.0 &  46.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05040897-6850213 & 05 04 08.97 & -68 50 21.4 &  62293 & 10.01 & 1.04 & 14.19 &  1.73 &  0.97 & 256.1 &  53.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05040946-6908012 & 05 04 09.47 & -69 08 01.3 &  62317 & 10.00 & 1.34 & 15.97 &  1.38 &  1.18 & 250.6 &  17.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05042369-6750211 & 05 04 23.69 & -67 50 21.2 &\nodata & 10.09 & 1.16 &\nodata&\nodata&\nodata& 267.2 &  44.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05042497-6833113 & 05 04 24.98 & -68 33 11.3 &  63160 &  9.61 & 1.08 & 13.90 &  1.92 &  0.94 & 289.6 &  49.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05042791-6749056 & 05 04 27.92 & -67 49 05.7 &\nodata &  9.01 & 1.11 &\nodata&\nodata&\nodata& 294.3 &  45.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05043276-6620505 & 05 04 32.77 & -66 20 50.5 &\nodata &  8.96 & 1.14 &\nodata&\nodata&\nodata& 291.3 &  37.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05043378-6806235 & 05 04 33.78 & -68 06 23.5 &\nodata &  9.99 & 1.03 &\nodata&\nodata&\nodata& 274.4 &  51.4 & 1 & \nodata   & \nodata             & SP77 30-31     \\
J05044043-6751180 & 05 04 40.44 & -67 51 18.0 &\nodata &  9.68 & 1.13 &\nodata&\nodata&\nodata& 294.7 &  44.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05044174-7042371\tablenotemark{b} & 05 04 41.74 & -70 42 37.2 &  64048 &  8.03 & 1.15 & 13.28 &  1.89 &  1.19 & 245.1 &  33.5 & 1 & M2.5I     & 10 & SP77 40-4      \\
J05045123-6905062 & 05 04 51.24 & -69 05 06.2 &  64544 &  9.44 & 1.26 & 14.72 &  1.66 &  1.23 & 268.9 &  45.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05045166-6902283 & 05 04 51.66 & -69 02 28.3 &  64565 &  9.95 & 1.06 & 13.94 &  1.49 &  0.88 & 249.2 &  54.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05045392-6801585 & 05 04 53.93 & -68 01 58.6 &\nodata & 10.19 & 0.94 &\nodata&\nodata&\nodata& 320.9 &  43.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05045412-7033184\tablenotemark{b} & 05 04 54.13 & -70 33 18.5 &  64706 &  8.40 & 1.09 & 12.79 &  1.63 &  0.98 & 234.1 &  46.8 & 1 & M0/1I       & 13 & SP77 40-6      \\
J05045839-7037384 & 05 04 58.39 & -70 37 38.5 &  64951 &  9.04 & 1.12 & 13.29 &  1.80 &  0.97 & 242.7 &  51.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05050303-6918308 & 05 05 03.04 & -69 18 30.8 &  65204 &  8.27 & 1.10 & 12.87 &  1.95 &  1.05 & 285.9 &  51.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05051321-7042216 & 05 05 13.21 & -70 42 21.7 &  65709 &  8.92 & 1.01 & 13.01 &  1.80 &  0.92 & 242.5 &  48.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05051429-6618531 & 05 05 14.29 & -66 18 53.1 &\nodata &  9.32 & 1.07 &\nodata&\nodata&\nodata& 296.6 &  45.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05052587-6819572 & 05 05 25.88 & -68 19 57.2 &\nodata & 10.28 & 1.04 &\nodata&\nodata&\nodata& 234.9 &  49.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05053128-6912404 & 05 05 31.29 & -69 12 40.4 &  66668 & 10.27 & 1.20 & 15.35 &  1.51 &  0.89 & 255.5 &  44.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05053934-7038446 & 05 05 39.35 & -70 38 44.6 &  67092 &  9.37 & 0.98 & 13.27 &  1.54 &  0.91 & 240.9 &  48.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05054793-6829120 & 05 05 47.94 & -68 29 12.1 &\nodata & 10.01 & 1.07 &\nodata&\nodata&\nodata& 283.6 &  48.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05055667-7035238\tablenotemark{b} & 05 05 56.68 & -70 35 23.9 &  67982 &  8.11 & 1.12 & 12.76 &  1.93 &  1.09 & 237.7 &  42.8 & 1 & M2.5I     & 10 & \nodata       \\
J05055950-7048112\tablenotemark{b} & 05 05 59.51 & -70 48 11.2 &  68125 &  8.31 & 1.17 & 13.43 &  1.83 &  1.20 & 232.0 &  48.5 & 1 & M4I       & 10 & \nodata       \\
J05060145-7034082 & 05 06 01.45 & -70 34 08.2 &  68229 & 10.04 & 1.04 & 13.96 &  1.66 &  0.91 & 243.5 &  46.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05060631-6724561 & 05 06 06.32 & -67 24 56.1 &\nodata & 10.24 & 1.20 &\nodata&\nodata&\nodata& 288.8 &  32.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05060929-6906563 & 05 06 09.29 & -69 06 56.3 &  68615 & 10.23 & 1.19 & 14.88 &  1.57 &  0.99 & 233.0 &  50.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05063691-6816455 & 05 06 36.92 & -68 16 45.5 &\nodata & 10.27 & 1.12 &\nodata&\nodata&\nodata& 284.4 &  52.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05063943-6821307 & 05 06 39.43 & -68 21 30.7 &\nodata &  8.87 & 1.11 &\nodata&\nodata&\nodata& 287.2 &  43.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05065284-6841123 & 05 06 52.85 & -68 41 12.4 &  70754 & 10.30 & 1.18 & 14.57 &  0.68 &  0.59 & 246.5 &  53.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05070859-6830205 & 05 07 08.60 & -68 30 20.6 &  71510 &  9.87 & 1.11 & 14.22 &  1.54 &  0.93 & 290.5 &  46.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05073072-6847347 & 05 07 30.72 & -68 47 34.8 &  72641 & 10.23 & 1.07 & 14.30 &  1.56 &  0.92 & 254.3 &  54.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05073653-6907326 & 05 07 36.53 & -69 07 32.6 &  72935 & 10.28 & 1.21 & 15.69 &  0.19 &  1.18 & 247.7 &  16.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05074127-6755438 & 05 07 41.27 & -67 55 43.9 &\nodata &  9.07 & 1.17 &\nodata&\nodata&\nodata& 295.8 &  38.8 & 1 & M2S       & 12 & WOH S 167      \\
J05074673-6829313 & 05 07 46.73 & -68 29 31.3 &\nodata &  9.40 & 1.05 &\nodata&\nodata&\nodata& 288.0 &  46.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05082836-6916513 & 05 08 28.37 & -69 16 51.4 &  75666 & 10.21 & 1.34 & 15.91 &  1.58 &  1.11 & 233.8 &  17.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05083180-6853372 & 05 08 31.81 & -68 53 37.3 &  75886 &  9.88 & 1.10 & 14.28 &  1.46 &  0.94 & 243.5 &  54.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05084415-6901596 & 05 08 44.16 & -69 01 59.7 &  76683 & 10.18 & 0.98 & 13.96 &  1.63 &  0.81 & 319.0 &  46.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05091155-7210368 & 05 09 11.56 & -72 10 36.9 &\nodata &  9.89 & 1.14 &\nodata&\nodata&\nodata& 229.8 &  33.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05091175-7123095 & 05 09 11.76 & -71 23 09.5 &\nodata &  9.97 & 1.08 &\nodata&\nodata&\nodata& 241.9 &  51.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05091452-6829489 & 05 09 14.53 & -68 29 49.0 &\nodata & 10.22 & 1.61 &\nodata&\nodata&\nodata& 283.2 &  49.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05092360-6910437 & 05 09 23.60 & -69 10 43.7 &  79356 &  9.89 & 1.11 & 14.16 &  1.41 &  0.91 & 246.3 &  53.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05092423-6847238 & 05 09 24.24 & -68 47 23.8 &  79397 &  9.87 & 1.22 & 14.74 &  1.53 &  1.07 & 249.4 &  48.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05092686-7010199 & 05 09 26.86 & -70 10 20.0 &  79579 &  9.85 & 1.06 & 13.99 &  1.75 &  0.94 & 255.5 &  48.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05094920-6912449 & 05 09 49.21 & -69 12 44.9 &  80984 & 10.26 & 1.26 & 16.07 &  1.64 &  1.20 & 235.7 &  26.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05100840-7029524 & 05 10 08.41 & -70 29 52.4 &  82219 &  9.97 & 0.99 & 13.71 &  1.60 &  0.83 & 238.9 &  57.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05101374-6927566 & 05 10 13.75 & -69 27 56.6 &  82598 & 10.09 & 0.99 & 14.03 &  1.97 &  0.96 & 240.8 &  53.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05101547-7010397 & 05 10 15.47 & -70 10 39.7 &\nodata &  5.72 & 1.10 & 10.01&  1.59&\nodata& 151.9 &  65.9 & 3 & K4III     & 1 & HD 269157      \\
J05103282-6707380 & 05 10 32.82 & -67 07 38.0 &\nodata &  9.56 & 1.10 &\nodata&\nodata&\nodata& 304.1 &  46.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05103532-7118451 & 05 10 35.32 & -71 18 45.2 &\nodata &  9.47 & 1.13 &\nodata&\nodata&\nodata& 231.4 &  52.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05104449-6947509 & 05 10 44.49 & -69 47 50.9 &  84731 &  9.65 & 1.17 & 14.75 &  1.65 &  1.09 & 248.1 &  37.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05105573-7119021 & 05 10 55.74 & -71 19 02.2 &\nodata &  9.00 & 1.08 &\nodata&\nodata&\nodata& 238.1 &  48.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05110427-6918467 & 05 11 04.28 & -69 18 46.8 &  86109 &  9.21 & 1.02 & 13.25 &  1.51 &  0.90 & 248.6 &  47.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05111106-7037045 & 05 11 11.06 & -70 37 04.5 &  86512 & 10.22 & 1.16 & 14.85 &  1.54 &  0.96 & 218.3 &  38.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05111185-6703592 & 05 11 11.86 & -67 03 59.2 &\nodata &  9.79 & 1.11 &\nodata&\nodata&\nodata& 310.9 &  49.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05112421-6740520 & 05 11 24.21 & -67 40 52.1 &\nodata & 10.11 & 1.18 &\nodata&\nodata&\nodata& 286.3 &  53.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05113830-7200570 & 05 11 38.31 & -72 00 57.1 &\nodata & 10.09 & 1.01 &\nodata&\nodata&\nodata& 232.2 &  52.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05113937-7113199 & 05 11 39.38 & -71 13 20.0 &\nodata &  8.85 & 1.06 &\nodata&\nodata&\nodata& 230.5 &  47.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05121391-6634305 & 05 12 13.92 & -66 34 30.6 &\nodata &  9.88 & 1.17 &\nodata&\nodata&\nodata& 287.9 &  39.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05122446-7035421 & 05 12 24.47 & -70 35 42.2 &  90419 & 10.03 & 1.29 & 14.95 &  1.99 &  1.09 & 242.7 &  50.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05122461-6857207 & 05 12 24.61 & -68 57 20.7 &  90431 &  9.97 & 1.32 & 16.92 &  3.04 &  1.81 & 276.0 &  19.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05122818-6715556 & 05 12 28.19 & -67 15 55.6 &\nodata &  8.96 & 1.07 &\nodata&\nodata&\nodata& 297.9 &  45.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05123041-6742509 & 05 12 30.42 & -67 42 50.9 &\nodata &  9.99 & 1.39 &\nodata&\nodata&\nodata& 270.9 &  30.0 & 1 & C         & 2 & LMC-BM 18-10   \\
J05124636-7034298 & 05 12 46.36 & -70 34 29.9 &  91486 & 10.29 & 1.26 & 15.87 &  0.60 &  1.16 & 230.0 &  17.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05125968-6718003 & 05 12 59.68 & -67 18 00.4 &\nodata &  9.09 & 1.11 &\nodata&\nodata&\nodata& 297.3 &  44.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05130492-6713314 & 05 13 04.92 & -67 13 31.5 &\nodata &  9.04 & 1.05 &\nodata&\nodata&\nodata& 307.2 &  31.2 & 1 & M1e       & 16 & LHA 120-S 21   \\
J05130709-6718242 & 05 13 07.10 & -67 18 24.2 &\nodata &  9.17 & 1.06 &\nodata&\nodata&\nodata& 304.2 &  43.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05130816-6708417 & 05 13 08.17 & -67 08 41.7 &\nodata &  8.78 & 1.09 & 13.05 &  1.83 &\nodata& 307.7 &  44.5 & 1 & \nodata   & \nodata             & SP77 37-27     \\
J05131678-6725031 & 05 13 16.79 & -67 25 03.1 &\nodata &  8.89 & 1.19 &\nodata&\nodata&\nodata& 303.9 &  44.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05133131-6627360 & 05 13 31.32 & -66 27 36.0 &\nodata &  9.85 & 1.00 &\nodata&\nodata&\nodata& 297.3 &  47.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05133222-6737429\tablenotemark{a} & 05 13 32.23 & -67 37 42.9 &\nodata &  9.66 & 1.23 &\nodata&\nodata&\nodata& 289.3 &  48.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05133288-6921425 & 05 13 32.89 & -69 21 42.5 &  93745 &  8.08 & 1.09 & 12.59 &  1.94 &  1.03 & 290.7 &  40.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05134389-6722481 & 05 13 43.90 & -67 22 48.1 &\nodata &  8.98 & 1.03 & 13.05 &  2.00&\nodata& 298.0 &  44.5 & 1 & \nodata   & \nodata             & SP77 37-29     \\
J05144972-6727197 & 05 14 49.72 & -67 27 19.7 &\nodata &  7.42 & 1.22 & 12.65 &  2.18&\nodata& 297.4 &  35.7 & 1 & M3I       & 15 & SP77 37-35     \\
J05153729-6707123 & 05 15 37.30 & -67 07 12.3 &\nodata &  8.27 & 1.15 & 12.53 &  1.77&\nodata& 307.1 &  43.5 & 1 & \nodata   & \nodata             & SP77 37-36     \\
J05161312-6615578 & 05 16 13.12 & -66 15 57.9 &\nodata &  9.86 & 1.17 &\nodata&\nodata&\nodata& 286.9 &  31.7 & 1 & M3S       & 12 & WOH S 210      \\
J05162088-6643516 & 05 16 20.89 & -66 43 51.6 &\nodata &  9.92 & 1.28 &\nodata&\nodata&\nodata& 282.0 &  23.1 & 1 & M5S       & 12 & WOH G 251      \\
J05163894-6748375 & 05 16 38.95 & -67 48 37.5 &\nodata & 10.24 & 1.06 &\nodata&\nodata&\nodata& 259.1 &  53.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05165790-6934281 & 05 16 57.91 & -69 34 28.2 & 105486 &  9.04 & 1.04 & 13.08 &  1.33 &  0.90 & 266.8 &  36.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05173365-6909236 & 05 17 33.66 & -69 09 23.6 & 107679 &  8.87 & 1.18 & 13.41 &  1.85 &  0.99 & 249.6 &  49.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05173480-6901158 & 05 17 34.81 & -69 01 15.8 & 107750 & 10.05 & 1.17 & 15.14 &  1.48 &  1.14 & 278.7 &  54.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05174343-6934151 & 05 17 43.44 & -69 34 15.2 & 108275 &  9.13 & 1.06 & 13.06 &  0.41 &  0.86 & 259.2 &  37.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05175106-6824346 & 05 17 51.06 & -68 24 34.6 &\nodata &  9.96 & 0.99 &\nodata&\nodata&\nodata& 295.7 &  46.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05175634-6940253\tablenotemark{b} & 05 17 56.34 & -69 40 25.4 & 109106 &  8.57 & 1.13 & 12.96 &  1.85 &  1.02 & 245.2 &  45.0 & 1 & M2.5I     & 10 & SP77 47-2      \\
J05175743-6808412 & 05 17 57.44 & -68 08 41.3 &\nodata &  8.52 & 1.11 &\nodata&\nodata&\nodata& 283.1 &  47.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05180432-6935092 & 05 18 04.32 & -69 35 09.3 & 109619 &  9.16 & 1.04 & 13.07 &  1.83 &  0.90 & 255.8 &  40.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05181396-6856100 & 05 18 13.97 & -68 56 10.0 & 110228 &  9.68 & 1.15 & 14.36 &  1.58 &  1.01 & 269.8 &  42.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05181682-6931563 & 05 18 16.83 & -69 31 56.3 & 110423 &  9.64 & 1.11 & 14.03 &  1.22 &  0.98 & 260.5 &  25.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05182041-6633176 & 05 18 20.42 & -66 33 17.7 &\nodata &  9.82 & 1.21 &\nodata&\nodata&\nodata& 207.6 &  46.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05182891-6945234 & 05 18 28.91 & -69 45 23.5 & 111164 &  9.22 & 1.02 & 13.12 &  1.72 &  0.89 & 269.5 &  45.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05183040-6936218 & 05 18 30.41 & -69 36 21.9 & 111266 &  9.27 & 1.02 & 13.08 &  1.47 &  0.87 & 248.8 &  42.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05183070-6806276 & 05 18 30.71 & -68 06 27.6 &\nodata &  8.22 & 1.07 & 12.68 &  1.81 &\nodata& 288.6 &  45.1 & 1 & M0        & 14 & SP77 38-19     \\
J05183934-6941430 & 05 18 39.35 & -69 41 43.1 & 111791 &  9.55 & 1.05 & 13.66 &  1.66 &  0.90 & 262.7 &  44.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05185836-6941452 & 05 18 58.36 & -69 41 45.2 & 113032 &  8.77 & 1.08 & 13.10 &  1.75 &  0.95 & 257.2 &  42.4 & 1 & \nodata   & \nodata             & RM 1-287       \\
J05191245-7119100 & 05 19 12.45 & -71 19 10.1 &\nodata & 10.12 & 1.21 &\nodata&\nodata&\nodata& 212.6 &  37.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05191690-6751486 & 05 19 16.90 & -67 51 48.7 &\nodata &  5.33 & 1.13 & 9.77 & 1.69 &\nodata& 132.9 &  84.2 & 3 & K5III     & 1 & HD 269344      \\
J05193112-6853413 & 05 19 31.12 & -68 53 41.3 & 115315 &  8.93 & 1.22 & 13.81 &  1.54 &  1.06 & 284.2 &  50.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05193283-6752441 & 05 19 32.84 & -67 52 44.1 &\nodata &  6.01 & 1.08 & 10.13 & 1.64 &\nodata&  44.6 &  71.1 & 3 & K5III     & 1 & HD 269352      \\
J05194426-6802261 & 05 19 44.26 & -68 02 26.2 &\nodata &  9.02 & 1.18 &\nodata&\nodata&\nodata& 294.8 &  46.6 & 1 & M1        & 14 & [RM85] 230     \\
J05195025-6926496 & 05 19 50.26 & -69 26 49.6 & 116692 &  9.12 & 1.13 & 13.31 &  1.12 &  0.90 & 272.7 &  34.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05195326-6804037 & 05 19 53.26 & -68 04 03.8 &\nodata &  7.27 & 1.17 & 12.31\tablenotemark{c} &  2.07\tablenotemark{c} &\nodata& 284.0 &  44.0 & 1 & M1        & 14 & SP77 46-2      \\
J05201774-6820376 & 05 20 17.75 & -68 20 37.7 &\nodata & 10.00 & 1.40 &\nodata&\nodata&\nodata& 290.1 &  22.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05204690-6938566 & 05 20 46.91 & -69 38 56.6 & 120918 &  9.76 & 1.01 & 13.57 &  1.59 &  0.84 & 284.4 &  45.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05205789-6745295 & 05 20 57.89 & -67 45 29.5 &\nodata &  9.60 & 1.05 &\nodata&\nodata&\nodata& 294.9 &  46.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05210134-7058459 & 05 21 01.34 & -70 58 46.0 & 121936 &  9.93 & 1.02 & 13.77 &  1.41 &  0.81 & 209.5 &  58.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05211647-6808538 & 05 21 16.48 & -68 08 53.8 & 122991 & 10.25 & 1.13 & 14.63 &  1.76 &  0.96 & 285.9 &  41.3 & 1 & K5        & 14 & [RM85] 201     \\
J05211986-6855440 & 05 21 19.87 & -68 55 44.0 & 123231 &  9.91 & 1.17 & 14.64 &  1.89 &  1.05 & 278.2 &  48.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05212350-6816333 & 05 21 23.51 & -68 16 33.4 & 123476 & 10.19 & 1.07 & 14.19 &  1.67 &  0.89 & 274.9 &  50.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05212379-6857363 & 05 21 23.80 & -68 57 36.4 & 123498 & 10.28 & 1.32 & 14.68 &  1.69 &  1.01 & 283.6 &  49.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05214366-7146116 & 05 21 43.67 & -71 46 11.7 &\nodata & 10.17 & 0.99 &\nodata&\nodata&\nodata& 241.3 &  52.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05214598-6856400 & 05 21 45.98 & -68 56 40.0 & 125014 &  9.85 & 1.16 & 14.27 &  1.68 &  0.96 & 275.3 &  50.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05214729-6812312 & 05 21 47.30 & -68 12 31.2 & 125109 & 10.25 & 0.97 & 13.97 &  1.73 &  0.84 & 269.6 &  29.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05214834-6757515 & 05 21 48.35 & -67 57 51.6 &\nodata &  8.37 & 1.24 & 13.31\tablenotemark{c} &  1.91\tablenotemark{c}&\nodata& 298.9 &  39.0 & 1 & \nodata   & \nodata             & SP77 46-5a     \\
J05215599-6712455 & 05 21 56.00 & -67 12 45.6 &\nodata &  8.20 & 1.20 &\nodata&\nodata&\nodata& 321.4 &  43.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05220398-6717101 & 05 22 03.98 & -67 17 10.1 &\nodata &  9.70 & 0.99 &\nodata&\nodata&\nodata& 265.3 &  50.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05220568-6735425 & 05 22 05.69 & -67 35 42.6 &\nodata & 10.26 & 1.16 &\nodata&\nodata&\nodata& 303.4 &  47.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05223109-6934051\tablenotemark{b} & 05 22 31.10 & -69 34 05.2 & 128130 &  8.65 & 1.14 & 13.07 &  1.86 &  1.00 & 253.6 &  35.8 & 1 & M2I       & 13 & \nodata       \\
J05223394-6754323 & 05 22 33.94 & -67 54 32.4 &\nodata &  9.61 & 1.12 &\nodata&\nodata&\nodata& 300.5 &  44.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05224365-6937206 & 05 22 43.66 & -69 37 20.7 & 129037 &  9.39 & 1.10 & 13.59 &  1.79 &  0.92 & 290.7 &  39.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05225891-6713465 & 05 22 58.92 & -67 13 46.5 &\nodata &  9.94 & 0.99 &\nodata&\nodata&\nodata& 294.7 &  50.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05230392-6704254 & 05 23 03.93 & -67 04 25.5 &\nodata &  8.67 & 1.07 & 13.03 &  1.73 &\nodata& 302.7 &  43.8 & 1 & \nodata   & \nodata             & SP77 45-3      \\
J05231206-7004436 & 05 23 12.07 & -70 04 43.7 &\nodata & 10.04 & 1.30 &\nodata&\nodata&\nodata& 222.5 &  17.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05232947-6942498 & 05 23 29.48 & -69 42 49.9 &\nodata &  9.42 & 0.97 &\nodata&\nodata&\nodata& 276.6 &  49.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05233177-6952307 & 05 23 31.78 & -69 52 30.7 &\nodata &  9.85 & 1.17 &\nodata&\nodata&\nodata& 263.7 &  26.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05233577-7044553 & 05 23 35.77 & -70 44 55.3 &\nodata &  9.35 & 1.00 &\nodata&\nodata&\nodata& 257.4 &  46.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05233761-7004496 & 05 23 37.61 & -70 04 49.7 &\nodata &  9.40 & 1.25 &\nodata&\nodata&\nodata& 258.9 &  45.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05234758-6724100 & 05 23 47.58 & -67 24 10.1 &\nodata &  8.82 & 1.17 &\nodata&\nodata&\nodata& 306.7 &  45.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05234794-7007348 & 05 23 47.94 & -70 07 34.8 &\nodata &  9.27 & 1.14 &\nodata&\nodata&\nodata& 243.4 &  47.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05241700-6824299 & 05 24 17.01 & -68 24 29.9 & 132530 & 10.18 & 1.18 & 14.76 &  1.89 &  1.04 & 275.9 &  50.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05243020-6829071 & 05 24 30.21 & -68 29 07.2 & 132773 &  9.96 & 1.20 & 15.01 &  1.80 &  1.11 & 277.7 &  46.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05244151-6636470 & 05 24 41.51 & -66 36 47.0 &\nodata &  8.52 & 1.10 &\nodata&\nodata&\nodata& 314.3 &  44.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05244325-6720022 & 05 24 43.26 & -67 20 02.3 &\nodata & 10.11 & 1.07 &\nodata&\nodata&\nodata& 311.9 &  47.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05244341-7000011 & 05 24 43.42 & -70 00 01.2 &\nodata &  8.82 & 1.11 &\nodata&\nodata&\nodata& 243.5 &  49.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05244404-6623168 & 05 24 44.04 & -66 23 16.8 &\nodata &  9.80 & 0.98 &\nodata&\nodata&\nodata& 291.0 &  52.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05244988-6628464 & 05 24 49.89 & -66 28 46.4 &\nodata &  8.45 & 1.42 &\nodata&\nodata&\nodata& 309.1 &  19.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05252581-6623186 & 05 25 25.82 & -66 23 18.6 &\nodata &  9.23 & 1.15 &\nodata&\nodata&\nodata& 308.2 &  45.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05253102-6616566 & 05 25 31.02 & -66 16 56.6 &\nodata &  7.62 & 1.54 &\nodata&\nodata&\nodata& 305.4 &  36.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05253695-6836552 & 05 25 36.95 & -68 36 55.2 & 134197 &  9.10 & 1.12 & 13.98 &  1.76 &  1.10 & 273.0 &  41.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05254036-7015526 & 05 25 40.37 & -70 15 52.7 &\nodata &  9.94 & 1.21 &\nodata&\nodata&\nodata& 251.9 &  24.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05254339-6631134 & 05 25 43.39 & -66 31 13.4 &\nodata &  9.97 & 1.15 &\nodata&\nodata&\nodata& 290.4 &  46.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05254378-6628450 & 05 25 43.78 & -66 28 45.1 &\nodata &  9.67 & 1.06 &\nodata&\nodata&\nodata& 313.5 &  48.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05254603-6828017 & 05 25 46.04 & -68 28 01.8 & 134407 &  9.18 & 1.06 & 13.18 &  1.79 &  0.93 & 277.4 &  47.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05255493-6637415 & 05 25 54.93 & -66 37 41.6 &\nodata &  9.18 & 1.05 &\nodata&\nodata&\nodata& 306.2 &  45.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05255546-6631494 & 05 25 55.46 & -66 31 49.4 &\nodata & 10.20 & 1.05 &\nodata&\nodata&\nodata& 305.1 &  45.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05260034-7135488 & 05 26 00.34 & -71 35 48.9 &\nodata &  7.88 & 1.21 &\nodata&\nodata&\nodata& 238.7 &  38.7 & 1 & em?       & 7 & LHA 120-S 164  \\
J05260853-6839142 & 05 26 08.53 & -68 39 14.2 & 135051 & 10.02 & 1.06 & 14.22 &  1.81 &  0.94 & 275.4 &  49.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05261135-6612111 & 05 26 11.36 & -66 12 11.2 &\nodata &  7.88 & 1.50 &\nodata&\nodata&\nodata& 306.8 &  36.8 & 1 & M3        & 12 & WOH S 281      \\
J05261582-6622511 & 05 26 15.83 & -66 22 51.2 &\nodata &  9.98 & 1.04 &\nodata&\nodata&\nodata& 285.4 &  49.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05262397-6958228 & 05 26 23.98 & -69 58 22.8 &\nodata &  9.29 & 1.22 &\nodata&\nodata&\nodata& 262.1 &  25.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05263040-6948033 & 05 26 30.41 & -69 48 03.3 &\nodata &  9.94 & 1.13 &\nodata&\nodata&\nodata& 250.8 &  54.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05263981-6824209 & 05 26 39.81 & -68 24 21.0 & 136246 &  9.95 & 0.99 & 13.82 &  1.71 &  0.91 & 281.3 &  51.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05265063-6626350 & 05 26 50.64 & -66 26 35.1 &\nodata &  9.35 & 1.02 &\nodata&\nodata&\nodata& 306.4 &  44.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05265854-6700474 & 05 26 58.54 & -67 00 47.5 &\nodata &  8.75 & 1.06 &\nodata&\nodata&\nodata& 254.6 &  42.9 & 1 & M0        & 14 & [RM85] 461     \\
J05265899-6651205 & 05 26 58.99 & -66 51 20.5 &\nodata &  8.73 & 1.12 &\nodata&\nodata&\nodata& 308.7 &  44.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05270448-6959278 & 05 27 04.48 & -69 59 27.9 &\nodata &  9.45 & 1.20 &\nodata&\nodata&\nodata& 261.5 &  24.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05274078-6717503 & 05 27 40.78 & -67 17 50.3 & 139087 &  9.32 & 1.08 & 13.84 &  1.48 &  1.01 & 298.5 &  32.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05274083-6619509 & 05 27 40.84 & -66 19 50.9 &\nodata &  9.62 & 1.02 &\nodata&\nodata&\nodata& 300.7 &  47.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05274464-6947514 & 05 27 44.65 & -69 47 51.5 &\nodata &  9.62 & 1.08 &\nodata&\nodata&\nodata& 257.4 &  45.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05274504-7132280 & 05 27 45.05 & -71 32 28.0 &\nodata &  9.08 & 1.11 &\nodata&\nodata&\nodata& 232.1 &  47.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05274538-6624307 & 05 27 45.39 & -66 24 30.7 &\nodata &  9.20 & 1.05 &\nodata&\nodata&\nodata& 309.6 &  46.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05274747-6913205\tablenotemark{b} & 05 27 47.48 & -69 13 20.5 & 139413 &  7.60 & 1.21 & 12.68 &  1.53 &  1.17 & 270.2 &  18.0 & 1 & M3I       & 13 & SP77 47-14     \\
J05275113-6910460 & 05 27 51.13 & -69 10 46.0 & 139591 &  8.29 & 1.16 & 12.54 &  1.40 &  0.96 & 262.8 &  43.2 & 1 & M1        & 13 & \nodata       \\
J05280139-6620336 & 05 28 01.40 & -66 20 33.6 &\nodata &  9.52 & 1.05 &\nodata&\nodata&\nodata& 302.0 &  44.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05281091-7011124 & 05 28 10.92 & -70 11 12.4 &\nodata & 10.14 & 1.32 &\nodata&\nodata&\nodata& 260.1 &  30.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05281283-6856109 & 05 28 12.83 & -68 56 11.0 & 140644 & 10.23 & 1.17 & 14.56 &  1.23 &  0.85 & 281.2 &  46.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05281487-6632461 & 05 28 14.87 & -66 32 46.2 &\nodata &  8.84 & 1.12 & 12.94\tablenotemark{c} &  1.87\tablenotemark{c}&\nodata& 300.1 &  27.0 & 1 & M0.5      & 3 & SP77 44-24     \\
J05282092-6903254 & 05 28 20.92 & -69 03 25.4 & 141055 &  8.97 & 1.35 & 14.05 &  1.82 &  1.11 & 259.4 &  51.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05283066-6908528 & 05 28 30.66 & -69 08 52.8 & 141530 & 10.15 & 1.04 & 13.82 &  0.83 &  0.81 & 274.6 &  54.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05284548-6858022\tablenotemark{b} & 05 28 45.48 & -68 58 02.3 & 142202 &  7.55 & 1.16 & 12.15 &  1.65 &  1.03 & 275.3 &  42.3 & 1 & M1.5I     & 10 & W61 17-64      \\
J05284887-6911340 & 05 28 48.88 & -69 11 34.0 & 142358 &  9.94 & 1.24 & 15.16 &  1.55 &  1.04 & 269.6 &  21.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05284952-6647352 & 05 28 49.52 & -66 47 35.3 &\nodata &  9.41 & 1.03 &\nodata&\nodata&\nodata& 304.7 &  45.6 & 1 & K5        & 14 & [RM85] 447     \\
J05285164-6846445 & 05 28 51.65 & -68 46 44.6 & 142479 &  9.10 & 1.11 & 13.39 &  1.82 &  1.00 & 280.3 &  46.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05285263-6929154 & 05 28 52.64 & -69 29 15.4 &\nodata & 10.30 & 1.27 &\nodata&\nodata&\nodata& 220.8 &  18.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05290078-6846335\tablenotemark{b} & 05 29 00.78 & -68 46 33.5 & 142907 &  8.44 & 1.12 & 13.05 &  1.89 &  1.06 & 271.3 &  44.0 & 1 & M2I       & 10 & WOH S 330      \\
J05290123-6853422 & 05 29 01.23 & -68 53 42.2 & 142927 &  9.01 & 1.03 & 13.38 &  1.79 &  1.01 & 270.1 &  43.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05290421-6940150 & 05 29 04.21 & -69 40 15.1 &\nodata & 10.10 & 1.14 &\nodata&\nodata&\nodata& 272.0 &  46.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05290839-6912183\tablenotemark{b} & 05 29 08.40 & -69 12 18.4 & 143280 &  8.35 & 1.11 & 13.27 &  1.94 &  1.13 & 269.8 &  41.5 & 1 & M3I       & 13 & \nodata       \\
J05291137-6628091 & 05 29 11.38 & -66 28 09.2 &\nodata &  9.84 & 1.03 &\nodata&\nodata&\nodata& 294.3 &  47.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05292099-6847313\tablenotemark{b} & 05 29 21.00 & -68 47 31.4 & 143877 &  7.97 & 0.98 & 11.82 &  1.94 &  0.95 & 272.8 &  45.1 & 1 & K3I       & 10 & W61 17-38      \\
J05292143-6900202\tablenotemark{b} & 05 29 21.43 & -69 00 20.2 & 143898 &  7.75 & 1.09 & 11.96 &  0.55 &  0.76 & 284.9 &  48.0 & 1 & M+B       & 8 & W61 17-70      \\
J05292596-6658355 & 05 29 25.97 & -66 58 35.6 &\nodata &  8.69 & 1.07 &\nodata&\nodata&\nodata& 304.6 &  44.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05292687-6704266 & 05 29 26.88 & -67 04 26.7 & 144172 &  9.52 & 0.97 & 13.28 &  1.71 &  0.89 & 290.8 &  46.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05292834-6936250 & 05 29 28.34 & -69 36 25.1 &\nodata &  9.81 & 1.00 &\nodata&\nodata&\nodata& 271.3 &  49.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05293011-6630147 & 05 29 30.12 & -66 30 14.7 &\nodata & 10.24 & 0.93 &\nodata&\nodata&\nodata& 299.4 &  48.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05293083-6847587 & 05 29 30.84 & -68 47 58.7 & 144399 &  9.41 & 1.02 & 13.42 &  1.84 &  0.93 & 265.6 &  48.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05293147-6939172 & 05 29 31.47 & -69 39 17.2 &\nodata &  9.84 & 1.12 &\nodata&\nodata&\nodata& 278.2 &  48.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05293537-6830455 & 05 29 35.38 & -68 30 45.5 & 144637 &  8.48 & 1.23 & 13.70 &  2.07 &  1.17 & 264.5 &  47.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05293745-6652519 & 05 29 37.45 & -66 52 52.0 &\nodata &  8.89 & 1.13 &\nodata&\nodata&\nodata& 303.5 &  41.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05294033-6650169 & 05 29 40.34 & -66 50 17.0 &\nodata &  9.03 & 1.00 & 13.10 & 1.73 &\nodata& 300.0 &  44.7 & 1 & \nodata   & \nodata             & SP77 45-35     \\
J05294221-6857173\tablenotemark{b} & 05 29 42.21 & -68 57 17.4 & 145013 &  6.89 & 1.04 & 12.15 &  1.89 &  1.16 & 259.4 &  44.9 & 1 & M2I       &  13 & W61 17-67      \\
J05294333-6712400 & 05 29 43.33 & -67 12 40.1 & 145078 &  9.47 & 1.02 & 13.34 &  1.74 &  0.90 & 308.3 &  43.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05294393-7028522 & 05 29 43.93 & -70 28 52.2 &\nodata &  9.25 & 0.92 &\nodata&\nodata&\nodata& 255.4 &  48.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05294513-6629132 & 05 29 45.14 & -66 29 13.2 &\nodata &  9.56 & 1.01 &\nodata&\nodata&\nodata& 305.3 &  45.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05295481-6951494\tablenotemark{a} & 05 29 54.81 & -69 51 49.5 &\nodata &  9.73 & 1.11 &\nodata&\nodata&\nodata& 259.9 &  49.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05295694-6814460 & 05 29 56.95 & -68 14 46.0 &\nodata &  6.55 & 0.95 &\nodata&\nodata&\nodata& -21.9 &  78.4 & 3 & K7        & 3 & HD 269636      \\
J05295734-6650274 & 05 29 57.35 & -66 50 27.4 &\nodata &  8.84 & 1.11 &\nodata&\nodata&\nodata& 306.2 &  44.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05300119-6956382 & 05 30 01.20 & -69 56 38.2 &\nodata &  9.79 & 0.99 &\nodata&\nodata&\nodata& 239.0 &  53.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05300160-7157180 & 05 30 01.60 & -71 57 18.1 &\nodata &  8.84 & 1.23 &\nodata&\nodata&\nodata& 230.6 &  54.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05300174-6928377 & 05 30 01.75 & -69 28 37.8 & 146100 &  9.24 & 1.05 & 13.47 &  1.54 &  0.94 & 286.5 &  47.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05300291-6846038 & 05 30 02.91 & -68 46 03.9 & 146155 &  8.41 & 1.12 & 12.84 &  1.91 &  1.02 & 270.2 &  45.8 & 1 & \nodata   & \nodata             & SP77 46-49     \\
J05300459-6847288\tablenotemark{b} & 05 30 04.59 & -68 47 28.9 & 146244 &  8.77 & 1.04 & 12.92 &  1.92 &  0.98 & 276.0 &  46.0 & 1 & K7I       & 13 & SP77 46-50     \\
J05300494-6903597\tablenotemark{b} & 05 30 04.94 & -69 03 59.7 & 146266 &  8.81 & 1.09 & 13.15 &  1.84 &  1.01 & 270.6 &  45.9 & 1 & K7I       & 13 & \nodata       \\
J05300742-7153425 & 05 30 07.43 & -71 53 42.5 &\nodata &  9.56 & 1.03 &\nodata&\nodata&\nodata& 238.3 &  52.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05301088-6655119 & 05 30 10.88 & -66 55 11.9 &\nodata &  8.97 & 1.03 &\nodata&\nodata&\nodata& 305.3 &  44.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05301201-6957482 & 05 30 12.02 & -69 57 48.3 &\nodata & 10.05 & 1.19 &\nodata&\nodata&\nodata& 256.6 &  27.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05301284-6656013 & 05 30 12.84 & -66 56 01.4 &\nodata &  8.56 & 1.07 & 12.49\tablenotemark{c}&1.88\tablenotemark{c}&\nodata& 305.1 &  42.1 & 1 & \nodata   & \nodata             & SP77 51-2      \\
J05301995-6722165 & 05 30 19.96 & -67 22 16.5 & 147152 &  9.76 & 1.00 & 13.55 &  1.73 &  0.88 & 309.5 &  48.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05302209-6706315\tablenotemark{b} & 05 30 22.09 & -67 06 31.6 & 147257 &  8.60 & 1.09 & 12.76 &  1.45 &  0.94 & 299.1 &  45.8 & 1 & M1I       & 13 & \nodata       \\
J05302595-7039207 & 05 30 25.95 & -70 39 20.7 &\nodata &  9.70 & 1.04 &\nodata&\nodata&\nodata& 254.3 &  51.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05303293-6633222 & 05 30 32.94 & -66 33 22.3 &\nodata &  9.85 & 1.12 &\nodata&\nodata&\nodata& 301.1 &  44.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05303399-6713218 & 05 30 34.00 & -67 13 21.8 & 147956 &  9.22 & 0.99 & 13.04 &  1.78 &  0.90 & 307.7 &  43.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05303703-6654472 & 05 30 37.03 & -66 54 47.3 &\nodata &  9.04 & 1.06 &\nodata&\nodata&\nodata& 307.1 &  44.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05303848-6900529 & 05 30 38.49 & -69 00 53.0 & 148217 &  9.35 & 1.09 & 13.58 &  1.58 &  0.93 & 271.9 &  45.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05304062-6723079 & 05 30 40.62 & -67 23 07.9 & 148331 &  9.02 & 1.06 & 13.02 &  1.84 &  0.92 & 305.3 &  44.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05304198-6905231\tablenotemark{b} & 05 30 41.99 & -69 05 23.2 & 148409 &  8.76 & 1.13 & 13.32 &  1.81 &  1.05 & 269.8 &  43.1 & 1 & M0/1I      & 13 & \nodata       \\
J05304491-6719548 & 05 30 44.92 & -67 19 54.9 & 148581 &  8.87 & 1.14 & 13.32 &  1.79 &  1.03 & 301.4 &  42.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05304842-6716458 & 05 30 48.42 & -67 16 45.9 & 148806 &  8.91 & 1.07 & 13.02 &  1.08 &  0.87 & 308.0 &  44.3 & 1 & K1Ib      & 5 & \nodata       \\
J05305165-7055279 & 05 30 51.66 & -70 55 27.9 &\nodata &  8.10 & 1.08 & 13.10 &  1.77&\nodata& 234.0 &  45.6 & 1 & \nodata   & \nodata             & SP77 48-17     \\
J05305451-7033025 & 05 30 54.52 & -70 33 02.6 &\nodata & 10.23 & 1.27 &\nodata&\nodata&\nodata& 247.0 &  23.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05305462-6813076 & 05 30 54.63 & -68 13 07.7 & 149177 &  9.55 & 1.22 & 14.73 &  1.96 &  1.14 & 273.7 &  43.6 & 1 & M3S       & 12 & WOH S 362      \\
J05305508-6658056 & 05 30 55.08 & -66 58 05.6 &\nodata &  9.43 & 1.12 &\nodata&\nodata&\nodata& 308.0 &  46.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05305666-6927040 & 05 30 56.67 & -69 27 04.0 & 149296 &  9.52 & 0.98 & 13.33 &  1.73 &  0.88 & 270.3 &  48.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05310024-6700275 & 05 31 00.24 & -67 00 27.6 &\nodata &  9.08 & 1.05 & 13.11 &  1.79 &\nodata& 312.4 &  44.7 & 1 & \nodata   & \nodata             & SP77 45-50     \\
J05310463-6900000 & 05 31 04.63 & -69 00 00.0 & 149799 &  9.25 & 1.03 & 13.29 &  1.74 &  0.93 & 281.1 &  46.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05311208-6700590 & 05 31 12.08 & -67 00 59.1 &\nodata &  8.84 & 1.06 & 12.85 &  1.75 &\nodata& 299.0 &  46.2 & 1 & \nodata   & \nodata             & SP77 45-51     \\
J05311544-6903588\tablenotemark{b} & 05 31 15.45 & -69 03 58.9 & 150396 &  8.22 & 1.18 & 13.26 &  1.81 &  1.15 & 270.8 &  44.2 & 1 & M1/2I      &  13 & \nodata       \\
J05311843-6909282\tablenotemark{b} & 05 31 18.43 & -69 09 28.2 & 150577 &  8.63 & 1.15 & 13.27 &  1.80 &  1.08 & 254.8 &  45.2 & 1 & K5/7I     & 13 & \nodata       \\
J05312426-6841336 & 05 31 24.27 & -68 41 33.6 & 150910 &  8.68 & 1.12 & 13.01 &  1.06 &  0.93 & 289.1 &  24.5 & 1 & M0:e      & 16 & [BE74] 334     \\
J05312586-6946374 & 05 31 25.86 & -69 46 37.4 &\nodata & 10.12 & 1.01 &\nodata&\nodata&\nodata& 259.0 &  52.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05313082-6953432 & 05 31 30.82 & -69 53 43.2 &\nodata &  9.54 & 1.02 &\nodata&\nodata&\nodata& 253.4 &  51.8 & 1 & G         & 4 & RM 1-537       \\
J05313311-6706213 & 05 31 33.11 & -67 06 21.3 & 151353 &  9.77 & 0.94 & 13.50 &  1.59 &  0.88 & 309.0 &  47.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05314126-6703516 & 05 31 41.26 & -67 03 51.6 & 151783 &  9.85 & 0.98 & 13.69 &  1.66 &  0.93 & 305.6 &  48.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05314567-6656488 & 05 31 45.67 & -66 56 48.8 &\nodata &  8.85 & 1.09 &\nodata&\nodata&\nodata& 300.0 &  43.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05314651-6721166 & 05 31 46.52 & -67 21 16.6 & 152071 &  9.29 & 1.01 & 13.35 &  1.72 &  0.94 & 312.0 &  47.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05314740-6723032\tablenotemark{b} & 05 31 47.41 & -67 23 03.3 & 152132 &  8.59 & 1.01 & 13.16 &  1.90 &  1.06 & 288.9 &  46.7 & 1 & M0I       & 13 & SP77 45-56     \\
J05315299-6650376 & 05 31 53.00 & -66 50 37.7 &\nodata &  8.25 & 1.08 &\nodata&\nodata&\nodata& 302.8 &  40.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05315335-6640432 & 05 31 53.35 & -66 40 43.2 &\nodata &  7.57 & 1.18 & 12.31 &  1.88 &\nodata& 299.1 &  40.9 & 1 & M3/4I      & 15 & SP77 52-1      \\
J05315664-7046093 & 05 31 56.65 & -70 46 09.3 &\nodata & 10.22 & 1.18 &\nodata&\nodata&\nodata& 258.6 &  49.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05320185-6717499 & 05 32 01.85 & -67 17 50.0 & 152908 &  9.37 & 1.02 & 13.43 &  1.75 &  0.94 & 301.8 &  45.1 & 1 & \nodata   & \nodata             & SP77 45-59     \\
J05320212-6945479 & 05 32 02.13 & -69 45 47.9 &\nodata &  8.67 & 1.10 &\nodata&\nodata&\nodata& 288.6 &  47.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05320519-7139383 & 05 32 05.19 & -71 39 38.4 &\nodata & 10.07 & 1.22 &\nodata&\nodata&\nodata& 212.9 &  21.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05320882-6711185\tablenotemark{b} & 05 32 08.82 & -67 11 18.5 & 153298 &  8.69 & 1.07 & 13.11 &  1.85 &  1.03 & 297.6 &  42.9 & 1 & M1I       & 13 & \nodata       \\
J05321389-6907233 & 05 32 13.89 & -69 07 23.4 & 153566 &  9.96 & 1.08 & 14.07 &  1.47 &  0.90 & 268.2 &  48.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05321853-7045089 & 05 32 18.53 & -70 45 09.0 &\nodata &  9.61 & 1.07 &\nodata&\nodata&\nodata& 250.6 &  55.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05321924-6725002\tablenotemark{b} & 05 32 19.25 & -67 25 00.3 & 153866 &  8.87 & 1.04 & 13.16 &  1.82 &  1.01 & 296.4 &  45.9 & 1 & M1I       & 13 & \nodata       \\
J05322795-6650229 & 05 32 27.95 & -66 50 22.9 &\nodata &  9.47 & 1.01 &\nodata&\nodata&\nodata& 303.2 &  45.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05322802-6646429 & 05 32 28.03 & -66 46 42.9 &\nodata &  9.13 & 1.07 &\nodata&\nodata&\nodata& 305.7 &  45.0 & 1 & M0        & 14 & [RM85] 38      \\
J05323133-6920254\tablenotemark{b} & 05 32 31.33 & -69 20 25.5 & 154542 &  8.63 & 1.11 & 13.02 &  1.94 &  1.01 & 273.9 &  46.2 & 1 & M0I       & 13 & SP77 54-3      \\
J05323219-6658149 & 05 32 32.19 & -66 58 15.0 &\nodata &  8.36 & 1.09 & 12.99 &  1.71 &\nodata& 311.4 &  29.1 & 1 & \nodata   & \nodata             & RM 1-573       \\
J05323285-6710423 & 05 32 32.86 & -67 10 42.3 & 154608 &  7.62 & 0.95 & 11.23 &  1.51 &  0.83 & 303.5 &  57.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05323576-7126498 & 05 32 35.77 & -71 26 49.9 &\nodata &  9.56 & 1.13 &\nodata&\nodata&\nodata& 229.1 &  51.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05323813-6654182 & 05 32 38.14 & -66 54 18.3 &\nodata &  9.74 & 1.03 &\nodata&\nodata&\nodata& 302.9 &  46.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05325023-6727450\tablenotemark{b} & 05 32 50.24 & -67 27 45.0 & 155529 &  8.05 & 1.13 & 13.34 &  1.84 &  1.20 & 282.4 &  35.9 & 1 & M3I       & 13 & \nodata       \\
J05325463-6903365 & 05 32 54.63 & -69 03 36.5 & 155741 &  9.53 & 1.26 & 14.44 &  1.96 &  1.11 & 262.7 &  51.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05325544-6815484 & 05 32 55.44 & -68 15 48.4 & 155787 & 10.00 & 1.56 & 15.54 &  1.14 &  1.18 & 268.3 &  22.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05330018-6936311 & 05 33 00.19 & -69 36 31.1 &\nodata &  8.87 & 1.14 &\nodata&\nodata&\nodata& 283.6 &  48.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05330202-6724143 & 05 33 02.02 & -67 24 14.3 & 156131 &  8.85 & 1.05 & 12.99 &  1.84 &  0.96 & 290.9 &  47.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05330324-6909160 & 05 33 03.25 & -69 09 16.1 & 156197 &  9.47 & 1.13 & 14.05 &  1.90 &  1.02 & 256.1 &  52.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05330440-7048301 & 05 33 04.41 & -70 48 30.2 &\nodata &  9.05 & 1.01 &\nodata&\nodata&\nodata& 245.0 &  49.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05330518-6716017 & 05 33 05.18 & -67 16 01.8 & 156301 &  9.30 & 1.01 & 13.41 &  1.80 &  0.93 & 300.5 &  47.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05330760-6648056 & 05 33 07.61 & -66 48 05.7 &\nodata &  8.61 & 1.17 &\nodata&\nodata&\nodata& 304.3 &  22.5 & 1 & M2        & 15 & RM 1-589       \\
J05330874-7027263 & 05 33 08.75 & -70 27 26.3 &\nodata &  9.99 & 0.99 &\nodata&\nodata&\nodata& 249.9 &  49.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05331611-6707107 & 05 33 16.11 & -67 07 10.8 & 156869 &  9.04 & 1.12 & 13.38 &  1.86 &  1.02 & 306.9 &  40.2 & 1 & M1        & 12 & WOH S 397      \\
J05331735-6732061 & 05 33 17.35 & -67 32 06.2 & 156915 &  9.87 & 1.03 & 13.73 &  1.57 &  0.87 & 302.8 &  47.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05331961-6705219 & 05 33 19.61 & -67 05 22.0 & 157023 &  9.70 & 1.01 & 13.42 &  1.35 &  0.82 & 302.6 &  44.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05332682-6704133\tablenotemark{b} & 05 33 26.82 & -67 04 13.4 & 157401 &  7.82 & 1.13 & 12.27 &  1.99 &  1.06 & 293.3 &  24.2 & 1 & M3I       & 13 & TRM 63         \\
J05332918-7057158 & 05 33 29.19 & -70 57 15.8 &\nodata & 10.11 & 1.21 &\nodata&\nodata&\nodata& 236.3 &  42.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05332959-6731376\tablenotemark{b} & 05 33 29.60 & -67 31 37.6 & 157533 &  8.82 & 1.12 & 13.16 &  1.50 &  0.99 & 297.3 &  44.5 & 1 & K5I       & 10 & \nodata       \\
J05333927-6743304 & 05 33 39.27 & -67 43 30.4 & 158053 &  9.26 & 1.35 & 14.49 &  1.90 &  1.19 & 285.3 &  48.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05333934-6910526 & 05 33 39.34 & -69 10 52.6 & 158070 &  9.04 & 1.16 & 13.84 &  1.87 &  1.14 & 257.6 &  28.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05334455-6724168\tablenotemark{b} & 05 33 44.55 & -67 24 16.9 & 158317 &  8.49 & 1.22 & 13.35 &  1.96 &  1.12 & 300.4 &  39.3 & 1 & M1I       & 10 & \nodata       \\
J05335736-7050132 & 05 33 57.37 & -70 50 13.2 &\nodata & 10.01 & 1.03 &\nodata&\nodata&\nodata& 258.6 &  51.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05335796-6703559\tablenotemark{a} & 05 33 57.97 & -67 03 55.9 & 158907 &  9.16 & 1.09 & 13.45 &  1.64 &  0.94 & 297.6 &  44.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05340987-6657412 & 05 34 09.87 & -66 57 41.3 &\nodata &  8.69 & 1.05 & 12.96\tablenotemark{c} & 1.88 \tablenotemark{c}&\nodata& 303.3 &  42.5 & 1 & \nodata   & \nodata             & SP77 52-24     \\
J05341214-7149419 & 05 34 12.15 & -71 49 41.9 &\nodata &  9.18 & 1.03 &\nodata&\nodata&\nodata&  11.3 &  75.5 & 3 & \nodata   & \nodata             & \nodata       \\
J05341360-6649004 & 05 34 13.60 & -66 49 00.5 &\nodata &  9.43 & 1.06 &\nodata&\nodata&\nodata& 303.5 &  44.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05342672-6835265 & 05 34 26.72 & -68 35 26.5 & 160202 & 10.09 & 0.98 & 13.84 &  1.35 &  0.85 & 266.0 &  48.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05342818-7017132 & 05 34 28.19 & -70 17 13.2 &\nodata & 10.27 & 1.02 &\nodata&\nodata&\nodata& 242.4 &  52.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05344051-7034280 & 05 34 40.52 & -70 34 28.0 &\nodata &  9.99 & 1.24 &\nodata&\nodata&\nodata& 225.4 &  23.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05345112-7103467 & 05 34 51.12 & -71 03 46.7 &\nodata &  9.74 & 0.93 &\nodata&\nodata&\nodata& 289.5 &  52.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05351891-6702196 & 05 35 18.91 & -67 02 19.6 &\nodata &  8.34 & 1.21 &\nodata&\nodata&\nodata& 308.2 &  40.6 & 1 & M2I       & 15 & HV 2700        \\
J05352225-6902230 & 05 35 22.25 & -69 02 23.1 & 162517 &  8.75 & 1.19 & 14.01 &  2.05 &  1.21 & 287.4 &  48.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05352832-6656024 & 05 35 28.33 & -66 56 02.4 &\nodata &  7.26 & 1.10 &\nodata&\nodata&\nodata& 310.6 &  29.6 & 1 & M3I       & 15 & TRM 68         \\
J05353280-6904191\tablenotemark{b} & 05 35 32.81 & -69 04 19.2 & 163007 &  8.20 & 1.25 & 13.07 &  1.51 &  1.04 & 294.1 &  46.1 & 1 & K7I       & 13 & \nodata       \\
J05353453-6905060 & 05 35 34.54 & -69 05 06.0 & 163066 &  9.96 & 1.31 & 15.10 &  1.93 &  1.16 & 280.9 &  47.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05353531-6705063 & 05 35 35.32 & -67 05 06.4 & 163103 &\nodata& 0.98 & 13.72 &  1.69 &  0.88 & 319.2 &  48.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05355030-6736349 & 05 35 50.30 & -67 36 35.0 & 163738 &  8.26 & 1.20 & 13.20 &  2.10 &  1.13 & 290.6 &  45.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05360792-6912330 & 05 36 07.92 & -69 12 33.1 & 164579 &  8.84 & 1.21 & 13.60 &  1.85 &  1.06 & 282.9 &  49.2 & 1 & G8/K0     & 17 & [ST92] 2- 58   \\
J05361426-6940573 & 05 36 14.27 & -69 40 57.3 &\nodata & 10.25 & 1.34 &\nodata&\nodata&\nodata& 264.2 &  28.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05362160-6920560 & 05 36 21.61 & -69 20 56.0 & 165299 &  9.67 & 1.05 & 13.78 &  1.76 &  0.91 & 284.0 &  49.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05363113-6950075 & 05 36 31.13 & -69 50 07.5 &\nodata &  9.19 & 1.18 &\nodata&\nodata&\nodata& 281.8 &  49.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05364101-6914064 & 05 36 41.01 & -69 14 06.5 &\nodata &  9.30 & 1.68 &\nodata&\nodata&\nodata& 287.8 &  45.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05364678-6945333 & 05 36 46.78 & -69 45 33.3 &\nodata &  9.43 & 1.24 &\nodata&\nodata&\nodata& 274.0 &  42.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05364751-6910103 & 05 36 47.52 & -69 10 10.4 & 166527 &  9.21 & 1.19 & 13.78 &  1.98 &  1.04 & 282.3 &  50.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05365139-6913202 & 05 36 51.40 & -69 13 20.3 & 166719 & 10.21 & 1.62 & 16.36 &  1.82 &  0.84 & 279.9 &  47.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05370114-6715431 & 05 37 01.15 & -67 15 43.1 & 167163 &  8.69 & 1.09 & 13.27 &  1.91 &  1.05 & 306.2 &  42.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05370482-7054072 & 05 37 04.82 & -70 54 07.2 &\nodata & 10.26 & 1.00 &\nodata&\nodata&\nodata& 250.2 &  57.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05371351-6908345 & 05 37 13.51 & -69 08 34.6 & 167727 &  8.29 & 1.43 & 14.17 &  2.14 &  1.25 & 293.7 &  42.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05372049-6919386\tablenotemark{b} & 05 37 20.50 & -69 19 38.6 & 168047 &  8.28 & 1.14 & 12.47 &  1.54 &  0.97 & 260.9 &  50.0 & 1 & K2/7I      & 13 & \nodata       \\
J05372967-6705336 & 05 37 29.68 & -67 05 33.6 & 168432 & 10.28 & 1.30 & 15.91 &  1.47 &  1.30 & 295.8 &  28.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05373682-6929234\tablenotemark{b} & 05 37 36.82 & -69 29 23.4 & 168757 &  8.21 & 1.24 & 14.08 &  1.77 &  1.34 & 262.1 &  30.2 & 1 & M3/4I     & 11 & \nodata       \\
J05374304-6924599\tablenotemark{b} & 05 37 43.04 & -69 24 60.0 & 169049 &  7.87 & 1.19 & 12.65 &  2.02 &  1.14 & 264.0 &  39.6 & 1 & M1/3I      & 13 & \nodata       \\
J05374588-6957022 & 05 37 45.88 & -69 57 02.3 &\nodata & 10.24 & 1.36 &\nodata&\nodata&\nodata& 248.9 &  19.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05374706-6934464 & 05 37 47.06 & -69 34 46.5 &\nodata &  9.80 & 1.21 &\nodata&\nodata&\nodata& 257.9 &  29.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05374793-6941547 & 05 37 47.93 & -69 41 54.7 &\nodata & 10.06 & 1.26 &\nodata&\nodata&\nodata& 282.6 &  35.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05375464-6909032 & 05 37 54.64 & -69 09 03.3 & 169566 &  9.07 & 1.23 & 14.01 &  1.82 &  1.11 & 257.1 &  51.3 & 1 & M         & 9 & [ST92] 1- 88   \\
J05375867-6914239\tablenotemark{b} & 05 37 58.67 & -69 14 24.0 & 169754 &  8.38 & 1.15 & 13.21 &  2.15 &  1.13 & 276.1 &  49.1 & 1 & K2/3I      & 13 & \nodata       \\
J05380220-6659404 & 05 38 02.20 & -66 59 40.4 &\nodata & 10.14 & 1.21 &\nodata&\nodata&\nodata& 273.2 &  23.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05380376-7157540 & 05 38 03.77 & -71 57 54.0 &\nodata & 10.06 & 1.21 &\nodata&\nodata&\nodata& 259.3 &  30.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05380642-6708534 & 05 38 06.43 & -67 08 53.5 & 170068 &  9.60 & 1.13 & 14.16 &  1.84 &  1.04 & 283.7 &  49.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05380659-6903452 & 05 38 06.59 & -69 03 45.2 & 170078 &  9.41 & 1.12 & 14.06 &  2.30 &  1.15 & 260.6 &  50.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05380665-6917296\tablenotemark{b} & 05 38 06.65 & -69 17 29.7 & 170079 &  7.91 & 1.43 & 14.60 &  2.30 &  1.60 & 251.3 &  20.4 & 1 & M3I       & 13 & \nodata       \\
J05381601-6910112\tablenotemark{b} & 05 38 16.02 & -69 10 11.2 & 170452 &  7.87 & 1.44 & 13.99 &  2.39 &  1.50 & 289.8 &  23.3 & 1 & M4.5/5I    & 11 & HTR 6          \\
J05381834-6951311 & 05 38 18.34 & -69 51 31.2 &\nodata &  6.61 & 1.12 &\nodata&\nodata&\nodata&  20.6 &  57.0 & 3 & M0        & 3 & HD 269898      \\
J05383452-6934396 & 05 38 34.53 & -69 34 39.6 &\nodata &  8.43 & 1.36 &\nodata&\nodata&\nodata& 273.9 &  42.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05383892-6727394 & 05 38 38.92 & -67 27 39.5 & 171422 &  9.99 & 1.03 & 13.92 &  1.42 &  0.93 & 293.3 &  48.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05384037-6828120 & 05 38 40.37 & -68 28 12.0 & 171490 &  8.89 & 1.12 & 13.23 &  1.91 &  0.99 & 273.2 &  42.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05384164-6640036 & 05 38 41.64 & -66 40 03.6 &\nodata &  9.06 & 1.04 &\nodata&\nodata&\nodata& 282.2 &  49.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05384932-6927064\tablenotemark{a} & 05 38 49.33 & -69 27 06.5 &\nodata &  6.39 & 1.01 &\nodata&\nodata&\nodata&  13.8 &  69.0 & 3 & K5        & 3 & HD 269924      \\
J05385303-6705496\tablenotemark{a} & 05 38 53.03 & -67 05 49.6 & 172027 &  9.97 & 1.27 & 15.21 &  1.69 &  1.21 & 276.5 &  32.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05390099-6825107 & 05 39 00.99 & -68 25 10.8 & 172338 &  8.88 & 1.19 & 13.81 &  1.95 &  1.16 & 278.4 &  35.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05391266-6854382 & 05 39 12.66 & -68 54 38.3 & 172822 &  9.74 & 1.19 & 14.30 &  1.96 &  1.03 & 279.0 &  49.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05391627-6820094 & 05 39 16.28 & -68 20 09.4 & 172970 & 10.18 & 1.27 & 15.50 &  1.53 &  1.10 & 259.1 &  26.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05394613-6919282\tablenotemark{b} & 05 39 46.13 & -69 19 28.2 & 173854 &  8.47 & 1.22 & 13.60 &  2.08 &  1.19 & 242.4 &  46.0 & 1 & M1I       & 13 & \nodata       \\
J05395239-6909412 & 05 39 52.39 & -69 09 41.2 & 173997 &  9.41 & 1.28 & 14.23 &  1.44 &  1.03 & 246.5 &  54.8 & 1 & \nodata   & \nodata             & \nodata       \\
J05395729-6721433 & 05 39 57.30 & -67 21 43.3 &\nodata &  9.10 & 1.19 &\nodata&\nodata&\nodata& 289.8 &  36.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05400284-6810249 & 05 40 02.84 & -68 10 24.9 &\nodata & 10.11 & 1.23 &\nodata&\nodata&\nodata& 285.0 &  46.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05400533-6720151 & 05 40 05.33 & -67 20 15.2 &\nodata &  9.73 & 1.02 &\nodata&\nodata&\nodata& 291.3 &  46.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05400700-6911415 & 05 40 07.01 & -69 11 41.6 & 174306 &  9.72 & 1.32 & 14.92 &  1.95 &  1.24 & 248.6 &  51.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05400761-6920049\tablenotemark{b} & 05 40 07.62 & -69 20 05.0 & 174324 &  8.29 & 1.20 & 13.83 &  1.91 &  1.26 & 262.7 &  37.6 & 1 & M2/3I      &  13 & \nodata       \\
J05400798-7009025 & 05 40 07.99 & -70 09 02.5 &\nodata & 10.11 & 1.32 &\nodata&\nodata&\nodata& 265.6 &  41.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05401638-6659303 & 05 40 16.39 & -66 59 30.4 &\nodata &  9.57 & 1.19 &\nodata&\nodata&\nodata& 278.9 &  46.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05401986-7029094 & 05 40 19.86 & -70 29 09.4 &\nodata &  9.36 & 1.14 &\nodata&\nodata&\nodata& 258.4 &  49.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05402444-6921169\tablenotemark{b} & 05 40 24.45 & -69 21 17.0 & 174714 &  7.85 & 1.29 & 13.13 &  1.98 &  1.21 & 253.9 &  33.8 & 1 & M1.5I     & 10 & \nodata       \\
J05405336-6945248 & 05 40 53.37 & -69 45 24.9 &\nodata &  8.89 & 1.41 &\nodata&\nodata&\nodata& 250.0 &  51.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05405628-6853465 & 05 40 56.28 & -68 53 46.5 & 175481 & 10.12 & 1.19 & 14.86 &  1.72 &  0.98 & 271.6 &  43.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05410178-6724373 & 05 41 01.79 & -67 24 37.3 &\nodata & 10.21 & 1.14 &\nodata&\nodata&\nodata& 315.8 &  45.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05410506-6904423\tablenotemark{b} & 05 41 05.06 & -69 04 42.4 & 175709 &  7.97 & 1.26 & 12.74 &  1.95 &  1.06 & 250.3 &  48.1 & 1 & M0I       &  13 & SP77 54-36     \\
J05413791-7008528 & 05 41 37.91 & -70 08 52.9 &\nodata &  9.21 & 1.12 &\nodata&\nodata&\nodata& 250.8 &  50.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05414402-6912027\tablenotemark{b} & 05 41 44.02 & -69 12 02.8 & 176715 &  8.40 & 1.18 & 13.05 &  1.13 &  0.98 & 244.5 &  47.2 & 1 & M0I       &  13 & \nodata       \\
J05414819-7007301 & 05 41 48.20 & -70 07 30.1 &\nodata & 10.02 & 1.23 &\nodata&\nodata&\nodata& 270.4 &  41.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05420252-6834463 & 05 42 02.53 & -68 34 46.3 & 177195 &  8.85 & 1.09 & 13.26 &  1.69 &  0.98 & 274.4 &  41.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05420475-6910588 & 05 42 04.76 & -69 10 58.9 & 177247 &  9.16 & 1.16 & 13.80 &  1.75 &  1.03 & 248.4 &  50.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05421898-6858067 & 05 42 18.98 & -68 58 06.8 & 177630 &  8.92 & 1.08 & 13.48 &  2.00 &  1.01 & 261.9 &  47.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05421968-6916207 & 05 42 19.69 & -69 16 20.7 & 177645 &  8.94 & 1.31 & 14.44 &  1.96 &  1.25 & 241.4 &  46.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05423237-6803413 & 05 42 32.38 & -68 03 41.4 &\nodata &  6.21 & 1.05 & 10.13 &  1.59 &\nodata& 112.2 &  60.6 & 3 & K4III     & 1 & HD 270038      \\
J05424212-7009044 & 05 42 42.13 & -70 09 04.5 &\nodata &  9.92 & 0.94 &\nodata&\nodata&\nodata& 257.9 &  49.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05430109-6842545 & 05 43 01.10 & -68 42 54.6 & 178532 &  9.85 & 0.99 & 13.82 &  1.85 &  0.89 & 275.9 &  49.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05430231-6719522 & 05 43 02.32 & -67 19 52.3 &\nodata &  8.71 & 1.05 &\nodata&\nodata&\nodata& 300.6 &  42.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05431491-6723166 & 05 43 14.91 & -67 23 16.7 &\nodata &  9.76 & 1.13 &\nodata&\nodata&\nodata& 310.1 &  32.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05432702-6748390 & 05 43 27.03 & -67 48 39.1 &\nodata &  8.43 & 0.99 & 12.64\tablenotemark{c}& 1.93\tablenotemark{c}&\nodata& 300.8 &  44.7 & 1 & \nodata   & \nodata             & SP77 53-39     \\
J05433400-6849157 & 05 43 34.01 & -68 49 15.7 & 179141 &  9.65 & 1.02 & 13.67 &  1.78 &  0.90 & 240.3 &  47.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05444309-7024365 & 05 44 43.10 & -70 24 36.6 &\nodata & 10.03 & 1.23 &\nodata&\nodata&\nodata& 258.0 &  37.9 & 1 & \nodata   & \nodata             & \nodata       \\
J05451894-6800426 & 05 45 18.94 & -68 00 42.7 &\nodata & 10.28 & 1.01 &\nodata&\nodata&\nodata& 305.8 &  47.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05452625-6743557 & 05 45 26.25 & -67 43 55.7 &\nodata &  9.75 & 1.15 &\nodata&\nodata&\nodata& 257.0 &  30.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05453132-7127168 & 05 45 31.33 & -71 27 16.9 &\nodata & 10.26 & 1.21 &\nodata&\nodata&\nodata& 266.4 &  36.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05455459-6758209 & 05 45 54.60 & -67 58 20.9 &\nodata &  9.65 & 1.03 &\nodata&\nodata&\nodata& 293.2 &  47.5 & 1 & \nodata   & \nodata             & \nodata       \\
J05455613-6747570 & 05 45 56.13 & -67 47 57.0 &\nodata & 10.25 & 1.00 &\nodata&\nodata&\nodata& 287.9 &  52.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05460978-7126310 & 05 46 09.79 & -71 26 31.1 &\nodata &  9.96 & 1.20 &\nodata&\nodata&\nodata& 234.3 &  29.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05470489-6743397 & 05 47 04.89 & -67 43 39.8 &\nodata &  9.67 & 1.02 &\nodata&\nodata&\nodata& 286.6 &  50.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05471317-7054159 & 05 47 13.17 & -70 54 16.0 &\nodata & 10.01 & 1.22 &\nodata&\nodata&\nodata& 252.1 &  24.3 & 1 & \nodata   & \nodata             & \nodata       \\
J05475266-7030372 & 05 47 52.67 & -70 30 37.2 &\nodata &  9.97 & 1.27 &\nodata&\nodata&\nodata& 247.3 &  18.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05481146-7059547\tablenotemark{a} & 05 48 11.47 & -70 59 54.7 &\nodata &  9.69 & 1.11 &\nodata&\nodata&\nodata& 274.7 &  33.1 & 1 & \nodata   & \nodata             & \nodata       \\
J05481398-6952301 & 05 48 13.98 & -69 52 30.1 &\nodata &  9.72 & 1.51 &\nodata&\nodata&\nodata& 273.3 &  49.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05482661-7009101 & 05 48 26.61 & -70 09 10.1 &\nodata & 10.07 & 1.33 &\nodata&\nodata&\nodata& 271.3 &  44.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05483574-7029282 & 05 48 35.75 & -70 29 28.2 &\nodata & 10.15 & 1.28 &\nodata&\nodata&\nodata& 267.2 &  18.4 & 1 & \nodata   & \nodata             & \nodata       \\
J05485505-6924253 & 05 48 55.05 & -69 24 25.4 &\nodata &  9.92 & 1.01 &\nodata&\nodata&\nodata& 252.0 &  49.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05490143-7035184\tablenotemark{a} & 05 49 01.43 & -70 35 18.5 &\nodata &  9.14 & 1.07 &\nodata&\nodata&\nodata& 247.7 &  51.2 & 1 & \nodata   & \nodata             & \nodata       \\
J05493359-7039593\tablenotemark{a} & 05 49 33.60 & -70 39 59.4 &\nodata & 10.28 & 1.20 &\nodata&\nodata&\nodata& 268.2 &  28.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05494350-7054315\tablenotemark{a} & 05 49 43.50 & -70 54 31.5 &\nodata & 10.29 & 0.88 &\nodata&\nodata&\nodata&  85.6 &  42.3 & 3 & \nodata   & \nodata             & \nodata       \\
J05500007-7002441 & 05 50 00.08 & -70 02 44.2 &\nodata &  9.62 & 1.18 &\nodata&\nodata&\nodata& 267.5 &  18.6 & 1 & \nodata   & \nodata             & \nodata       \\
J05501458-7018129 & 05 50 14.59 & -70 18 13.0 &\nodata &  6.91 & 1.19 &\nodata&\nodata&\nodata&  66.6 &  38.0 & 3 & \nodata   & \nodata             & \nodata       \\
J05511985-6951518 & 05 51 19.86 & -69 51 51.9 &\nodata & 10.19 & 1.17 &\nodata&\nodata&\nodata& 275.0 &  44.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05524867-6938159 & 05 52 48.67 & -69 38 15.9 &\nodata & 10.13 & 1.19 &\nodata&\nodata&\nodata& 273.5 &  36.0 & 1 & \nodata   & \nodata             & \nodata       \\
J05530030-7011022 & 05 53 00.30 & -70 11 02.2 &\nodata &  8.00 & 1.14 &\nodata&\nodata&\nodata& 229.8 &  50.7 & 1 & \nodata   & \nodata             & \nodata       \\
J05540631-6937237 & 05 54 06.31 & -69 37 23.8 &\nodata &  9.42 & 1.16 &\nodata&\nodata&\nodata& 262.2 &  50.4 & 1 & \nodata   & \nodata             & \nodata       \\
\enddata
\tablenotetext{*}{The full version of this table can be found online. If there is a M2002 designation, the photometry is from Massey 2002. If there is not, the photometry is from the same source of the spectral type unless otherwise noted.}
\tablenotetext{a}{These stars were imaged twice and their results were averaged.}
\tablenotetext{b}{These stars were previously imaged by Massey \& Olsen 2003.}
\tablenotetext{c}{Reference for $B-V$ colors and $V$ magnitudes = Oestreicher et al.\ 1997}
\tablenotetext{d}{Tondry \& Davis 1979 $r$ parameter.}
\tablenotetext{e}{Category: 1 = LMC supergiant; 2 = possible LMC supergiant; 3 = foreground dwarf} 
\tablenotetext{f}{References for spectral classifications. 1 = Ardeberg et al.\ 1972; 2 = Blanco \& McCarthy 1990; 3 = Cannon 1925;4 = Conti et al.\ 1981; 5 = Feast 1979; 6 = Fitzpatrick 1991; 7 = Henize 1956; 8 = Humphreys 1974; 9 = Hyland et al.\ 1978; 10 = Levesque et al.\ 2006; 11 = Levesque et al.\ 2007; 12 = Lundgren 1988; 13 = Massey \& Olsen 2003; 14 = Reid \& Mould 1985; 15 = Reid et al.\ 1990; 16 = Sanduleak \& Pesch 1975; 17 = Schild \& Testor 1992.}
\end{deluxetable}

\begin{deluxetable}{c c c r c c l c l l }
\tablecaption{\label{tab:knownYSG} LMC Yellow Supergiants Not Observed}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pt}
\tablehead{
\colhead{2MASS}
&\colhead{$\alpha_{\rm 2000}$}
&\colhead{$\delta_{\rm 2000}$}
&\colhead{$K$}
&\colhead{$J-K$}
&\colhead{$V$}
&\colhead{Lit.}
&\colhead{Ref.\tablenotemark{a}}
&\colhead{Alt. Names}
&\colhead{Comment}}
\startdata
J04541425-6912366 & 04 54 14.25 & -69 12 36.7 & 7.45 & 0.57 & 10.1 & G8 0 & 3 & HD 268757; RMC 59 & Unobserved candidate \\
J04550339-6813213 & 04 55 03.39 & -68 13 21.3 & 12.21 & 0.20 & 13.2 & A9I & 5 & SOI 310; [M2002] 23123 & Unobserved candidate\\
J04560089-6626165 & 04 56 00.90 & -66 26 16.5 & 13.49 & 0.04 & 12.0 & G2Ib & 2 & RMC 63; HV 6597 & $K$ magnitude too faint\\
J04565470-6705096 & 04 56 54.70 & -67 05 09.7 & 11.37 & 0.35 & 12.7 & F0:I: & 5 & SOI 113; [M2002] 31334 & Unobserved candidate\\
J05004088-6628305 & 05 00 40.88 & -66 28 30.5 & 9.40 & 0.31 & 10.7 & F6Ia & 1 & HD 268822; Sk-66 48 & Unobserved candidate\\
J05111654-6823335 & 05 11 16.55 & -68 23 33.5 & 11.87 & 0.12 & 12.7 & F0I & 5 & SOI 368 & Unobserved candidate\\
J05124426-6715577 & 05 12 44.26 & -67 15 57.7 & 9.19 & 0.37 & 10.5 & F6Ia & 1 & HD 269154; Sk-67 60 & Unobserved candidate\\
J05210170-6548026 & 05 21 01.71 & -65 48 02.7 & 8.22 & 0.26 & 9.7 & F8 0 & 3 & HD 271182; RMC 92 & Unobserved candidate\\
J05282034-6724182 & 05 28 20.34 & -67 24 18.3 & 9.23 & 0.31 & 10.6 & F8Ia & 1 & HD 269594; Sk-67 125 & Unobserved candidate\\
J05385162-6908071 & 05 38 51.62 & -69 08 07.2 & 10.05 & 0.45 & 12.0 & F7Ia & 4 & RMD 143 & 2MASS extended source contamination\\
J05450060-6710342 & 05 45 00.61 & -67 10 34.3 & 8.74 & 0.34 & 10.2 & F8Ia & 1 & HD 270111; Sk-67 260 & Unobserved candidate\\
\enddata
\tablenotetext{a}{References for spectral classifications and $V$ magnitudes. 1 = Ardeberg et al. 1972; 2 = Feast et al.\ 1960; 3 = Keenan \& McNeil 1989; 4 = Melnick 1985; 5 = Rousseau et al. 1978.}
\end{deluxetable}

\begin{deluxetable}{l c c c c}
\tablecaption{\label{tab:derived} Derived Properties of LMC Yellow and Red Supergiants}
\tablewidth{0pt}
\tablehead{
\colhead{2MASS}
&\colhead{Category}
&\colhead{$T_{\rm eff}$}
&\colhead{$\log{(L/L_{\sun})}$}
&\colhead{Color} \\
}
\startdata
J05055551-6753108 & 1 & 3.854 & 5.716 & Y \\
J05322496-6741536 & 1 & 3.702 & 5.600 & Y \\
J05294221-6857173 & 1 & 3.589 & 5.533 & R \\
J04551106-6710104 & 1 & 3.884 & 5.491 & Y \\
J04543683-6920221 & 1 & 3.650 & 5.478 & Y \\
J05401217-6940049 & 1 & 3.692 & 5.437 & Y \\
J05342246-6701235 & 1 & 3.891 & 5.433 & Y \\
J05051222-6644126 & 1 & 3.946 & 5.398 & Y \\
J04553248-6957450 & 1 & 3.784 & 5.381 & Y \\
J05380957-6906213 & 1 & 3.793 & 5.352 & Y \\
J05352832-6656024 & 1 & 3.576 & 5.350 & R \\
J05323285-6710423 & 1 & 3.605 & 5.349 & R \\
J05361007-6855411 & 1 & 3.791 & 5.335 & Y \\
J05042677-6717427 & 1 & 4.022 & 5.332 & Y \\
J05363237-6854015 & 1 & 3.820 & 5.331 & Y \\
J05180182-6933377 & 2 & 3.810 & 5.307 & Y \\
J05195326-6804037 & 1 & 3.561 & 5.307 & R \\
J05300226-6702452 & 1 & 3.637 & 5.298 & Y \\
J05313841-6728116 & 1 & 3.797 & 5.278 & Y \\
J05282792-6912573 & 1 & 3.684 & 5.270 & Y \\
J05360450-6924083 & 1 & 3.884 & 5.259 & Y \\
J05091058-6936121 & 1 & 3.750 & 5.251 & Y \\
J05214694-7119437 & 1 & 3.630 & 5.245 & Y \\
J05345016-6721124 & 1 & 3.988 & 5.243 & Y \\
J05343435-6658234 & 1 & 3.955 & 5.241 & Y \\
J04553197-6650379 & 1 & 3.592 & 5.232 & R \\
J05144972-6727197 & 1 & 3.550 & 5.222 & R \\
J05364719-6645459 & 1 & 3.733 & 5.207 & Y \\
J05284548-6858022 & 1 & 3.563 & 5.201 & R \\
J05302256-6919389 & 1 & 3.897 & 5.192 & Y \\
J05315335-6640432 & 1 & 3.558 & 5.181 & R \\
J05305147-6902587 & 1 & 3.807 & 5.179 & Y \\
J05275120-6900553 & 1 & 3.846 & 5.178 & Y \\
J04505585-6925525 & 1 & 3.784 & 5.169 & Y \\
J05350023-6701126 & 1 & 3.912 & 5.167 & Y \\
J05283137-6853557 & 1 & 3.910 & 5.166 & Y \\
J05292143-6900202 & 1 & 3.578 & 5.162 & R \\
J05274747-6913205 & 1 & 3.552 & 5.153 & R \\
J04564849-6939549 & 1 & 3.576 & 5.148 & R \\
J05405780-6915311 & 1 & 3.830 & 5.145 & Y \\
J05301564-6732218 & 1 & 4.017 & 5.139 & Y \\
J05055813-7032056 & 1 & 3.742 & 5.137 & Y \\
J05305009-6931293 & 1 & 3.830 & 5.135 & Y \\
J05102280-6846238 & 1 & 3.872 & 5.134 & Y \\
J05422917-6719419 & 1 & 3.821 & 5.132 & Y \\
J05292099-6847313 & 1 & 3.600 & 5.128 & R \\
J05350360-6945020 & 1 & 4.000 & 5.116 & Y \\
J05332682-6704133 & 1 & 3.568 & 5.108 & R \\
J05412768-6948037 & 1 & 3.990 & 5.096 & Y \\
J04552165-6947167 & 1 & 3.530 & 5.096 & R \\
J04570805-6825123 & 1 & 4.033 & 5.071 & Y \\
J05315227-6832388 & 1 & 3.882 & 5.069 & Y \\
J05341846-6718137 & 1 & 3.976 & 5.067 & Y \\
J05303245-6909119 & 1 & 3.847 & 5.066 & Y \\
J05261181-7133407 & 1 & 4.027 & 5.066 & Y \\
J05340996-6859127 & 1 & 3.992 & 5.065 & Y \\
J05374304-6924599 & 1 & 3.557 & 5.059 & R \\
J04545735-6645088 & 1 & 3.902 & 5.055 & Y \\
J05260034-7135488 & 1 & 3.553 & 5.046 & R \\
J05275361-6901584 & 1 & 3.861 & 5.045 & Y \\
J05344326-6704104 & 1 & 3.630 & 5.038 & Y \\
J05530030-7011022 & 1 & 3.567 & 5.034 & R \\
J05040502-7022461 & 1 & 3.585 & 5.033 & R \\
J05133288-6921425 & 1 & 3.577 & 5.026 & R \\
J05305165-7055279 & 1 & 3.579 & 5.024 & R \\
J05325023-6727450 & 1 & 3.569 & 5.018 & R \\
J05402444-6921169 & 1 & 3.535 & 5.013 & R \\
J05044174-7042371 & 1 & 3.564 & 5.013 & R \\
J04515810-6925339 & 1 & 3.763 & 5.000 & Y \\
J05055667-7035238 & 1 & 3.571 & 4.997 & R \\
J05405915-6920354 & 1 & 3.772 & 4.990 & Y \\
J05174636-6950571 & 1 & 3.891 & 4.989 & Y \\
J05140191-6727069 & 1 & 3.937 & 4.986 & Y \\
J05181920-6911406 & 1 & 3.988 & 4.985 & Y \\
J05410506-6904423 & 1 & 3.542 & 4.981 & R \\
J05183070-6806276 & 1 & 3.582 & 4.980 & R \\
J05183017-6913140 & 1 & 4.022 & 4.973 & Y \\
J05253102-6616566 & 1 & 3.474 & 4.973 & R \\
J05284917-6659362 & 1 & 4.008 & 4.971 & Y \\
J05412039-6905073 & 1 & 3.927 & 4.970 & Y \\
J04544414-6714505 & 1 & 4.026 & 4.969 & Y \\
J05292502-6828010 & 1 & 3.914 & 4.968 & Y \\
J05014519-7035523 & 1 & 4.001 & 4.966 & Y \\
J05315299-6650376 & 1 & 3.579 & 4.963 & R \\
J05335751-6651171 & 1 & 3.968 & 4.947 & Y \\
J05050303-6918308 & 1 & 3.575 & 4.947 & R \\
J05215672-6926543 & 1 & 3.993 & 4.941 & Y \\
J05183863-6945467 & 1 & 3.787 & 4.941 & Y \\
J05374913-6855016 & 1 & 3.953 & 4.938 & Y \\
J05432702-6748390 & 1 & 3.597 & 4.938 & R \\
J05340302-6700596 & 1 & 4.035 & 4.931 & Y \\
J04564941-6948314 & 1 & 3.645 & 4.927 & Y \\
J04470444-6706530 & 1 & 3.915 & 4.927 & Y \\
J05381601-6910112 & 1 & 3.498 & 4.926 & R \\
J05311544-6903588 & 1 & 3.560 & 4.926 & R \\
J05300709-6715431 & 1 & 3.956 & 4.925 & Y \\
J04505868-6914027 & 1 & 3.580 & 4.923 & R \\
J05372049-6919386 & 1 & 3.567 & 4.921 & R \\
J05215599-6712455 & 1 & 3.554 & 4.920 & R \\
J05153729-6707123 & 1 & 3.564 & 4.918 & R \\
J05380665-6917296 & 1 & 3.502 & 4.915 & R \\
J05323219-6658149 & 1 & 3.577 & 4.913 & R \\
J04513099-6914518 & 1 & 3.557 & 4.912 & R \\
J04563991-6644367 & 1 & 3.956 & 4.910 & Y \\
J05290839-6912183 & 1 & 3.573 & 4.909 & R \\
J05275113-6910460 & 1 & 3.564 & 4.908 & R \\
J05141885-6715493 & 1 & 3.632 & 4.901 & Y \\
J04492676-6845059 & 1 & 3.533 & 4.901 & R \\
J05312597-6917255 & 1 & 4.013 & 4.900 & Y \\
J05282196-6859482 & 1 & 3.811 & 4.898 & Y \\
J05045412-7033184 & 1 & 3.578 & 4.898 & R \\
J05355030-6736349 & 1 & 3.554 & 4.896 & R \\
J04562827-6940369 & 1 & 3.580 & 4.895 & R \\
J05353280-6904191 & 1 & 3.543 & 4.894 & R \\
J04562363-6942110 & 1 & 3.584 & 4.894 & R \\
J05373682-6929234 & 1 & 3.545 & 4.893 & R \\
J05261135-6612111 & 1 & 3.484 & 4.891 & R \\
J05055950-7048112 & 1 & 3.561 & 4.891 & R \\
J05312818-6703228 & 1 & 3.612 & 4.890 & Y \\
J05102739-6909117 & 1 & 3.869 & 4.890 & Y \\
J05400761-6920049 & 1 & 3.555 & 4.889 & R \\
J05325789-6650341 & 1 & 4.001 & 4.887 & Y \\
J05140442-6715506 & 1 & 3.862 & 4.887 & Y \\
J04594353-6831228 & 1 & 3.748 & 4.885 & Y \\
J05300291-6846038 & 1 & 3.572 & 4.883 & R \\
J05041492-6715052 & 1 & 3.821 & 4.879 & Y \\
J05424862-6833431 & 1 & 4.033 & 4.877 & Y \\
J05364307-6908536 & 1 & 3.787 & 4.877 & Y \\
J05311283-6715079 & 1 & 3.950 & 4.875 & Y \\
J05375867-6914239 & 1 & 3.565 & 4.874 & R \\
J05311793-6709251 & 1 & 3.969 & 4.869 & Y \\
J05314740-6723032 & 1 & 3.595 & 4.868 & R \\
J05290078-6846335 & 1 & 3.571 & 4.868 & R \\
J04585639-7113137 & 1 & 3.577 & 4.865 & R \\
J05351891-6702196 & 1 & 3.553 & 4.863 & R \\
J05121735-6717544 & 1 & 3.638 & 4.859 & Y \\
J05031360-6833353 & 1 & 3.968 & 4.858 & Y \\
J05321914-6659524 & 1 & 3.939 & 4.856 & Y \\
J05402535-6914362 & 1 & 3.811 & 4.854 & Y \\
J05414402-6912027 & 1 & 3.559 & 4.852 & R \\
J04521129-7148341 & 2 & 3.633 & 4.847 & Y \\
J05301284-6656013 & 1 & 3.583 & 4.847 & R \\
J05244151-6636470 & 1 & 3.576 & 4.845 & R \\
J05052070-7044306 & 1 & 3.905 & 4.842 & Y \\
J05000756-6826599 & 1 & 3.680 & 4.841 & Y \\
J05175743-6808412 & 1 & 3.574 & 4.841 & R \\
J04540818-7006241 & 1 & 3.578 & 4.835 & R \\
J05214834-6757515 & 1 & 3.545 & 4.830 & R \\
J04551006-6650426 & 1 & 3.874 & 4.829 & Y \\
J05281778-6904185 & 1 & 3.787 & 4.828 & Y \\
J05305564-6716162 & 1 & 4.027 & 4.825 & Y \\
J05013223-6810430 & 1 & 3.926 & 4.823 & Y \\
J05413010-6919312 & 1 & 3.871 & 4.816 & Y \\
J05302209-6706315 & 1 & 3.577 & 4.815 & R \\
J05224569-6950516 & 1 & 3.718 & 4.812 & Y \\
J04523565-7040427 & 1 & 3.573 & 4.810 & R \\
J05175634-6940253 & 1 & 3.570 & 4.809 & R \\
J05330109-6922292 & 1 & 3.884 & 4.807 & Y \\
J05173283-6945074 & 1 & 3.925 & 4.805 & Y \\
J04564000-6941562 & 1 & 3.742 & 4.804 & Y \\
J05340987-6657412 & 1 & 3.586 & 4.804 & R \\
J05355079-6726294 & 1 & 3.930 & 4.802 & Y \\
J05230392-6704254 & 1 & 3.582 & 4.802 & R \\
J05332691-6729082 & 1 & 3.963 & 4.800 & Y \\
J05305376-6911409 & 1 & 3.995 & 4.799 & Y \\
J05094518-6846099 & 1 & 4.027 & 4.799 & Y \\
J05430231-6719522 & 1 & 3.587 & 4.798 & R \\
J05394613-6919282 & 1 & 3.549 & 4.798 & R \\
J05334455-6724168 & 1 & 3.551 & 4.796 & R \\
J05323133-6920254 & 1 & 3.573 & 4.794 & R \\
J05292596-6658355 & 1 & 3.583 & 4.794 & R \\
J04462599-6950186 & 1 & 3.640 & 4.793 & Y \\
J05420016-6912450 & 1 & 3.885 & 4.792 & Y \\
J05320882-6711185 & 1 & 3.581 & 4.792 & R \\
J05293537-6830455 & 1 & 3.548 & 4.791 & R \\
J05405799-6913537 & 1 & 3.712 & 4.790 & Y \\
J05370114-6715431 & 1 & 3.578 & 4.786 & R \\
J05320212-6945479 & 1 & 3.575 & 4.785 & R \\
J05314932-6913146 & 1 & 3.992 & 4.784 & Y \\
J05445058-6729405 & 1 & 3.717 & 4.783 & Y \\
J04540879-6832314 & 1 & 3.572 & 4.783 & R \\
J05300459-6847288 & 1 & 3.589 & 4.780 & R \\
J05311843-6909282 & 1 & 3.565 & 4.776 & R \\
J05362519-6941315 & 1 & 3.694 & 4.775 & Y \\
J05223109-6934051 & 1 & 3.568 & 4.775 & R \\
J05265854-6700474 & 1 & 3.584 & 4.774 & R \\
J05374903-6905082 & 1 & 3.836 & 4.772 & Y \\
J05330760-6648056 & 1 & 3.561 & 4.772 & R \\
J05024927-6622210 & 1 & 3.591 & 4.770 & R \\
J05312426-6841336 & 1 & 3.571 & 4.769 & R \\
J05131599-6717472 & 1 & 3.887 & 4.762 & Y \\
J05371351-6908345 & 1 & 3.502 & 4.762 & R \\
J05200217-6803482 & 1 & 3.711 & 4.761 & Y \\
J05301488-6658549 & 1 & 4.010 & 4.759 & Y \\
J05185836-6941452 & 1 & 3.580 & 4.757 & R \\
J05265899-6651205 & 1 & 3.572 & 4.754 & R \\
J05331003-6743596 & 1 & 3.658 & 4.749 & Y \\
J04463462-6704279 & 2 & 3.686 & 4.749 & Y \\
J05011887-7037492 & 1 & 3.976 & 4.748 & Y \\
J05383452-6934396 & 1 & 3.519 & 4.747 & R \\
J05130816-6708417 & 1 & 3.577 & 4.747 & R \\
J05311208-6700590 & 1 & 3.585 & 4.743 & R \\
J05330202-6724143 & 1 & 3.586 & 4.740 & R \\
J05353030-6815035 & 1 & 3.649 & 4.739 & Y \\
J04593388-6846242 & 1 & 3.590 & 4.737 & R \\
J05321924-6725002 & 1 & 3.588 & 4.736 & R \\
J05300494-6903597 & 1 & 3.577 & 4.735 & R \\
J05304198-6905231 & 1 & 3.569 & 4.734 & R \\
J05322128-6641190 & 1 & 3.974 & 4.732 & Y \\
J05113937-7113199 & 1 & 3.583 & 4.732 & R \\
J05051321-7042216 & 1 & 3.594 & 4.732 & R \\
J05420932-6827311 & 1 & 3.781 & 4.730 & Y \\
J05311586-6710252 & 1 & 3.956 & 4.727 & Y \\
J05323000-6711465 & 1 & 4.004 & 4.722 & Y \\
J05300124-6714368 & 1 & 3.944 & 4.721 & Y \\
J04525078-7046303 & 1 & 3.592 & 4.721 & R \\
J05315298-6712152 & 1 & 4.037 & 4.719 & Y \\
J05244341-7000011 & 1 & 3.572 & 4.719 & R \\
J05420252-6834463 & 1 & 3.577 & 4.718 & R \\
J05314567-6656488 & 1 & 3.577 & 4.718 & R \\
J04513589-6932333 & 1 & 3.580 & 4.718 & R \\
J05184360-6807336 & 1 & 3.974 & 4.717 & Y \\
J05361710-6911036 & 1 & 3.937 & 4.715 & Y \\
J05370919-6920196 & 1 & 3.985 & 4.714 & Y \\
J05343086-6946517 & 1 & 4.037 & 4.714 & Y \\
J05222767-6808518 & 2 & 3.614 & 4.714 & Y \\
J05403429-6933245 & 1 & 3.854 & 4.712 & Y \\
J05295734-6650274 & 1 & 3.573 & 4.712 & R \\
J04565646-6924053 & 1 & 3.575 & 4.712 & R \\
J05071597-6853006 & 1 & 3.745 & 4.711 & Y \\
J05332959-6731376 & 1 & 3.571 & 4.711 & R \\
J05294393-7028522 & 1 & 3.611 & 4.711 & R \\
J05362147-6906478 & 1 & 3.896 & 4.710 & Y \\
J05281487-6632461 & 1 & 3.572 & 4.709 & R \\
J05304842-6716458 & 1 & 3.583 & 4.708 & R \\
J04554043-6926408 & 1 & 3.963 & 4.706 & Y \\
J05193050-6841096 & 1 & 3.678 & 4.703 & Y \\
J05352225-6902230 & 1 & 3.556 & 4.703 & R \\
J05421155-6901392 & 1 & 3.979 & 4.702 & Y \\
J05244988-6628464 & 1 & 3.504 & 4.702 & R \\
J05301088-6655119 & 1 & 3.589 & 4.700 & R \\
J05372422-6925560 & 1 & 3.933 & 4.699 & Y \\
J05134389-6722481 & 1 & 3.590 & 4.699 & R \\
J05215404-6754528 & 1 & 3.963 & 4.698 & Y \\
J05341110-6925446 & 1 & 3.832 & 4.697 & Y \\
J05063943-6821307 & 1 & 3.573 & 4.697 & R \\
J05421898-6858067 & 1 & 3.580 & 4.696 & R \\
J05354159-6951148 & 1 & 3.834 & 4.695 & Y \\
J05322891-6731550 & 1 & 3.946 & 4.693 & Y \\
J05294033-6650169 & 1 & 3.595 & 4.693 & R \\
J05404247-6704005 & 1 & 3.975 & 4.692 & Y \\
J05353110-6645242 & 1 & 3.838 & 4.692 & Y \\
J05235230-6941270 & 1 & 4.035 & 4.692 & Y \\
J05325988-6849254 & 1 & 4.000 & 4.690 & Y \\
J05290123-6853422 & 1 & 3.590 & 4.690 & R \\
J04595731-6748133 & 1 & 3.569 & 4.690 & R \\
J05175981-6916146 & 1 & 3.971 & 4.689 & Y \\
J05234758-6724100 & 1 & 3.561 & 4.689 & R \\
J05095304-6855380 & 1 & 3.946 & 4.686 & Y \\
J05384037-6828120 & 1 & 3.571 & 4.685 & R \\
J05304491-6719548 & 1 & 3.567 & 4.685 & R \\
J05030138-6627392 & 1 & 3.990 & 4.684 & Y \\
J05330018-6936311 & 1 & 3.567 & 4.684 & R \\
J05122818-6715556 & 1 & 3.581 & 4.684 & R \\
J05330440-7048301 & 1 & 3.595 & 4.682 & R \\
J05293745-6652519 & 1 & 3.570 & 4.681 & R \\
J05224709-6712227 & 1 & 3.896 & 4.677 & Y \\
J04535951-6922426 & 1 & 4.006 & 4.677 & Y \\
J05295650-6727308 & 1 & 3.992 & 4.670 & Y \\
J05140600-6920334 & 1 & 4.033 & 4.670 & Y \\
J04523702-6946136 & 1 & 3.597 & 4.670 & R \\
J05165790-6934281 & 1 & 3.588 & 4.669 & R \\
J05412014-6936229 & 1 & 3.964 & 4.667 & Y \\
J05274856-7007266 & 1 & 4.031 & 4.666 & Y \\
J05042141-6626050 & 1 & 3.993 & 4.666 & Y \\
J05304062-6723079 & 1 & 3.584 & 4.666 & R \\
J05404880-6916513 & 1 & 3.914 & 4.665 & Y \\
J05105573-7119021 & 1 & 3.579 & 4.665 & R \\
J05130492-6713314 & 1 & 3.586 & 4.664 & R \\
J05384164-6640036 & 1 & 3.588 & 4.663 & R \\
J05013568-6835358 & 1 & 3.568 & 4.663 & R \\
J05173365-6909236 & 1 & 3.558 & 4.662 & R \\
J05360792-6912330 & 1 & 3.553 & 4.661 & R \\
J05303703-6654472 & 1 & 3.585 & 4.660 & R \\
J04533656-6648318 & 1 & 3.581 & 4.659 & R \\
J04494968-6955336 & 1 & 3.574 & 4.658 & R \\
J05390099-6825107 & 1 & 3.557 & 4.653 & R \\
J05323656-7048246 & 1 & 3.842 & 4.650 & Y \\
J05312962-6641595 & 1 & 3.995 & 4.650 & Y \\
J05310024-6700275 & 1 & 3.586 & 4.649 & R \\
J05003992-7022582 & 1 & 3.566 & 4.649 & R \\
J05131678-6725031 & 1 & 3.556 & 4.648 & R \\
J05322171-6643340 & 1 & 3.938 & 4.647 & Y \\
J05304010-6716379 & 1 & 4.004 & 4.647 & Y \\
J05300160-7157180 & 1 & 3.547 & 4.646 & R \\
J05043276-6620505 & 1 & 3.567 & 4.646 & R \\
J04572625-6853385 & 1 & 3.581 & 4.646 & R \\
J05042791-6749056 & 1 & 3.574 & 4.645 & R \\
J04525644-6925460 & 1 & 3.540 & 4.643 & R \\
J04575230-7014003 & 1 & 3.583 & 4.641 & R \\
J05490285-7002302 & 1 & 3.897 & 4.635 & Y \\
J05061481-6640459 & 1 & 3.806 & 4.635 & Y \\
J05403692-6919142 & 1 & 3.857 & 4.629 & Y \\
J05330175-6648053 & 1 & 3.628 & 4.629 & Y \\
J04544448-6641336 & 1 & 3.968 & 4.629 & Y \\
J04541753-6712001 & 1 & 3.547 & 4.629 & R \\
J05331611-6707107 & 1 & 3.572 & 4.628 & R \\
J05262598-6612114 & 1 & 3.808 & 4.626 & Y \\
J05045839-7037384 & 1 & 3.571 & 4.626 & R \\
J05062746-6830403 & 1 & 3.778 & 4.625 & Y \\
J05174343-6934151 & 1 & 3.585 & 4.625 & R \\
J05130849-7008223 & 1 & 3.618 & 4.624 & Y \\
J05303399-6713218 & 1 & 3.599 & 4.624 & R \\
J05390594-6916267 & 1 & 3.791 & 4.623 & Y \\
J05180432-6935092 & 1 & 3.588 & 4.621 & R \\
J05282004-6702194 & 1 & 3.902 & 4.618 & Y \\
J05273699-6910370 & 1 & 4.010 & 4.618 & Y \\
J05322802-6646429 & 1 & 3.581 & 4.617 & R \\
J05302547-6657340 & 1 & 3.919 & 4.616 & Y \\
J05274504-7132280 & 1 & 3.574 & 4.616 & R \\
J05193112-6853413 & 1 & 3.550 & 4.616 & R \\
J05285595-6859004 & 1 & 3.882 & 4.615 & Y \\
J05490143-7035184 & 1 & 3.582 & 4.614 & R \\
J05125968-6718003 & 1 & 3.574 & 4.614 & R \\
J05370943-6919283 & 1 & 3.876 & 4.612 & Y \\
J05095880-6907018 & 1 & 4.029 & 4.611 & Y \\
J05285164-6846445 & 1 & 3.575 & 4.611 & R \\
J05110427-6918467 & 1 & 3.591 & 4.611 & R \\
J05255493-6637415 & 1 & 3.585 & 4.608 & R \\
J05264660-6641588 & 1 & 3.996 & 4.607 & Y \\
J05195179-6953084 & 1 & 3.865 & 4.605 & Y \\
J05333934-6910526 & 1 & 3.564 & 4.605 & R \\
J05182891-6945234 & 1 & 3.591 & 4.605 & R \\
J05130709-6718242 & 1 & 3.583 & 4.605 & R \\
J05253695-6836552 & 1 & 3.572 & 4.604 & R \\
J05194426-6802261 & 1 & 3.558 & 4.604 & R \\
J05244436-6937483 & 1 & 3.864 & 4.603 & Y \\
J05254603-6828017 & 1 & 3.584 & 4.602 & R \\
J05274538-6624307 & 1 & 3.586 & 4.600 & R \\
J05032008-6854026 & 1 & 3.572 & 4.598 & R \\
J04533038-6944358 & 1 & 3.585 & 4.598 & R \\
J04560060-7010232 & 1 & 3.556 & 4.596 & R \\
J05221844-6654590 & 1 & 3.784 & 4.595 & Y \\
J04533459-6704429 & 1 & 3.908 & 4.594 & Y \\
J04475403-6910456 & 1 & 3.942 & 4.594 & Y \\
J05310463-6900000 & 1 & 3.590 & 4.593 & R \\
J05335796-6703559 & 1 & 3.577 & 4.592 & R \\
J05074127-6755438 & 1 & 3.561 & 4.589 & R \\
J05195025-6926496 & 1 & 3.568 & 4.588 & R \\
J05183040-6936218 & 1 & 3.592 & 4.588 & R \\
J05305506-6647012 & 1 & 3.919 & 4.586 & Y \\
J04510771-7016397 & 1 & 3.889 & 4.585 & Y \\
J05360114-6650418 & 1 & 3.665 & 4.584 & Y \\
J05314651-6721166 & 1 & 3.593 & 4.584 & R \\
J05300174-6928377 & 1 & 3.586 & 4.583 & R \\
J05401796-6928067 & 1 & 3.878 & 4.582 & Y \\
J05330518-6716017 & 1 & 3.593 & 4.582 & R \\
J05365682-6916183 & 1 & 3.857 & 4.581 & Y \\
J05135366-6703486 & 1 & 3.705 & 4.580 & Y \\
J05304939-6709121 & 1 & 3.913 & 4.577 & Y \\
J05223197-6717241 & 1 & 3.974 & 4.574 & Y \\
J05090871-6859074 & 1 & 3.773 & 4.573 & Y \\
J04565899-6848074 & 1 & 3.571 & 4.573 & R \\
J04560523-6708007 & 1 & 3.594 & 4.573 & R \\
J05343609-6945365 & 2 & 3.984 & 4.571 & Y \\
J05233577-7044553 & 1 & 3.597 & 4.571 & R \\
J04531457-6932266 & 1 & 3.556 & 4.570 & R \\
J05421968-6916207 & 1 & 3.530 & 4.566 & R \\
J05395729-6721433 & 1 & 3.557 & 4.566 & R \\
J05053934-7038446 & 1 & 3.599 & 4.566 & R \\
J04541878-6705471 & 1 & 3.990 & 4.564 & Y \\
J04512113-6856516 & 1 & 3.553 & 4.564 & R \\
J05345377-6908020 & 1 &  3.62 & 4.562 & Y \\
J05402124-6918417 & 1 & 3.830 & 4.559 & Y \\
J05045017-6807523 & 1 & 3.934 & 4.559 & Y \\
J05420475-6910588 & 1 & 3.563 & 4.558 & R \\
J05413791-7008528 & 1 & 3.571 & 4.557 & R \\
J05375464-6909032 & 1 & 3.547 & 4.556 & R \\
J05305705-6641198 & 1 & 3.985 & 4.555 & Y \\
J05232947-6942498 & 1 & 3.602 & 4.555 & R \\
J05265063-6626350 & 1 & 3.591 & 4.554 & R \\
J05003601-7019408 & 1 & 3.597 & 4.549 & R \\
J05093856-6918373 & 1 & 3.893 & 4.548 & Y \\
J05320185-6717499 & 1 & 3.591 & 4.548 & R \\
J05305194-6738103 & 1 & 3.948 & 4.546 & Y \\
J05383697-6905077 & 1 & 3.847 & 4.543 & Y \\
J05243241-6829546 & 1 & 3.631 & 4.542 & Y \\
J05352715-6913524 & 1 & 3.939 & 4.541 & Y \\
J05275533-6906322 & 1 & 3.950 & 4.541 & Y \\
J05100098-6854089 & 1 & 3.835 & 4.541 & Y \\
J05051429-6618531 & 1 & 3.581 & 4.541 & R \\
J04482971-6907269 & 1 & 3.925 & 4.540 & Y \\
J05363444-6740313 & 1 & 3.786 & 4.537 & Y \\
J04530398-6937285 & 1 & 3.641 & 4.537 & Y \\
J05274078-6717503 & 1 & 3.581 & 4.537 & R \\
J05085559-6916215 & 1 & 3.876 & 4.536 & Y \\
J05405336-6945248 & 1 & 3.507 & 4.536 & R \\
J05363113-6950075 & 1 & 3.559 & 4.536 & R \\
J05282092-6903254 & 1 & 3.521 & 4.535 & R \\
J05252581-6623186 & 1 & 3.566 & 4.535 & R \\
J05005475-6816290 & 1 & 3.581 & 4.535 & R \\
J04494680-6923138 & 1 & 3.553 & 4.534 & R \\
J04544600-6857459 & 1 & 3.924 & 4.533 & Y \\
J05293083-6847587 & 1 & 3.593 & 4.532 & R \\
J04542171-6845241 & 1 & 3.605 & 4.532 & R \\
J05284952-6647352 & 1 & 3.590 & 4.529 & R \\
J05455985-7113422 & 1 & 3.934 & 4.528 & Y \\
J04563966-6650084 & 1 & 3.606 & 4.528 & R \\
J05234794-7007348 & 1 & 3.568 & 4.526 & R \\
J05401935-6941226 & 1 & 3.706 & 4.524 & Y \\
J05364751-6910103 & 1 & 3.556 & 4.522 & R \\
J05074673-6829313 & 1 & 3.586 & 4.520 & R \\
J05115205-6709577 & 1 & 3.656 & 4.519 & Y \\
J05303848-6900529 & 1 & 3.577 & 4.518 & R \\
J05340114-7042440 & 1 & 3.913 & 4.517 & Y \\
J05292687-6704266 & 1 & 3.602 & 4.516 & R \\
J05322795-6650229 & 1 & 3.594 & 4.513 & R \\
J05041858-7041189 & 1 & 3.956 & 4.510 & Y \\
J04545013-6656221 & 1 & 3.929 & 4.510 & Y \\
J04514507-6930177 & 1 & 3.854 & 4.510 & Y \\
J05305666-6927040 & 1 & 3.600 & 4.510 & R \\
J05345112-7103467 & 1 & 3.609 & 4.509 & R \\
J04491403-6858116 & 1 & 3.805 & 4.508 & Y \\
J04473323-6914328 & 1 & 3.871 & 4.508 & Y \\
J05294333-6712400 & 1 & 3.592 & 4.507 & R \\
J05022839-7209032 & 1 & 3.635 & 4.506 & Y \\
J05341360-6649004 & 1 & 3.584 & 4.503 & R \\
J05421537-6913207 & 1 & 3.969 & 4.502 & Y \\
J05004782-6837461 & 1 & 3.948 & 4.500 & Y \\
J05224365-6937206 & 1 & 3.576 & 4.500 & R \\
J05022553-6908009 & 1 & 3.562 & 4.500 & R \\
J05324490-6652292 & 1 & 3.919 & 4.499 & Y \\
J05303783-6824392 & 1 & 3.924 & 4.497 & Y \\
J05005801-6813494 & 1 & 3.535 & 4.497 & R \\
J04560615-6701088 & 1 & 3.570 & 4.497 & R \\
J05360378-6901300 & 1 & 3.861 & 4.493 & Y \\
J05313311-6706213 & 1 & 3.607 & 4.493 & R \\
J04520951-7030191 & 1 & 3.900 & 4.487 & Y \\
J04563284-6827137 & 1 & 3.579 & 4.487 & R \\
J05401986-7029094 & 1 & 3.566 & 4.485 & R \\
J05064796-7002134 & 1 & 3.707 & 4.484 & Y \\
J05302968-6637217 & 1 & 3.801 & 4.480 & Y \\
J05313082-6953432 & 1 & 3.592 & 4.480 & R \\
J04522777-6643580 & 1 & 3.585 & 4.480 & R \\
J05294513-6629132 & 1 & 3.594 & 4.479 & R \\
J05380659-6903452 & 1 & 3.571 & 4.476 & R \\
J05334489-6700006 & 1 & 3.888 & 4.475 & Y \\
J05005516-6638143 & 1 & 3.821 & 4.475 & Y \\
J05305508-6658056 & 1 & 3.572 & 4.474 & R \\
J05280139-6620336 & 1 & 3.586 & 4.472 & R \\
J04562741-6756006 & 1 & 3.839 & 4.471 & Y \\
J05262397-6958228 & 1 & 3.549 & 4.471 & R \\
J05283205-6912030 & 1 & 3.881 & 4.468 & Y \\
J05300742-7153425 & 1 & 3.591 & 4.468 & R \\
J05342422-6900310 & 1 & 3.862 & 4.466 & Y \\
J05191579-6856039 & 1 & 3.615 & 4.466 & Y \\
J05411804-6929541 & 1 & 3.955 & 4.463 & Y \\
J05172733-6902538 & 2 & 3.612 & 4.461 & Y \\
J04583662-6850322 & 1 & 3.903 & 4.461 & Y \\
J05183934-6941430 & 1 & 3.585 & 4.459 & R \\
J05032232-6622112 & 1 & 3.770 & 4.457 & Y \\
J05275939-6848400 & 1 & 3.798 & 4.453 & Y \\
J05540631-6937237 & 1 & 3.563 & 4.453 & R \\
J04563637-6933273 & 1 & 3.884 & 4.452 & Y \\
J04502235-6856108 & 1 & 3.574 & 4.452 & R \\
J05002888-6723068 & 1 & 3.588 & 4.451 & R \\
J05383886-6908144 & 1 & 3.720 & 4.450 & Y \\
J05072009-7027152 & 1 & 3.819 & 4.450 & Y \\
J05103532-7118451 & 1 & 3.569 & 4.450 & R \\
J05274083-6619509 & 1 & 3.593 & 4.449 & R \\
J05320373-6639287 & 1 & 3.882 & 4.448 & Y \\
J05354942-6642017 & 1 & 3.762 & 4.447 & Y \\
J05305214-6841374 & 1 & 3.887 & 4.447 & Y \\
J05330324-6909160 & 1 & 3.569 & 4.447 & R \\
J04490818-6906324 & 1 & 3.583 & 4.447 & R \\
J05205789-6745295 & 1 & 3.586 & 4.444 & R \\
J05040743-6626429 & 1 & 3.592 & 4.443 & R \\
J04525615-7013287 & 1 & 3.575 & 4.443 & R \\
J05052195-6707148 & 1 & 3.845 & 4.441 & Y \\
J05034470-6906016 & 1 & 3.922 & 4.441 & Y \\
J05312180-7057254 & 1 & 3.666 & 4.438 & Y \\
J05055395-6810505 & 1 & 3.812 & 4.438 & Y \\
J04555272-7052060 & 1 & 3.567 & 4.438 & R \\
J04545989-6934437 & 1 & 3.557 & 4.438 & R \\
J05452835-6741195 & 1 & 3.889 & 4.437 & Y \\
J05074534-6909446 & 1 & 3.623 & 4.437 & Y \\
J04531726-6952043 & 2 & 3.722 & 4.436 & Y \\
J05305168-6701414 & 1 & 3.767 & 4.435 & Y \\
J04562749-6922466 & 1 & 3.784 & 4.435 & Y \\
J05424212-7009044 & 1 & 3.608 & 4.435 & R \\
J05325816-6733214 & 1 & 3.892 & 4.434 & Y \\
J05022269-6846078 & 1 & 3.589 & 4.434 & R \\
J05220398-6717101 & 1 & 3.597 & 4.433 & R \\
J05530181-6959465 & 1 & 3.623 & 4.432 & Y \\
J05433400-6849157 & 1 & 3.591 & 4.432 & R \\
J05103282-6707380 & 1 & 3.576 & 4.432 & R \\
J04532533-6855003 & 1 & 3.644 & 4.430 & Y \\
J05470489-6743397 & 1 & 3.593 & 4.430 & R \\
J04483920-6844326 & 1 & 3.591 & 4.430 & R \\
J05343847-6659034 & 1 & 3.614 & 4.429 & Y \\
J05455459-6758209 & 1 & 3.589 & 4.429 & R \\
J05321853-7045089 & 1 & 3.582 & 4.428 & R \\
J05032398-6855320 & 1 & 3.882 & 4.426 & Y \\
J05265532-6853513 & 2 & 3.690 & 4.424 & Y \\
J05241374-6625290 & 1 & 3.854 & 4.421 & Y \\
J05092015-7027269 & 1 & 3.711 & 4.420 & Y \\
J04555280-6942224 & 1 & 3.911 & 4.420 & Y \\
J05333927-6743304 & 1 & 3.521 & 4.420 & R \\
J05331961-6705219 & 1 & 3.593 & 4.420 & R \\
J05045214-6903464 & 1 & 3.760 & 4.419 & Y \\
J05270448-6959278 & 1 & 3.554 & 4.419 & R \\
J05042497-6833113 & 1 & 3.580 & 4.419 & R \\
J05001230-6812143 & 1 & 3.584 & 4.418 & R \\
J04544146-6926117 & 1 & 3.865 & 4.417 & Y \\
J05274464-6947514 & 1 & 3.580 & 4.417 & R \\
J05233761-7004496 & 1 & 3.544 & 4.417 & R \\
J05030897-6626555 & 1 & 3.828 & 4.415 & Y \\
J05323576-7126498 & 1 & 3.569 & 4.414 & R \\
J05334034-6906579 & 1 & 3.902 & 4.412 & Y \\
J05013273-6813144 & 1 & 3.884 & 4.412 & Y \\
J04553832-6708080 & 1 & 3.586 & 4.411 & R \\
J04525647-6920342 & 1 & 3.579 & 4.411 & R \\
J05013419-6612519 & 1 & 3.616 & 4.409 & Y \\
J05362160-6920560 & 1 & 3.585 & 4.409 & R \\
J04542376-7054057 & 1 & 3.725 & 4.407 & Y \\
J05254378-6628450 & 1 & 3.584 & 4.407 & R \\
J05302595-7039207 & 1 & 3.588 & 4.406 & R \\
J04533718-6943071 & 1 & 3.837 & 4.405 & Y \\
J05364678-6945333 & 1 & 3.545 & 4.404 & R \\
J05031592-6637298 & 1 & 3.829 & 4.403 & Y \\
J05335906-6732157 & 1 & 3.863 & 4.402 & Y \\
J05110487-7014366 & 1 & 3.748 & 4.402 & Y \\
J05400533-6720151 & 1 & 3.592 & 4.402 & R \\
J05301995-6722165 & 1 & 3.595 & 4.402 & R \\
J04464044-6711098 & 1 & 3.575 & 4.402 & R \\
J05244404-6623168 & 1 & 3.601 & 4.401 & R \\
J05344003-6730095 & 1 & 3.833 & 4.400 & Y \\
J04543882-6857363 & 1 & 3.578 & 4.400 & R \\
J05223394-6754323 & 1 & 3.571 & 4.399 & R \\
J04543809-6650338 & 1 & 3.560 & 4.399 & R \\
J05232350-6939238 & 1 & 3.869 & 4.398 & Y \\
J05395239-6909412 & 1 & 3.538 & 4.398 & R \\
J05204690-6938566 & 1 & 3.593 & 4.397 & R \\
J05001220-7002504 & 1 & 3.582 & 4.397 & R \\
J05380642-6708534 & 1 & 3.568 & 4.395 & R \\
J05323813-6654182 & 1 & 3.590 & 4.395 & R \\
J04500765-7005236 & 1 & 3.570 & 4.395 & R \\
J05300119-6956382 & 1 & 3.597 & 4.394 & R \\
J05181682-6931563 & 1 & 3.574 & 4.394 & R \\
J04525337-6705425 & 1 & 3.855 & 4.393 & Y \\
J04565840-7017449 & 1 & 3.571 & 4.393 & R \\
J04515432-6901266 & 1 & 3.866 & 4.392 & Y \\
J05045123-6905062 & 1 & 3.541 & 4.391 & R \\
J05421458-6830462 & 1 & 3.774 & 4.390 & Y \\
J04501005-6909419 & 1 & 3.542 & 4.390 & R \\
J04584111-7011366 & 1 & 3.609 & 4.389 & R \\
J04523016-6939416 & 1 & 3.570 & 4.387 & R \\
J04524033-6933533 & 1 & 3.578 & 4.386 & R \\
J05370262-6938350 & 1 & 3.862 & 4.385 & Y \\
J04560217-6945146 & 1 & 3.578 & 4.385 & R \\
J05235715-7149267 & 1 & 3.612 & 4.384 & Y \\
J05351324-6914345 & 1 & 3.871 & 4.383 & Y \\
J04574307-6956136 & 1 & 3.608 & 4.382 & R \\
J05210363-6802539 & 1 & 3.848 & 4.381 & Y \\
J04511357-6911410 & 1 & 3.874 & 4.381 & Y \\
J05292834-6936250 & 1 & 3.595 & 4.380 & R \\
J05071891-6825376 & 1 & 3.868 & 4.377 & Y \\
J05424355-6813534 & 1 & 3.874 & 4.375 & Y \\
J04565839-6939100 & 1 & 3.611 & 4.375 & Y \\
J05401638-6659303 & 1 & 3.556 & 4.375 & R \\
J05314126-6703516 & 1 & 3.600 & 4.375 & R \\
J04565216-7003014 & 1 & 3.586 & 4.375 & R \\
J05481146-7059547 & 1 & 3.574 & 4.373 & R \\
J04565399-6933402 & 1 & 3.591 & 4.373 & R \\
J05400109-6934527 & 1 & 3.806 & 4.370 & Y \\
J05323122-7102280 & 1 & 3.614 & 4.370 & Y \\
J05430109-6842545 & 1 & 3.597 & 4.370 & R \\
J05284670-6925539 & 1 & 3.761 & 4.369 & Y \\
J05305462-6813076 & 1 & 3.550 & 4.369 & R \\
J05133131-6627360 & 1 & 3.597 & 4.369 & R \\
J05033083-7025346 & 1 & 3.585 & 4.367 & R \\
J04542275-7048207 & 1 & 3.564 & 4.367 & R \\
J05433242-6818518 & 1 & 3.858 & 4.366 & Y \\
J04491348-6947132 & 1 & 3.636 & 4.366 & Y \\
J04513470-6924462 & 1 & 3.553 & 4.366 & R \\
J04482407-7104012 & 1 & 3.594 & 4.366 & R \\
J05044043-6751180 & 1 & 3.570 & 4.365 & R \\
J05014670-6906540 & 1 & 3.547 & 4.362 & R \\
J05440175-6738003 & 1 & 3.847 & 4.361 & Y \\
J05500007-7002441 & 1 & 3.558 & 4.360 & R \\
J04534989-6934331 & 1 & 3.579 & 4.360 & R \\
J05353531-6705063 & 1 & 3.600 & 4.359 & R \\
J04544683-6707046 & 1 & 3.590 & 4.359 & R \\
J05325463-6903365 & 1 & 3.542 & 4.358 & R \\
J05020436-6833059 & 1 & 3.581 & 4.358 & R \\
J05041356-6625585 & 1 & 3.638 & 4.356 & Y \\
J05295481-6951494 & 1 & 3.573 & 4.356 & R \\
J05181396-6856100 & 1 & 3.565 & 4.356 & R \\
J05104449-6947509 & 1 & 3.560 & 4.355 & R \\
J05291137-6628091 & 1 & 3.590 & 4.353 & R \\
J04434290-6746555 & 1 & 3.591 & 4.351 & R \\
J05392024-6906263 & 1 & 3.833 & 4.350 & Y \\
J04581080-6956589 & 1 & 3.678 & 4.349 & Y \\
J04563785-6925305 & 1 & 3.553 & 4.349 & R \\
J05060887-7115260 & 1 & 3.677 & 4.348 & Y \\
J04550559-6935248 & 1 & 3.580 & 4.347 & R \\
J05014071-7054588 & 1 & 3.612 & 4.346 & Y \\
J04481009-6945517 & 1 & 3.599 & 4.344 & R \\
J05061651-6822068 & 1 & 3.626 & 4.341 & Y \\
J05331735-6732061 & 1 & 3.589 & 4.341 & R \\
J04592530-6744128 & 1 & 3.572 & 4.336 & R \\
J04554634-6957553 & 1 & 3.594 & 4.335 & R \\
J05485505-6924253 & 1 & 3.594 & 4.334 & R \\
J05225891-6713465 & 1 & 3.597 & 4.334 & R \\
J05092686-7010199 & 1 & 3.584 & 4.334 & R \\
J05431491-6723166 & 1 & 3.569 & 4.333 & R \\
J05263981-6824209 & 1 & 3.598 & 4.332 & R \\
J05111185-6703592 & 1 & 3.574 & 4.332 & R \\
J05241617-6939310 & 1 & 3.629 & 4.327 & Y \\
J05175106-6824346 & 1 & 3.598 & 4.327 & R \\
J05045392-6801585 & 1 & 3.608 & 4.325 & R \\
J05452625-6743557 & 1 & 3.564 & 4.324 & R \\
J05100840-7029524 & 1 & 3.597 & 4.323 & R \\
J05210134-7058459 & 1 & 3.592 & 4.322 & R \\
J05133222-6737429 & 1 & 3.549 & 4.321 & R \\
J04535025-6648516 & 1 & 3.584 & 4.321 & R \\
J04573451-6745233 & 1 & 3.583 & 4.318 & R \\
J04455346-6733102 & 1 & 3.573 & 4.318 & R \\
J04481981-6948502 & 1 & 3.604 & 4.315 & R \\
J05330874-7027263 & 1 & 3.597 & 4.312 & R \\
J05293011-6630147 & 1 & 3.609 & 4.311 & R \\
J05391266-6854382 & 1 & 3.558 & 4.310 & R \\
J05004662-6904040 & 1 & 3.540 & 4.309 & R \\
J05303293-6633222 & 1 & 3.571 & 4.304 & R \\
J05293147-6939172 & 1 & 3.570 & 4.304 & R \\
J05005881-6805092 & 1 & 3.571 & 4.304 & R \\
J04585863-6749144 & 1 & 3.597 & 4.304 & R \\
J05070859-6830205 & 1 & 3.574 & 4.303 & R \\
J04515437-6839204 & 1 & 3.580 & 4.300 & R \\
J04513350-7042402 & 1 & 3.582 & 4.300 & R \\
J04555566-6838560 & 1 & 3.561 & 4.298 & R \\
J05383892-6727394 & 1 & 3.590 & 4.297 & R \\
J05261582-6622511 & 1 & 3.589 & 4.297 & R \\
J05083180-6853372 & 1 & 3.575 & 4.297 & R \\
J04563939-7126556 & 1 & 3.546 & 4.297 & R \\
J05045166-6902283 & 1 & 3.585 & 4.296 & R \\
J05043378-6806235 & 1 & 3.590 & 4.295 & R \\
J04500969-7004101 & 1 & 3.607 & 4.295 & R \\
J05092360-6910437 & 1 & 3.574 & 4.292 & R \\
J04592823-7159142 & 1 & 3.575 & 4.292 & R \\
J04480007-6849112 & 1 & 3.566 & 4.292 & R \\
J04581103-6651180 & 1 & 3.578 & 4.288 & R \\
J05214729-6812312 & 1 & 3.602 & 4.287 & R \\
J05214598-6856400 & 1 & 3.564 & 4.286 & R \\
J05335736-7050132 & 1 & 3.589 & 4.285 & R \\
J04544025-6917340 & 1 & 3.562 & 4.284 & R \\
J04544923-6931302 & 1 & 3.590 & 4.283 & R \\
J05342672-6835265 & 1 & 3.600 & 4.282 & R \\
J05321389-6907233 & 1 & 3.581 & 4.282 & R \\
J05040897-6850213 & 1 & 3.587 & 4.281 & R \\
J04510536-6958333 & 1 & 3.583 & 4.280 & R \\
J05091155-7210368 & 1 & 3.567 & 4.278 & R \\
J05233177-6952307 & 1 & 3.561 & 4.277 & R \\
J04555927-6953051 & 1 & 3.602 & 4.277 & R \\
J05101374-6927566 & 1 & 3.598 & 4.276 & R \\
J05091175-7123095 & 1 & 3.579 & 4.276 & R \\
J04512736-6849199 & 1 & 3.601 & 4.275 & R \\
J05374706-6934464 & 1 & 3.552 & 4.274 & R \\
J05161312-6615578 & 1 & 3.561 & 4.273 & R \\
J05060145-7034082 & 1 & 3.589 & 4.273 & R \\
J05260853-6839142 & 1 & 3.585 & 4.268 & R \\
J05113830-7200570 & 1 & 3.595 & 4.266 & R \\
J05054793-6829120 & 1 & 3.582 & 4.266 & R \\
J05030232-6847203 & 1 & 3.601 & 4.266 & R \\
J05182041-6633176 & 1 & 3.551 & 4.265 & R \\
J05263040-6948033 & 1 & 3.569 & 4.260 & R \\
J05121391-6634305 & 1 & 3.560 & 4.260 & R \\
J05003845-6830524 & 1 & 3.565 & 4.259 & R \\
J04563006-6656235 & 1 & 3.585 & 4.259 & R \\
J05312586-6946374 & 1 & 3.594 & 4.254 & R \\
J05211986-6855440 & 1 & 3.561 & 4.253 & R \\
J05400700-6911415 & 1 & 3.528 & 4.251 & R \\
J05214366-7146116 & 1 & 3.599 & 4.247 & R \\
J04525131-6959156 & 1 & 3.570 & 4.245 & R \\
J05025417-6608323 & 1 & 3.596 & 4.244 & R \\
J05084415-6901596 & 1 & 3.599 & 4.243 & R \\
J05092423-6847238 & 1 & 3.550 & 4.241 & R \\
J04572801-6830460 & 1 & 3.579 & 4.241 & R \\
J05254339-6631134 & 1 & 3.566 & 4.240 & R \\
J04510944-6956146 & 1 & 3.592 & 4.240 & R \\
J04544724-6947166 & 1 & 3.582 & 4.238 & R \\
J04545798-6945153 & 1 & 3.551 & 4.236 & R \\
J04593827-6757121 & 1 & 3.597 & 4.231 & R \\
J04595456-6811236 & 1 & 3.591 & 4.228 & R \\
J05364101-6914064 & 1 & 3.434 & 4.226 & R \\
J05032192-6629492 & 1 & 3.588 & 4.226 & R \\
J05283066-6908528 & 1 & 3.588 & 4.225 & R \\
J05244325-6720022 & 1 & 3.581 & 4.225 & R \\
J05033732-6617561 & 1 & 3.600 & 4.219 & R \\
J05254036-7015526 & 1 & 3.551 & 4.217 & R \\
J05460978-7126310 & 1 & 3.555 & 4.216 & R \\
J04541386-6708122 & 1 & 3.591 & 4.215 & R \\
J05243020-6829071 & 1 & 3.554 & 4.214 & R \\
J04580012-6855520 & 1 & 3.533 & 4.212 & R \\
J05455613-6747570 & 1 & 3.597 & 4.210 & R \\
J04562085-6930069 & 1 & 3.597 & 4.209 & R \\
J05284887-6911340 & 1 & 3.546 & 4.207 & R \\
J05370482-7054072 & 1 & 3.595 & 4.204 & R \\
J05003501-6632425 & 1 & 3.546 & 4.203 & R \\
J05255546-6631494 & 1 & 3.586 & 4.201 & R \\
J05033384-7040398 & 1 & 3.545 & 4.201 & R \\
J05173480-6901158 & 1 & 3.562 & 4.198 & R \\
J04503588-6909264 & 1 & 3.544 & 4.198 & R \\
J05290421-6940150 & 1 & 3.568 & 4.196 & R \\
J05212350-6816333 & 1 & 3.583 & 4.196 & R \\
J05021687-6805241 & 1 & 3.579 & 4.195 & R \\
J05451894-6800426 & 1 & 3.595 & 4.192 & R \\
J05162088-6643516 & 1 & 3.537 & 4.191 & R \\
J05342818-7017132 & 1 & 3.592 & 4.188 & R \\
J05042369-6750211 & 1 & 3.564 & 4.188 & R \\
J05471317-7054159 & 1 & 3.549 & 4.185 & R \\
J05344051-7034280 & 1 & 3.547 & 4.185 & R \\
J05301201-6957482 & 1 & 3.556 & 4.185 & R \\
J04591629-6903185 & 1 & 3.548 & 4.183 & R \\
J04561574-6857373 & 1 & 3.550 & 4.183 & R \\
J05414819-7007301 & 1 & 3.548 & 4.177 & R \\
J05073072-6847347 & 1 & 3.582 & 4.177 & R \\
J05163894-6748375 & 1 & 3.583 & 4.176 & R \\
J05385303-6705496 & 1 & 3.538 & 4.175 & R \\
J05475266-7030372 & 1 & 3.539 & 4.174 & R \\
J05380376-7157540 & 1 & 3.553 & 4.174 & R \\
J04532345-7008116 & 1 & 3.569 & 4.174 & R \\
J05444309-7024365 & 1 & 3.548 & 4.172 & R \\
J05052587-6819572 & 1 & 3.588 & 4.171 & R \\
J05112421-6740520 & 1 & 3.558 & 4.168 & R \\
J04591827-7023548 & 1 & 3.578 & 4.163 & R \\
J05320519-7139383 & 1 & 3.551 & 4.162 & R \\
J04545858-6652380 & 1 & 3.572 & 4.160 & R \\
J05353453-6905060 & 1 & 3.529 & 4.158 & R \\
J05405628-6853465 & 1 & 3.556 & 4.156 & R \\
J05524867-6938159 & 1 & 3.557 & 4.154 & R \\
J05003265-7105181 & 1 & 3.571 & 4.152 & R \\
J05332918-7057158 & 1 & 3.552 & 4.150 & R \\
J05122461-6857207 & 1 & 3.528 & 4.148 & R \\
J05410178-6724373 & 1 & 3.567 & 4.147 & R \\
J05020565-6708169 & 1 & 3.545 & 4.146 & R \\
J05481398-6952301 & 1 & 3.481 & 4.145 & R \\
J05191245-7119100 & 1 & 3.551 & 4.145 & R \\
J04540821-6839492 & 1 & 3.545 & 4.144 & R \\
J05374793-6941547 & 1 & 3.540 & 4.142 & R \\
J05400284-6810249 & 1 & 3.548 & 4.141 & R \\
J05241700-6824299 & 1 & 3.560 & 4.141 & R \\
J05511985-6951518 & 1 & 3.561 & 4.140 & R \\
J05122446-7035421 & 1 & 3.534 & 4.139 & R \\
J05380220-6659404 & 1 & 3.552 & 4.138 & R \\
J04511318-6857400 & 1 & 3.525 & 4.138 & R \\
J05211647-6808538 & 1 & 3.568 & 4.137 & R \\
J05063691-6816455 & 1 & 3.572 & 4.135 & R \\
J05231206-7004436 & 1 & 3.532 & 4.133 & R \\
J05111106-7037045 & 1 & 3.562 & 4.131 & R \\
J05315664-7046093 & 1 & 3.560 & 4.127 & R \\
J05000690-7003520 & 1 & 3.552 & 4.127 & R \\
J05040946-6908012 & 1 & 3.522 & 4.124 & R \\
J04541290-6824279 & 1 & 3.553 & 4.123 & R \\
J05281283-6856109 & 1 & 3.560 & 4.120 & R \\
J05220568-6735425 & 1 & 3.564 & 4.120 & R \\
J05060929-6906563 & 1 & 3.557 & 4.113 & R \\
J04553293-6703405 & 1 & 3.531 & 4.110 & R \\
J05060631-6724561 & 1 & 3.555 & 4.107 & R \\
J05123041-6742509 & 1 & 3.510 & 4.102 & R \\
J05482661-7009101 & 1 & 3.524 & 4.101 & R \\
J05483574-7029282 & 1 & 3.537 & 4.098 & R \\
J04503768-6934584 & 1 & 3.545 & 4.098 & R \\
J05201774-6820376 & 1 & 3.509 & 4.095 & R \\
J05065284-6841123 & 1 & 3.560 & 4.095 & R \\
J05400798-7009025 & 1 & 3.528 & 4.094 & R \\
J05022813-6858598 & 1 & 3.546 & 4.093 & R \\
J05391627-6820094 & 1 & 3.539 & 4.092 & R \\
J05053128-6912404 & 1 & 3.554 & 4.090 & R \\
J05453132-7127168 & 1 & 3.551 & 4.089 & R \\
J05493359-7039593 & 1 & 3.554 & 4.088 & R \\
J05025775-6724525 & 1 & 3.535 & 4.085 & R \\
J05073653-6907326 & 1 & 3.552 & 4.080 & R \\
J05281091-7011124 & 1 & 3.527 & 4.078 & R \\
J04554224-6843171 & 1 & 3.537 & 4.072 & R \\
J05305451-7033025 & 1 & 3.538 & 4.070 & R \\
J05094920-6912449 & 1 & 3.540 & 4.064 & R \\
J05124636-7034298 & 1 & 3.541 & 4.054 & R \\
J05285263-6929154 & 1 & 3.540 & 4.046 & R \\
J05082836-6916513 & 1 & 3.523 & 4.043 & R \\
J05372967-6705336 & 1 & 3.532 & 4.037 & R \\
J05212379-6857363 & 1 & 3.528 & 4.028 & R \\
J05361426-6940573 & 1 & 3.522 & 4.024 & R \\
J05374588-6957022 & 1 & 3.518 & 4.020 & R \\
J05325544-6815484 & 1 & 3.467 & 4.007 & R \\
J05091452-6829489 & 1 & 3.456 & 3.896 & R \\
J05365139-6913202 & 1 & 3.452 & 3.894 & R \\
J05121707-6719262 & 1 & 4.051 & 3.269 & Y \\
J05384249-6923091 & 1 & 4.059 & 3.152 & Y \\
J05213756-6706141 & 1 & 4.065 & 3.102 & Y \\
J05102138-6825171 & 1 & 4.049 & 3.062 & Y \\
J05312793-6724442 & 1 & 4.045 & 2.990 & Y \\
J05365465-6638224 & 1 & 4.049 & 2.966 & Y \\
J05320077-6720230 & 1 & 4.055 & 2.920 & Y \\
J05305398-6653154 & 1 & 4.057 & 2.915 & Y \\
J05380127-6922140 & 1 & 4.053 & 2.849 & Y \\
J05361643-6931270 & 1 & 4.057 & 2.849 & Y \\
J05345771-6943542 & 1 & 4.055 & 2.846 & Y \\
J05314111-7042524 & 1 & 4.055 & 2.836 & Y \\
J05484964-7003579 & 1 & 4.043 & 2.822 & Y \\
J05190484-6941055 & 1 & 4.049 & 2.817 & Y \\
J05312849-6852596 & 1 & 4.068 & 2.816 & Y \\
J05314410-6700101 & 1 & 4.053 & 2.813 & Y \\
J05093397-6824413 & 1 & 4.049 & 2.812 & Y \\
J05305231-6649594 & 1 & 4.047 & 2.808 & Y \\
J05261498-6640023 & 1 & 4.051 & 2.796 & Y \\
J05393751-6721573 & 1 & 4.047 & 2.757 & Y \\
J05055405-6840171 & 1 & 4.063 & 2.743 & Y \\
J05353846-6856490 & 1 & 4.055 & 2.741 & Y \\
J05041613-6707257 & 1 & 4.055 & 2.720 & Y \\
J04540940-6937189 & 1 & 4.063 & 2.718 & Y \\
J05293404-6854147 & 1 & 4.049 & 2.697 & Y \\
J05330794-6731593 & 1 & 4.068 & 2.690 & Y \\
\enddata
\end{deluxetable}

\begin{deluxetable}{l r r l l r c c l l}
\tabletypesize{\footnotesize}
\rotate
\tablecaption{\label{tab:toored} Reddest Confirmed LMC Members in Our Sample}
\tablewidth{0pt}
\tablehead{
\colhead{2MASS}
&\colhead{$K$}
&\colhead{$J-K$}
&\colhead{$V$\tablenotemark{a}}
&\colhead{$V-K$}
&\colhead{[M2002]\tablenotemark{b}}
&\colhead{10$\mu$m\tablenotemark{c}}
&\colhead{Type\tablenotemark{d}}
&\colhead{Variability\tablenotemark{e}}
&\colhead{Other ID}
}
\startdata
J05364101-6914064 &   9.30 &   1.68 & 15.6\tablenotemark{f} &        6.3 & \nodata    & \nodata    & \nodata    &                    &              \\
J05365139-6913202 &  10.21 &   1.62 & 16.36      &        6.1 &  166719    & \nodata    & \nodata    &                    &              \\
J05091452-6829489 &  10.22 &   1.61 & 16.54\tablenotemark{g} &        6.3 & \nodata    & \nodata    & \nodata    &                    &              \\
J05325544-6815484 &  10.00 &   1.56 & 15.54      &        5.5 &  155787    & \nodata    & \nodata    &                    &              \\
J05253102-6616566 &   7.62 &   1.54 & 14.1\tablenotemark{f} &        6.5 & \nodata    & IMA        & \nodata    &                    &              \\
J05481398-6952301 &   9.73 &   1.51 & \nodata    & \nodata    & \nodata    & \nodata    & \nodata    &                    &              \\
J05261135-6612111 &   7.88 &   1.50 & 14.3\tablenotemark{h} &        6.4 & \nodata    & IMA        &  M3        &  slow var  (ASAS)         & WOH S 281    \\
J05381601-6910112 &   7.87 &   1.44 & 13.99      &        6.1 &  170452    &  MA        &  M4.5/5I   &  Z Dor, slow       & HTR 6        \\
J05371351-6908345 &   8.29 &   1.43 & 14.17      &        5.9 &  167727    &  MA        & \nodata    &                    &              \\
J05380665-6917296 &   7.91 &   1.43 & 14.60      &        6.7 &  170079    &  MA        &  M3I       &                    &              \\
J05244988-6628464 &   8.45 &   1.42 & 14.4\tablenotemark{f} &        5.9 & \nodata    & IMA        & \nodata    &                    &              \\
J05405336-6945248 &   8.89 &   1.41 & 14.93\tablenotemark{g} &        6.0 & \nodata    & \nodata    & \nodata    &                    &              \\
J05201774-6820376 &  10.00 &   1.40 & 15.74\tablenotemark{g} &        5.7 & \nodata    & \nodata    & \nodata    &                    &              \\
J05123041-6742509 &   9.99 &   1.39 & 15.95\tablenotemark{g} &        6.0 & \nodata    & \nodata    &  C         &  173               & LMC-BM 18-10 \\
J05374588-6957022 &  10.24 &   1.36 & 16.57\tablenotemark{g} &        6.3 & \nodata    & \nodata    & \nodata    &  127               &              \\
J05383452-6934396 &   8.43 &   1.36 & 14.3\tablenotemark{h} &        5.9 & \nodata    &  MA        & \nodata    &                    &              \\
J05282092-6903254 &   8.97 &   1.35 & 14.05      &        5.1 &  141055    & \nodata    & \nodata    &                    &              \\
J05333927-6743304 &   9.26 &   1.35 & 14.49      &        5.2 &  158053    & \nodata    & \nodata    &                    &              \\
J05082836-6916513 &  10.21 &   1.34 & 15.91      &        5.7 &   75666    & \nodata    & \nodata    &                    &              \\
J05361426-6940573 &  10.25 &   1.34 & 16.34\tablenotemark{g} &        6.1 & \nodata    & \nodata    & \nodata    &  1357?\tablenotemark{i}        &              \\
J05040946-6908012 &  10.00 &   1.34 & 15.97      &        6.0 &   62317    & \nodata    & \nodata    &  267?              &              \\
J04511318-6857400 &   9.98 &   1.33 & 16.15\tablenotemark{g} &        6.2 & \nodata    & \nodata    & \nodata    &                    &              \\
J05482661-7009101 &  10.07 &   1.33 & 15.85\tablenotemark{g} &        5.8 & \nodata    & \nodata    & \nodata    &                    &              \\
J05122461-6857207 &   9.97 &   1.32 & 16.92      &        6.9 &   90431    & \nodata    & \nodata    &  165               &              \\
J05400798-7009025 &  10.11 &   1.32 & 15.88\tablenotemark{g} &        5.8 & \nodata    & \nodata    & \nodata    &                    &              \\
J05212379-6857363 &  10.27 &   1.32 & 14.68      &        4.4 &  123498    &   A        & \nodata    &                    &              \\
J05400700-6911415 &   9.72 &   1.32 & 14.92      &        5.2 &  174306    & \nodata    & \nodata    &                    &              \\
J05281091-7011124 &  10.14 &   1.32 & 16.46\tablenotemark{g} &        6.3 & \nodata    & \nodata    & \nodata    &  152               &              \\
J04553293-6703405 &  10.09 &   1.31 & 15.46\tablenotemark{g} &        5.4 & \nodata    & \nodata    & \nodata    &  153               &              \\
J04552165-6947167 &   7.62 &   1.31 & 13.4\tablenotemark{f} &        5.8 & \nodata    & IMA        & \nodata    &                    &              \\
J05353453-6905060 &   9.96 &   1.31 & 15.10      &        5.1 &  163066    & \nodata    & \nodata    &                    &              \\
J05421968-6916207 &   8.94 &   1.31 & 14.44      &        5.5 &  177645    & \nodata    & \nodata    &                    &              \\
J05231206-7004436 &  10.03 &   1.30 & 16.75\tablenotemark{g} &        6.7 & \nodata    & \nodata    & \nodata    &                    &              \\
J05372967-6705336 &  10.28 &   1.30 & 15.91      &        5.6 &  168432    & \nodata    & \nodata    &                    &              \\
J04580012-6855520 &   9.84 &   1.30 & 16.02      &        6.2 &   36633    & \nodata    & \nodata    &                    &              \\
J05122446-7035421 &  10.03 &   1.29 & 14.95      &        4.9 &   90419    & \nodata    & \nodata    &                    &              \\
J05005801-6813494 &   9.14 &   1.29 & 14.21      &        5.1 &   49492    & \nodata    & \nodata    &                    &              \\
J05025775-6724525 &  10.17 &   1.29 & 15.71      &        5.5 &   57678    & \nodata    &  M4S       &  123               & WOH G 143    \\
J05402444-6921169 &   7.85 &   1.29 & 13.13      &        5.3 &  174714    &  MA        &  M1.5I     &  $\sim$3000 (ASAS)        &              \\
J04492676-6845059 &   8.12 &   1.29 & 13.30      &        5.2 &    5429    &  MA        & \nodata    &                    & SP77 22-10   \\
J05162088-6643516 &   9.92 &   1.28 & 15.7\tablenotemark{f} &        5.8 & \nodata    & \nodata    &  M5S       &                    & WOH G 251    \\
J04554224-6843171 &  10.22 &   1.28 & 16.05\tablenotemark{g} &        5.8 & \nodata    & \nodata    & \nodata    &                    &              \\
J05483574-7029282 &  10.15 &   1.28 & 16.16\tablenotemark{g} &        6.0 & \nodata    & \nodata    & \nodata    &                    &              \\
J05395239-6909412 &   9.41 &   1.28 & 14.23      &        4.8 &  173997    & \nodata    & \nodata    &                    &              \\
J04525644-6925460 &   8.81 &   1.27 & 14.46      &        5.7 &   15268    & \nodata    & \nodata    &                    &              \\
J05385303-6705496 &   9.97 &   1.27 & 15.21      &        5.2 &  172027    & \nodata    & \nodata    &                    &              \\
J05305451-7033025 &  10.23 &   1.27 & 15.85\tablenotemark{g}&        5.6 & \nodata    & \nodata    & \nodata    &                    &              \\
J05475266-7030372 &   9.98 &   1.27 & 16.12\tablenotemark{g} &        6.1 & \nodata    & \nodata    & \nodata    &                    &              \\
J05391627-6820094 &  10.18 &   1.27 & 15.50      &        5.3 &  172970    & \nodata    & \nodata    &  126               &              \\
J05285263-6929154 &  10.30 &   1.27 & 16.25\tablenotemark{g} &        6.0 & \nodata    & \nodata    & \nodata    &  145               &              \\
J05094920-6912449 &  10.26 &   1.26 & 16.07      &        5.8 &   80984    & \nodata    & \nodata    & 1214\tablenotemark{i}        &              \\
J05004662-6904040 &   9.65 &   1.26 & 15.04      &        5.4 &   48690    & \nodata    & \nodata    &                    &              \\
J05325463-6903365 &   9.53 &   1.26 & 14.44      &        4.9 &  155741    & \nodata    & \nodata    &                    &              \\
J05045123-6905062 &   9.44 &   1.26 & 14.72      &        5.3 &   64544    & \nodata    & \nodata    &                    &              \\
J05124636-7034298 &  10.29 &   1.26 & 15.87      &        5.6 &   91486    & \nodata    & \nodata    &                    &              \\
J04501005-6909419 &   9.45 &   1.26 & 14.61      &        5.2 &    7071    & \nodata    & \nodata    &                    &              \\
J05374793-6941547 &  10.06 &   1.26 & 15.68\tablenotemark{g} &        5.6 & \nodata    & \nodata    & \nodata    &                    &              \\
J04503588-6909264 &   9.94 &   1.25 & 14.67      &        4.7 &    8255    & \nodata    & \nodata    &                    &              \\
J05233761-7004496 &   9.40 &   1.25 & 14.5\tablenotemark{f} &        5.1 & \nodata    & \nodata    & \nodata    &                    &              \\
J05353280-6904191 &   8.20 &   1.25 & 13.07      &        4.9 &  163007    &  MA        &  K7I       &  $\sim$2000 (ASAS)          &              \\
J05410506-6904423 &   7.97 &   1.25 & 12.74      &        4.8 &  175709    &   A        &  M0I       &                    & SP77 54-36   \\
J05373682-6929234 &   8.21 &   1.24 & 14.08      &        5.9 &  168757    &  MA        &  M3/4I     &  $\sim$2000 (ASAS)         &              \\
J05022813-6858598 &  10.22 &   1.24 & 14.85      &        4.6 &   55611    & \nodata    & \nodata    &                    &              \\
J05364678-6945333 &   9.43 &   1.24 & 14.2\tablenotemark{f} &        4.8 & \nodata    & \nodata    & \nodata    &                    &              \\
J04540821-6839492 &  10.08 &   1.24 & 15.34      &        5.3 &   19466    & \nodata    & \nodata    &                    &              \\
J04563939-7126556 &   9.71 &   1.24 & 15.3\tablenotemark{f} &        5.6 & \nodata    & \nodata    & \nodata    &                    &              \\
J04503768-6934584 &  10.20 &   1.24 & 15.48      &        5.3 &    8351    & \nodata    & \nodata    &                    &              \\
J05020565-6708169 &  10.08 &   1.24 & 15.67      &        5.6 &   54109    & \nodata    & \nodata    &                    &              \\
J05033384-7040398 &   9.94 &   1.24 & 15.15      &        5.2 &   59993    & \nodata    & \nodata    &   84               &              \\
J05003501-6632425 &   9.94 &   1.24 & 15.8\tablenotemark{f} &        5.9 & \nodata    & \nodata    & \nodata    &                    &              \\
J05214834-6757515 &   8.37 &   1.24 & \nodata    & \nodata    & \nodata    &  MA        & \nodata    & slow\tablenotemark{j} (ASAS)         & SP77 46-5a   \\
J05284887-6911340 &   9.94 &   1.24 & 15.16      &        5.2 &  142358    & \nodata    & \nodata    &                    &              \\
J05133222-6737429 &   9.66 &   1.23 & 14.7\tablenotemark{f} &        5.0 & \nodata    & \nodata    & \nodata    &                    &              \\
J05293537-6830455 &   8.48 &   1.23 & 13.70      &        5.2 &  144637    &   A        & \nodata    &                    &              \\
J05400284-6810249 &  10.11 &   1.23 & 15.3\tablenotemark{f} &        5.2 & \nodata    & \nodata    & \nodata    &                    &              \\
J04591629-6903185 &  10.00 &   1.23 & 15.92\tablenotemark{g} &        5.9 & \nodata    & \nodata    & \nodata    &                    &              \\
J05344051-7034280 &   9.99 &   1.23 & 15.13\tablenotemark{g} &        5.1 & \nodata    & \nodata    & \nodata    &                    &              \\
J05414819-7007301 &  10.02 &   1.23 & 15.48\tablenotemark{g} &        5.5 & \nodata    & \nodata    & \nodata    &                    &              \\
J04541753-6712001 &   8.88 &   1.23 & 14.70      &        5.8 &   20060    & \nodata    & \nodata    &                    &              \\
J05300160-7157180 &   8.84 &   1.23 & 13.8\tablenotemark{h} &        5.0 & \nodata    & \nodata    & \nodata    &                    &              \\
J05375464-6909032 &   9.07 &   1.23 & 14.01      &        4.9 &  169566    & \nodata    &  M         &                    & [ST92] 1- 88 \\
J05014670-6906540 &   9.55 &   1.23 & 14.94      &        5.4 &   52800    & \nodata    & \nodata    &                    &              \\
J05394613-6919282 &   8.47 &   1.23 & 13.60      &        5.1 &  173854    &   A        &  M1I       &  slow, RS Dor      &              \\
J05444309-7024365 &  10.03 &   1.23 & 15.59\tablenotemark{g} &        5.6 & \nodata    & \nodata    & \nodata    &                    &              \\
J05092423-6847238 &   9.87 &   1.22 & 14.74      &        4.9 &   79397    & \nodata    & \nodata    &   80               &              \\
J05144972-6727197 &   7.42 &   1.22 & \nodata    & \nodata    & \nodata    & IMA        &  M3I       &  806  GCVS\tablenotemark{k}         & SP77 37-35   \\
J04561574-6857373 &  10.02 &   1.22 & 15.07      &        5.1 &   28190    & \nodata    & \nodata    &                    &              \\
J05182041-6633176 &   9.82 &   1.22 & 14.9\tablenotemark{f} &        5.1 & \nodata    & \nodata    & \nodata    &                    &              \\
J05334455-6724168 &   8.49 &   1.22 & 13.35      &        4.9 &  158317    & IMA        &  M1I       &                    &              \\
J05262397-6958228 &   9.29 &   1.22 & 14.9\tablenotemark{f} &        5.6 & \nodata    & \nodata    & \nodata    &                    &              \\
J05471317-7054159 &  10.01 &   1.22 & 15.46\tablenotemark{g} &        5.5 & \nodata    & \nodata    & \nodata    &  119               &              \\
J05191245-7119100 &  10.12 &   1.22 & 16.1\tablenotemark{f} &        6.0 & \nodata    & \nodata    & \nodata    &                    &              \\
J05193112-6853413 &   8.93 &   1.22 & 13.81      &        4.9 &  115315    & \nodata    & \nodata    &                    &              \\
J05305462-6813076 &   9.56 &   1.22 & 14.73      &        5.2 &  149177    & \nodata    &  M3S       &                    & WOH S 362    \\
J05320519-7139383 &  10.07 &   1.22 & 15.72\tablenotemark{g} &        5.6 & \nodata    & \nodata    & \nodata    &                    &              \\
J05453132-7127168 &  10.26 &   1.21 & 15.76\tablenotemark{g}&        5.5 & \nodata    & \nodata    & \nodata    &                    &              \\
J04541290-6824279 &  10.19 &   1.21 & 15.25      &        5.1 &   19753    & \nodata    & \nodata    &                    &              \\
J05332918-7057158 &  10.11 &   1.21 & 15.13\tablenotemark{g} &        5.0 & \nodata    & \nodata    & \nodata    &                    &              \\
J04545798-6945153 &   9.89 &   1.21 & 14.97      &        5.1 &   22754    & \nodata    & \nodata    &                    &              \\
J04563785-6925305 &   9.62 &   1.21 & 14.14      &        4.5 &   29965    & \nodata    & \nodata    &                    &              \\
J05254036-7015526 &   9.94 &   1.21 & 15.32\tablenotemark{g} &        5.4 & \nodata    & \nodata    & \nodata    &  123               &              \\
J05073653-6907326 &  10.28 &   1.21 & 15.69      &        5.4 &   72935    & \nodata    & \nodata    &  113?              &              \\
J05000690-7003520 &  10.17 &   1.21 & 15.00      &        4.8 &   46056    & \nodata    & \nodata    &                    &              \\
J05274747-6913205 &   7.60 &   1.21 & 12.68      &        5.1 &  139413    & IMA        &  M3I       &  $\sim$2500 (ASAS)        & SP77 47-14   \\
J05380220-6659404 &  10.15 &   1.21 & 16.5\tablenotemark{f} &        6.4 & \nodata    & \nodata    & \nodata    &                    &              \\
J05374706-6934464 &   9.80 &   1.21 & 15.38\tablenotemark{g} &        5.6 & \nodata    & \nodata    & \nodata    &                    &              \\
J05360792-6912330 &   8.84 &   1.21 & 13.60      &        4.8 &  164579    & \nodata    &  G8/K0     &                    & [ST92] 2- 58 \\
J05351891-6702196 &   8.34 &   1.20 & 13.2\tablenotemark{h} &        4.9 & \nodata    & IMA        &  M2I       &  404 GCVS          & HV 2700      \\
J05380376-7157540 &  10.06 &   1.20 & 15.40\tablenotemark{g} &        5.3 & \nodata    & \nodata    & \nodata    &                    &              \\
J05053128-6912404 &  10.27 &   1.20 & 15.35      &        5.1 &   66668    & \nodata    & \nodata    &                    &              \\
J04513470-6924462 &   9.58 &   1.20 & 14.59      &        5.0 &   11059    & \nodata    & \nodata    &                    &              \\
J05243020-6829071 &   9.96 &   1.20 & 15.01      &        5.0 &  132773    & \nodata    & \nodata    &                    &              \\
J04512113-6856516 &   9.09 &   1.20 & 13.99      &        4.9 &   10432    & \nodata    & \nodata    &                    &              \\
J05355030-6736349 &   8.26 &   1.20 & 13.20      &        4.9 &  163738    &   A        & \nodata    &  $\sim$3000 (ASAS)         &              \\
J04494680-6923138 &   9.16 &   1.20 & 14.15      &        5.0 &    6106    & \nodata    & \nodata    &                    &              \\
J05260034-7135488 &   7.88 &   1.20 & 12.9\tablenotemark{h} &        5.0 & \nodata    &   A        &  em?       &  irreg ASAS        & LHA 120-S 164\\
J05493359-7039593 &  10.28 &   1.20 & 15.74\tablenotemark{g} &        5.5 & \nodata    & \nodata    & \nodata    &                    &              \\
\enddata
\tablenotetext{a}{$V$ magnitude is from Massey 2002 unless otherwise noted.}
\tablenotetext{b}{Catalog identification from Massey 2002.}
\tablenotetext{c}{Detection at 10$\mu$m by IRAS (``I"), MSX (``M"), and/or AKARI (``A").}
\tablenotetext{d}{Spectral type repeated from Table 1; see references there.}
\tablenotetext{e}{Variability. These are based primarily upon the OGLE data base, but the OGLE period (in days) is quoted only if the light curve appeared reasonably smooth. The CGVS and ASAS were used as indicated.}
\tablenotetext{f}{$V$ magnitude from GSC-2.3 based upon a short-$V$ plate taken with the UK Schmidt, and may be slightly brighter
than standard $V$.} 
\tablenotetext{f}{$V$ magnitude from OGLE database.}
\tablenotetext{g}{$V$ magnitude from ASAS-3.}
\tablenotetext{h}{Shorter cycles superposed.}
\tablenotetext{i}{Slow variable of 0.7~mag range.}
\tablenotetext{j}{Period confirmed in ASAS database.}
\end{deluxetable}

\begin{deluxetable}{c r r}
\tablecaption{\label{tab:lifetimes} Model Lifetimes of YSG Phase}
\tablewidth{0pt}
\tablehead{
\colhead{Mass}
&\multicolumn{2}{c}{Lifetimes ($10^3$ yr) \tablenotemark{a}} \\ \cline{2-3}
\colhead{($M_\odot$)}
&\colhead{S4}
&\colhead{S0} 
}
\startdata
12  & 147.8  & 6.3 \\
15 & 71.8  & 91.4 \\
20 & 68.4  & 50.2 \\
25 & 17.9  & 48.8 \\
32\tablenotemark{b} & 84.5 &  173.4 \\
40 & 29.9 & 21.1 \\
85 &   0    &  3.0 \\
\enddata
\tablenotetext{a}{S4 = models computed with an initial rotation of 
40\% of the critical breakup speed, S0 = models with no rotation.}
\tablenotetext{b}{The 32$M_\odot$ track represents the transition between a star ending as a RSG and blue-wards evolution. Therefore the lifetime is probably not characteristic of a models of slightly lower or higher masses.}
\end{deluxetable}

\begin{deluxetable}{c r r r r r r r r r r r r r}
\tabletypesize{\footnotesize}
\rotate
\tablecaption{\label{tab:ratios} Relative Number of YSGs Compared with Model Predictions}
\tablewidth{0pt}
\tablehead{
\colhead{}
&\multicolumn{6}{c}{S4 Models\tablenotemark{a}}
&
&\multicolumn{6}{c}{S0 Models\tablenotemark{a}} \\ \cline{2-7} \cline{9-14}
\colhead{Masses} 
&\multicolumn{2}{c}{Number}
&
&\multicolumn{3}{c}{Ratios}
&
&\multicolumn{2}{c}{Number}
&
&\multicolumn{3}{c}{Ratios} \\ \cline{2-3} \cline{5-7} \cline{9-10} \cline{12-14} 
\colhead{($M_\odot$)}
&\colhead{Class 1+2}
&\colhead{Class 1}
&
&\colhead{Class 1+2}
&\colhead{Class 1}
&\colhead{Model}
&
&\colhead{Class 1+2}
&\colhead{Class 1}
&
&\colhead{Class 1+2}
&\colhead{Class 1}
&\colhead{Model}
}
\startdata
12-15 & 25 & 24 && 1.00 & 1.00 &  1.00 && 77 & 74 && 1.00 & 1.00 & 1.00 \\
15-20 & 13 & 13 && 0.52 & 0.54 &  0.58 && 19 & 19 && 0.25 & 0.26 & 1.32 \\
20-25 &   8 &   7 &&  0.32 & 0.29 & 0.20 && 10  &  9 && 0.13 & 0.12 & 0.51 \\
(25-32)\tablenotemark{b} &  2 &   2 &&  0.08 & 0.08 & (0.19) &&   3  &  3  && 0.04 & 0.04 &(0.92)   \\
(32-40)\tablenotemark{b} &   1 &   1  &&  0.04 & 0.03 & (0.14) &&  2  &  2  &&  0.03 & 0.03 &(0.53)  \\
25-40 &   3 &   3 &&  0.12  & 0.12 &0.15 && 5   &  5 && 0.06 & 0.07 & 0.48 \\
$>$40 &  0  &  0 &&   0.00  & 0.00 &0.06 && 0   & 0 && 0.00 & 0.00 & 0.12 \\
\enddata
\tablenotetext{a}{S4 = models computed with an initial rotation of 
40\% of the critical breakup speed, S0 = models with no rotation.} 
\tablenotetext{b}{As noted earlier, the 32$M_\odot$ track represents the  transition between a star ending as a RSG and blue-wards evolution.  Therefore the lifetime is probably not characteristic of a models of slightly lower or higher masses.  We therefore suspect these bins should be ignored in evaluating the success of the models.}
\end{deluxetable}
